Data Aggregation for Reducing Training Data in Symbolic Regression

The growing volume of data makes the use of computationally intense machine learning techniques such as symbolic regression with genetic programming more and more impractical. This work discusses methods to reduce the training data and thereby also the runtime of genetic programming. The data is aggregated in a preprocessing step before running the actual machine learning algorithm. K-means clustering and data binning is used for data aggregation and compared with random sampling as the simplest data reduction method. We analyze the achieved speed-up in training and the effects on the trained models test accuracy for every method on four real-world data sets. The performance of genetic programming is compared with random forests and linear regression. It is shown, that k-means and random sampling lead to very small loss in test accuracy when the data is reduced down to only 30% of the original data, while the speed-up is proportional to the size of the data set. Binning on the contrary, leads to models with very high test error.

==> full paper/images/plots/exec_time_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816625in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086875in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357125in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627375in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897625in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167875in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492250in,y=0.138056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.376597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.804859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.761457in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 01h 30m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.189719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=1.146316in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 03h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136634in,y=0.945000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Execution Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.459364in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.459364in}}{\pgfqpoint{0.830300in}{0.462137in}}{\pgfqpoint{0.835236in}{0.467073in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.472008in}}{\pgfqpoint{0.842945in}{0.478703in}}{\pgfqpoint{0.842945in}{0.485683in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.492663in}}{\pgfqpoint{0.840171in}{0.499359in}}{\pgfqpoint{0.835236in}{0.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.509230in}}{\pgfqpoint{0.823605in}{0.512003in}}{\pgfqpoint{0.816625in}{0.512003in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.512003in}}{\pgfqpoint{0.802950in}{0.509230in}}{\pgfqpoint{0.798014in}{0.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.499359in}}{\pgfqpoint{0.790305in}{0.492663in}}{\pgfqpoint{0.790305in}{0.485683in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.478703in}}{\pgfqpoint{0.793079in}{0.472008in}}{\pgfqpoint{0.798014in}{0.467073in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.462137in}}{\pgfqpoint{0.809645in}{0.459364in}}{\pgfqpoint{0.816625in}{0.459364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.508440in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.508440in}}{\pgfqpoint{1.100550in}{0.511213in}}{\pgfqpoint{1.105486in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.521085in}}{\pgfqpoint{1.113195in}{0.527780in}}{\pgfqpoint{1.113195in}{0.534760in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.541740in}}{\pgfqpoint{1.110421in}{0.548435in}}{\pgfqpoint{1.105486in}{0.553371in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.558306in}}{\pgfqpoint{1.093855in}{0.561079in}}{\pgfqpoint{1.086875in}{0.561079in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.561079in}}{\pgfqpoint{1.073200in}{0.558306in}}{\pgfqpoint{1.068264in}{0.553371in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.548435in}}{\pgfqpoint{1.060555in}{0.541740in}}{\pgfqpoint{1.060555in}{0.534760in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.527780in}}{\pgfqpoint{1.063329in}{0.521085in}}{\pgfqpoint{1.068264in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.511213in}}{\pgfqpoint{1.079895in}{0.508440in}}{\pgfqpoint{1.086875in}{0.508440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.584703in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.584703in}}{\pgfqpoint{1.370800in}{0.587476in}}{\pgfqpoint{1.375736in}{0.592412in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.597348in}}{\pgfqpoint{1.383445in}{0.604043in}}{\pgfqpoint{1.383445in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.618003in}}{\pgfqpoint{1.380671in}{0.624698in}}{\pgfqpoint{1.375736in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.634569in}}{\pgfqpoint{1.364105in}{0.637342in}}{\pgfqpoint{1.357125in}{0.637342in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.637342in}}{\pgfqpoint{1.343450in}{0.634569in}}{\pgfqpoint{1.338514in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.624698in}}{\pgfqpoint{1.330805in}{0.618003in}}{\pgfqpoint{1.330805in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.604043in}}{\pgfqpoint{1.333579in}{0.597348in}}{\pgfqpoint{1.338514in}{0.592412in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.587476in}}{\pgfqpoint{1.350145in}{0.584703in}}{\pgfqpoint{1.357125in}{0.584703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.687638in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.687638in}}{\pgfqpoint{1.641050in}{0.690412in}}{\pgfqpoint{1.645986in}{0.695347in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.700283in}}{\pgfqpoint{1.653695in}{0.706978in}}{\pgfqpoint{1.653695in}{0.713958in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.720938in}}{\pgfqpoint{1.650921in}{0.727633in}}{\pgfqpoint{1.645986in}{0.732569in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.737504in}}{\pgfqpoint{1.634355in}{0.740278in}}{\pgfqpoint{1.627375in}{0.740278in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.740278in}}{\pgfqpoint{1.613700in}{0.737504in}}{\pgfqpoint{1.608764in}{0.732569in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.727633in}}{\pgfqpoint{1.601055in}{0.720938in}}{\pgfqpoint{1.601055in}{0.713958in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.706978in}}{\pgfqpoint{1.603829in}{0.700283in}}{\pgfqpoint{1.608764in}{0.695347in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.690412in}}{\pgfqpoint{1.620395in}{0.687638in}}{\pgfqpoint{1.627375in}{0.687638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.789254in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.789254in}}{\pgfqpoint{1.911300in}{0.792027in}}{\pgfqpoint{1.916236in}{0.796963in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.801899in}}{\pgfqpoint{1.923945in}{0.808594in}}{\pgfqpoint{1.923945in}{0.815574in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.822554in}}{\pgfqpoint{1.921171in}{0.829249in}}{\pgfqpoint{1.916236in}{0.834185in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.839120in}}{\pgfqpoint{1.904605in}{0.841893in}}{\pgfqpoint{1.897625in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.841893in}}{\pgfqpoint{1.883950in}{0.839120in}}{\pgfqpoint{1.879014in}{0.834185in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.829249in}}{\pgfqpoint{1.871305in}{0.822554in}}{\pgfqpoint{1.871305in}{0.815574in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.808594in}}{\pgfqpoint{1.874079in}{0.801899in}}{\pgfqpoint{1.879014in}{0.796963in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.792027in}}{\pgfqpoint{1.890645in}{0.789254in}}{\pgfqpoint{1.897625in}{0.789254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.866532in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.866532in}}{\pgfqpoint{2.181550in}{0.869305in}}{\pgfqpoint{2.186486in}{0.874241in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.879176in}}{\pgfqpoint{2.194195in}{0.885871in}}{\pgfqpoint{2.194195in}{0.892852in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.899832in}}{\pgfqpoint{2.191421in}{0.906527in}}{\pgfqpoint{2.186486in}{0.911462in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.916398in}}{\pgfqpoint{2.174855in}{0.919171in}}{\pgfqpoint{2.167875in}{0.919171in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.919171in}}{\pgfqpoint{2.154200in}{0.916398in}}{\pgfqpoint{2.149264in}{0.911462in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.906527in}}{\pgfqpoint{2.141555in}{0.899832in}}{\pgfqpoint{2.141555in}{0.892852in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.885871in}}{\pgfqpoint{2.144329in}{0.879176in}}{\pgfqpoint{2.149264in}{0.874241in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.869305in}}{\pgfqpoint{2.160895in}{0.866532in}}{\pgfqpoint{2.167875in}{0.866532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.485683in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.534760in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.713958in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.892852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.489621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.525461in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.541228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.599435in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.620119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.731661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.824162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.897711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.457622in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.457622in}}{\pgfqpoint{0.830300in}{0.460395in}}{\pgfqpoint{0.835236in}{0.465331in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.470267in}}{\pgfqpoint{0.842945in}{0.476962in}}{\pgfqpoint{0.842945in}{0.483942in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.490922in}}{\pgfqpoint{0.840171in}{0.497617in}}{\pgfqpoint{0.835236in}{0.502552in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.507488in}}{\pgfqpoint{0.823605in}{0.510261in}}{\pgfqpoint{0.816625in}{0.510261in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.510261in}}{\pgfqpoint{0.802950in}{0.507488in}}{\pgfqpoint{0.798014in}{0.502552in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.497617in}}{\pgfqpoint{0.790305in}{0.490922in}}{\pgfqpoint{0.790305in}{0.483942in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.476962in}}{\pgfqpoint{0.793079in}{0.470267in}}{\pgfqpoint{0.798014in}{0.465331in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.460395in}}{\pgfqpoint{0.809645in}{0.457622in}}{\pgfqpoint{0.816625in}{0.457622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.509255in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.509255in}}{\pgfqpoint{1.100550in}{0.512028in}}{\pgfqpoint{1.105486in}{0.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.521899in}}{\pgfqpoint{1.113195in}{0.528594in}}{\pgfqpoint{1.113195in}{0.535574in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.542554in}}{\pgfqpoint{1.110421in}{0.549249in}}{\pgfqpoint{1.105486in}{0.554185in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.559121in}}{\pgfqpoint{1.093855in}{0.561894in}}{\pgfqpoint{1.086875in}{0.561894in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.561894in}}{\pgfqpoint{1.073200in}{0.559121in}}{\pgfqpoint{1.068264in}{0.554185in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.549249in}}{\pgfqpoint{1.060555in}{0.542554in}}{\pgfqpoint{1.060555in}{0.535574in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.528594in}}{\pgfqpoint{1.063329in}{0.521899in}}{\pgfqpoint{1.068264in}{0.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.512028in}}{\pgfqpoint{1.079895in}{0.509255in}}{\pgfqpoint{1.086875in}{0.509255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.589019in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.589019in}}{\pgfqpoint{1.370800in}{0.591792in}}{\pgfqpoint{1.375736in}{0.596727in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.601663in}}{\pgfqpoint{1.383445in}{0.608358in}}{\pgfqpoint{1.383445in}{0.615338in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.622318in}}{\pgfqpoint{1.380671in}{0.629013in}}{\pgfqpoint{1.375736in}{0.633949in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.638885in}}{\pgfqpoint{1.364105in}{0.641658in}}{\pgfqpoint{1.357125in}{0.641658in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.641658in}}{\pgfqpoint{1.343450in}{0.638885in}}{\pgfqpoint{1.338514in}{0.633949in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.629013in}}{\pgfqpoint{1.330805in}{0.622318in}}{\pgfqpoint{1.330805in}{0.615338in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.608358in}}{\pgfqpoint{1.333579in}{0.601663in}}{\pgfqpoint{1.338514in}{0.596727in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.591792in}}{\pgfqpoint{1.350145in}{0.589019in}}{\pgfqpoint{1.357125in}{0.589019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.682117in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.682117in}}{\pgfqpoint{1.641050in}{0.684890in}}{\pgfqpoint{1.645986in}{0.689826in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.694761in}}{\pgfqpoint{1.653695in}{0.701456in}}{\pgfqpoint{1.653695in}{0.708436in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.715416in}}{\pgfqpoint{1.650921in}{0.722112in}}{\pgfqpoint{1.645986in}{0.727047in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.731983in}}{\pgfqpoint{1.634355in}{0.734756in}}{\pgfqpoint{1.627375in}{0.734756in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.734756in}}{\pgfqpoint{1.613700in}{0.731983in}}{\pgfqpoint{1.608764in}{0.727047in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.722112in}}{\pgfqpoint{1.601055in}{0.715416in}}{\pgfqpoint{1.601055in}{0.708436in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.701456in}}{\pgfqpoint{1.603829in}{0.694761in}}{\pgfqpoint{1.608764in}{0.689826in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.684890in}}{\pgfqpoint{1.620395in}{0.682117in}}{\pgfqpoint{1.627375in}{0.682117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.780605in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.780605in}}{\pgfqpoint{1.911300in}{0.783378in}}{\pgfqpoint{1.916236in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.793250in}}{\pgfqpoint{1.923945in}{0.799945in}}{\pgfqpoint{1.923945in}{0.806925in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.813905in}}{\pgfqpoint{1.921171in}{0.820600in}}{\pgfqpoint{1.916236in}{0.825536in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.830471in}}{\pgfqpoint{1.904605in}{0.833244in}}{\pgfqpoint{1.897625in}{0.833244in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.833244in}}{\pgfqpoint{1.883950in}{0.830471in}}{\pgfqpoint{1.879014in}{0.825536in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.820600in}}{\pgfqpoint{1.871305in}{0.813905in}}{\pgfqpoint{1.871305in}{0.806925in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.799945in}}{\pgfqpoint{1.874079in}{0.793250in}}{\pgfqpoint{1.879014in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.783378in}}{\pgfqpoint{1.890645in}{0.780605in}}{\pgfqpoint{1.897625in}{0.780605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.863329in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.863329in}}{\pgfqpoint{2.181550in}{0.866103in}}{\pgfqpoint{2.186486in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.875974in}}{\pgfqpoint{2.194195in}{0.882669in}}{\pgfqpoint{2.194195in}{0.889649in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.896629in}}{\pgfqpoint{2.191421in}{0.903324in}}{\pgfqpoint{2.186486in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.913195in}}{\pgfqpoint{2.174855in}{0.915969in}}{\pgfqpoint{2.167875in}{0.915969in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.915969in}}{\pgfqpoint{2.154200in}{0.913195in}}{\pgfqpoint{2.149264in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.903324in}}{\pgfqpoint{2.141555in}{0.896629in}}{\pgfqpoint{2.141555in}{0.889649in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.882669in}}{\pgfqpoint{2.144329in}{0.875974in}}{\pgfqpoint{2.149264in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.866103in}}{\pgfqpoint{2.160895in}{0.863329in}}{\pgfqpoint{2.167875in}{0.863329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.889649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.487244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.531720in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.625230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.724961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.828595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.908565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.448476in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.448476in}}{\pgfqpoint{0.830300in}{0.451250in}}{\pgfqpoint{0.835236in}{0.456185in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.461121in}}{\pgfqpoint{0.842945in}{0.467816in}}{\pgfqpoint{0.842945in}{0.474796in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.481776in}}{\pgfqpoint{0.840171in}{0.488471in}}{\pgfqpoint{0.835236in}{0.493407in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.498342in}}{\pgfqpoint{0.823605in}{0.501116in}}{\pgfqpoint{0.816625in}{0.501116in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.501116in}}{\pgfqpoint{0.802950in}{0.498342in}}{\pgfqpoint{0.798014in}{0.493407in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.488471in}}{\pgfqpoint{0.790305in}{0.481776in}}{\pgfqpoint{0.790305in}{0.474796in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.467816in}}{\pgfqpoint{0.793079in}{0.461121in}}{\pgfqpoint{0.798014in}{0.456185in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.451250in}}{\pgfqpoint{0.809645in}{0.448476in}}{\pgfqpoint{0.816625in}{0.448476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.493723in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.493723in}}{\pgfqpoint{1.100550in}{0.496496in}}{\pgfqpoint{1.105486in}{0.501432in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.506367in}}{\pgfqpoint{1.113195in}{0.513063in}}{\pgfqpoint{1.113195in}{0.520043in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.527023in}}{\pgfqpoint{1.110421in}{0.533718in}}{\pgfqpoint{1.105486in}{0.538653in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.543589in}}{\pgfqpoint{1.093855in}{0.546362in}}{\pgfqpoint{1.086875in}{0.546362in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.546362in}}{\pgfqpoint{1.073200in}{0.543589in}}{\pgfqpoint{1.068264in}{0.538653in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.533718in}}{\pgfqpoint{1.060555in}{0.527023in}}{\pgfqpoint{1.060555in}{0.520043in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.513063in}}{\pgfqpoint{1.063329in}{0.506367in}}{\pgfqpoint{1.068264in}{0.501432in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.496496in}}{\pgfqpoint{1.079895in}{0.493723in}}{\pgfqpoint{1.086875in}{0.493723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.546178in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.546178in}}{\pgfqpoint{1.370800in}{0.548951in}}{\pgfqpoint{1.375736in}{0.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.558823in}}{\pgfqpoint{1.383445in}{0.565518in}}{\pgfqpoint{1.383445in}{0.572498in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.579478in}}{\pgfqpoint{1.380671in}{0.586173in}}{\pgfqpoint{1.375736in}{0.591108in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.596044in}}{\pgfqpoint{1.364105in}{0.598817in}}{\pgfqpoint{1.357125in}{0.598817in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.598817in}}{\pgfqpoint{1.343450in}{0.596044in}}{\pgfqpoint{1.338514in}{0.591108in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.586173in}}{\pgfqpoint{1.330805in}{0.579478in}}{\pgfqpoint{1.330805in}{0.572498in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.565518in}}{\pgfqpoint{1.333579in}{0.558823in}}{\pgfqpoint{1.338514in}{0.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.548951in}}{\pgfqpoint{1.350145in}{0.546178in}}{\pgfqpoint{1.357125in}{0.546178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.585392in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.585392in}}{\pgfqpoint{1.641050in}{0.588165in}}{\pgfqpoint{1.645986in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.598036in}}{\pgfqpoint{1.653695in}{0.604732in}}{\pgfqpoint{1.653695in}{0.611712in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.618692in}}{\pgfqpoint{1.650921in}{0.625387in}}{\pgfqpoint{1.645986in}{0.630322in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.635258in}}{\pgfqpoint{1.634355in}{0.638031in}}{\pgfqpoint{1.627375in}{0.638031in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.638031in}}{\pgfqpoint{1.613700in}{0.635258in}}{\pgfqpoint{1.608764in}{0.630322in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.625387in}}{\pgfqpoint{1.601055in}{0.618692in}}{\pgfqpoint{1.601055in}{0.611712in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.604732in}}{\pgfqpoint{1.603829in}{0.598036in}}{\pgfqpoint{1.608764in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.588165in}}{\pgfqpoint{1.620395in}{0.585392in}}{\pgfqpoint{1.627375in}{0.585392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.650571in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.650571in}}{\pgfqpoint{1.911300in}{0.653344in}}{\pgfqpoint{1.916236in}{0.658280in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.663215in}}{\pgfqpoint{1.923945in}{0.669910in}}{\pgfqpoint{1.923945in}{0.676890in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.683870in}}{\pgfqpoint{1.921171in}{0.690565in}}{\pgfqpoint{1.916236in}{0.695501in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.700437in}}{\pgfqpoint{1.904605in}{0.703210in}}{\pgfqpoint{1.897625in}{0.703210in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.703210in}}{\pgfqpoint{1.883950in}{0.700437in}}{\pgfqpoint{1.879014in}{0.695501in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.690565in}}{\pgfqpoint{1.871305in}{0.683870in}}{\pgfqpoint{1.871305in}{0.676890in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.669910in}}{\pgfqpoint{1.874079in}{0.663215in}}{\pgfqpoint{1.879014in}{0.658280in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.653344in}}{\pgfqpoint{1.890645in}{0.650571in}}{\pgfqpoint{1.897625in}{0.650571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.665287in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.665287in}}{\pgfqpoint{2.181550in}{0.668060in}}{\pgfqpoint{2.186486in}{0.672996in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.677931in}}{\pgfqpoint{2.194195in}{0.684626in}}{\pgfqpoint{2.194195in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.698587in}}{\pgfqpoint{2.191421in}{0.705282in}}{\pgfqpoint{2.186486in}{0.710217in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.715153in}}{\pgfqpoint{2.174855in}{0.717926in}}{\pgfqpoint{2.167875in}{0.717926in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.717926in}}{\pgfqpoint{2.154200in}{0.715153in}}{\pgfqpoint{2.149264in}{0.710217in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.705282in}}{\pgfqpoint{2.141555in}{0.698587in}}{\pgfqpoint{2.141555in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.684626in}}{\pgfqpoint{2.144329in}{0.677931in}}{\pgfqpoint{2.149264in}{0.672996in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.668060in}}{\pgfqpoint{2.160895in}{0.665287in}}{\pgfqpoint{2.167875in}{0.665287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.691607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.478814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.520604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.578000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.630592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.708548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.291468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/exec_time_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.150000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648583in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913750in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178917in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444083in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709250in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974417in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311500in,y=0.138056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.376597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.722825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.679423in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2d 21h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.025651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.982248in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5d 19h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.328476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=1.285073in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 8d 16h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.441195in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.441195in}}{\pgfqpoint{0.662258in}{0.443968in}}{\pgfqpoint{0.667194in}{0.448903in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.453839in}}{\pgfqpoint{0.674903in}{0.460534in}}{\pgfqpoint{0.674903in}{0.467514in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.474494in}}{\pgfqpoint{0.672130in}{0.481189in}}{\pgfqpoint{0.667194in}{0.486125in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.491061in}}{\pgfqpoint{0.655563in}{0.493834in}}{\pgfqpoint{0.648583in}{0.493834in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.493834in}}{\pgfqpoint{0.634908in}{0.491061in}}{\pgfqpoint{0.629973in}{0.486125in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.481189in}}{\pgfqpoint{0.622264in}{0.474494in}}{\pgfqpoint{0.622264in}{0.467514in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.460534in}}{\pgfqpoint{0.625037in}{0.453839in}}{\pgfqpoint{0.629973in}{0.448903in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.443968in}}{\pgfqpoint{0.641603in}{0.441195in}}{\pgfqpoint{0.648583in}{0.441195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.486420in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.486420in}}{\pgfqpoint{0.927425in}{0.489193in}}{\pgfqpoint{0.932361in}{0.494128in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.499064in}}{\pgfqpoint{0.940070in}{0.505759in}}{\pgfqpoint{0.940070in}{0.512739in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.519719in}}{\pgfqpoint{0.937296in}{0.526414in}}{\pgfqpoint{0.932361in}{0.531350in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.536286in}}{\pgfqpoint{0.920730in}{0.539059in}}{\pgfqpoint{0.913750in}{0.539059in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.539059in}}{\pgfqpoint{0.900075in}{0.536286in}}{\pgfqpoint{0.895139in}{0.531350in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.526414in}}{\pgfqpoint{0.887430in}{0.519719in}}{\pgfqpoint{0.887430in}{0.512739in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.505759in}}{\pgfqpoint{0.890204in}{0.499064in}}{\pgfqpoint{0.895139in}{0.494128in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.489193in}}{\pgfqpoint{0.906770in}{0.486420in}}{\pgfqpoint{0.913750in}{0.486420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.582963in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.582963in}}{\pgfqpoint{1.192592in}{0.585736in}}{\pgfqpoint{1.197527in}{0.590672in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.595607in}}{\pgfqpoint{1.205236in}{0.602303in}}{\pgfqpoint{1.205236in}{0.609283in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.616263in}}{\pgfqpoint{1.202463in}{0.622958in}}{\pgfqpoint{1.197527in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.632829in}}{\pgfqpoint{1.185897in}{0.635602in}}{\pgfqpoint{1.178917in}{0.635602in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.635602in}}{\pgfqpoint{1.165242in}{0.632829in}}{\pgfqpoint{1.160306in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.622958in}}{\pgfqpoint{1.152597in}{0.616263in}}{\pgfqpoint{1.152597in}{0.609283in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.602303in}}{\pgfqpoint{1.155370in}{0.595607in}}{\pgfqpoint{1.160306in}{0.590672in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.585736in}}{\pgfqpoint{1.171937in}{0.582963in}}{\pgfqpoint{1.178917in}{0.582963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.655481in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.655481in}}{\pgfqpoint{1.457758in}{0.658254in}}{\pgfqpoint{1.462694in}{0.663190in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.668126in}}{\pgfqpoint{1.470403in}{0.674821in}}{\pgfqpoint{1.470403in}{0.681801in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.688781in}}{\pgfqpoint{1.467630in}{0.695476in}}{\pgfqpoint{1.462694in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.705347in}}{\pgfqpoint{1.451063in}{0.708120in}}{\pgfqpoint{1.444083in}{0.708120in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.708120in}}{\pgfqpoint{1.430408in}{0.705347in}}{\pgfqpoint{1.425473in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.695476in}}{\pgfqpoint{1.417764in}{0.688781in}}{\pgfqpoint{1.417764in}{0.681801in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.674821in}}{\pgfqpoint{1.420537in}{0.668126in}}{\pgfqpoint{1.425473in}{0.663190in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.658254in}}{\pgfqpoint{1.437103in}{0.655481in}}{\pgfqpoint{1.444083in}{0.655481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.751674in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.751674in}}{\pgfqpoint{1.722925in}{0.754447in}}{\pgfqpoint{1.727861in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.764318in}}{\pgfqpoint{1.735570in}{0.771014in}}{\pgfqpoint{1.735570in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.784974in}}{\pgfqpoint{1.732796in}{0.791669in}}{\pgfqpoint{1.727861in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.801540in}}{\pgfqpoint{1.716230in}{0.804313in}}{\pgfqpoint{1.709250in}{0.804313in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.804313in}}{\pgfqpoint{1.695575in}{0.801540in}}{\pgfqpoint{1.690639in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.791669in}}{\pgfqpoint{1.682930in}{0.784974in}}{\pgfqpoint{1.682930in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.771014in}}{\pgfqpoint{1.685704in}{0.764318in}}{\pgfqpoint{1.690639in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.754447in}}{\pgfqpoint{1.702270in}{0.751674in}}{\pgfqpoint{1.709250in}{0.751674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.848305in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.848305in}}{\pgfqpoint{1.988092in}{0.851078in}}{\pgfqpoint{1.993027in}{0.856014in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.860950in}}{\pgfqpoint{2.000736in}{0.867645in}}{\pgfqpoint{2.000736in}{0.874625in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.881605in}}{\pgfqpoint{1.997963in}{0.888300in}}{\pgfqpoint{1.993027in}{0.893236in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.898171in}}{\pgfqpoint{1.981397in}{0.900944in}}{\pgfqpoint{1.974417in}{0.900944in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.900944in}}{\pgfqpoint{1.960742in}{0.898171in}}{\pgfqpoint{1.955806in}{0.893236in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.888300in}}{\pgfqpoint{1.948097in}{0.881605in}}{\pgfqpoint{1.948097in}{0.874625in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.867645in}}{\pgfqpoint{1.950870in}{0.860950in}}{\pgfqpoint{1.955806in}{0.856014in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.851078in}}{\pgfqpoint{1.967437in}{0.848305in}}{\pgfqpoint{1.974417in}{0.848305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.467514in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.512739in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.874625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.468848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.506319in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.519069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.593950in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.615033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.710505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.769459in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.790886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.842782in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.884938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.443179in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.443179in}}{\pgfqpoint{0.662258in}{0.445952in}}{\pgfqpoint{0.667194in}{0.450888in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.455823in}}{\pgfqpoint{0.674903in}{0.462518in}}{\pgfqpoint{0.674903in}{0.469498in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.476478in}}{\pgfqpoint{0.672130in}{0.483174in}}{\pgfqpoint{0.667194in}{0.488109in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.493045in}}{\pgfqpoint{0.655563in}{0.495818in}}{\pgfqpoint{0.648583in}{0.495818in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.495818in}}{\pgfqpoint{0.634908in}{0.493045in}}{\pgfqpoint{0.629973in}{0.488109in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.483174in}}{\pgfqpoint{0.622264in}{0.476478in}}{\pgfqpoint{0.622264in}{0.469498in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.462518in}}{\pgfqpoint{0.625037in}{0.455823in}}{\pgfqpoint{0.629973in}{0.450888in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.445952in}}{\pgfqpoint{0.641603in}{0.443179in}}{\pgfqpoint{0.648583in}{0.443179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.488328in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.488328in}}{\pgfqpoint{0.927425in}{0.491102in}}{\pgfqpoint{0.932361in}{0.496037in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.500973in}}{\pgfqpoint{0.940070in}{0.507668in}}{\pgfqpoint{0.940070in}{0.514648in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.521628in}}{\pgfqpoint{0.937296in}{0.528323in}}{\pgfqpoint{0.932361in}{0.533259in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.538194in}}{\pgfqpoint{0.920730in}{0.540968in}}{\pgfqpoint{0.913750in}{0.540968in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.540968in}}{\pgfqpoint{0.900075in}{0.538194in}}{\pgfqpoint{0.895139in}{0.533259in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.528323in}}{\pgfqpoint{0.887430in}{0.521628in}}{\pgfqpoint{0.887430in}{0.514648in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.507668in}}{\pgfqpoint{0.890204in}{0.500973in}}{\pgfqpoint{0.895139in}{0.496037in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.491102in}}{\pgfqpoint{0.906770in}{0.488328in}}{\pgfqpoint{0.913750in}{0.488328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.578702in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.578702in}}{\pgfqpoint{1.192592in}{0.581476in}}{\pgfqpoint{1.197527in}{0.586411in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.591347in}}{\pgfqpoint{1.205236in}{0.598042in}}{\pgfqpoint{1.205236in}{0.605022in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.612002in}}{\pgfqpoint{1.202463in}{0.618697in}}{\pgfqpoint{1.197527in}{0.623633in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.628568in}}{\pgfqpoint{1.185897in}{0.631342in}}{\pgfqpoint{1.178917in}{0.631342in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.631342in}}{\pgfqpoint{1.165242in}{0.628568in}}{\pgfqpoint{1.160306in}{0.623633in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.618697in}}{\pgfqpoint{1.152597in}{0.612002in}}{\pgfqpoint{1.152597in}{0.605022in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.598042in}}{\pgfqpoint{1.155370in}{0.591347in}}{\pgfqpoint{1.160306in}{0.586411in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.581476in}}{\pgfqpoint{1.171937in}{0.578702in}}{\pgfqpoint{1.178917in}{0.578702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.653209in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.653209in}}{\pgfqpoint{1.457758in}{0.655982in}}{\pgfqpoint{1.462694in}{0.660918in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.665853in}}{\pgfqpoint{1.470403in}{0.672549in}}{\pgfqpoint{1.470403in}{0.679529in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.686509in}}{\pgfqpoint{1.467630in}{0.693204in}}{\pgfqpoint{1.462694in}{0.698139in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.703075in}}{\pgfqpoint{1.451063in}{0.705848in}}{\pgfqpoint{1.444083in}{0.705848in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.705848in}}{\pgfqpoint{1.430408in}{0.703075in}}{\pgfqpoint{1.425473in}{0.698139in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.693204in}}{\pgfqpoint{1.417764in}{0.686509in}}{\pgfqpoint{1.417764in}{0.679529in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.672549in}}{\pgfqpoint{1.420537in}{0.665853in}}{\pgfqpoint{1.425473in}{0.660918in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.655982in}}{\pgfqpoint{1.437103in}{0.653209in}}{\pgfqpoint{1.444083in}{0.653209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.754933in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.754933in}}{\pgfqpoint{1.722925in}{0.757706in}}{\pgfqpoint{1.727861in}{0.762641in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.767577in}}{\pgfqpoint{1.735570in}{0.774272in}}{\pgfqpoint{1.735570in}{0.781252in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.788232in}}{\pgfqpoint{1.732796in}{0.794927in}}{\pgfqpoint{1.727861in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.804799in}}{\pgfqpoint{1.716230in}{0.807572in}}{\pgfqpoint{1.709250in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.807572in}}{\pgfqpoint{1.695575in}{0.804799in}}{\pgfqpoint{1.690639in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.794927in}}{\pgfqpoint{1.682930in}{0.788232in}}{\pgfqpoint{1.682930in}{0.781252in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.774272in}}{\pgfqpoint{1.685704in}{0.767577in}}{\pgfqpoint{1.690639in}{0.762641in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.757706in}}{\pgfqpoint{1.702270in}{0.754933in}}{\pgfqpoint{1.709250in}{0.754933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.844602in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.844602in}}{\pgfqpoint{1.988092in}{0.847375in}}{\pgfqpoint{1.993027in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.857246in}}{\pgfqpoint{2.000736in}{0.863941in}}{\pgfqpoint{2.000736in}{0.870922in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.877902in}}{\pgfqpoint{1.997963in}{0.884597in}}{\pgfqpoint{1.993027in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.894468in}}{\pgfqpoint{1.981397in}{0.897241in}}{\pgfqpoint{1.974417in}{0.897241in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.897241in}}{\pgfqpoint{1.960742in}{0.894468in}}{\pgfqpoint{1.955806in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.884597in}}{\pgfqpoint{1.948097in}{0.877902in}}{\pgfqpoint{1.948097in}{0.870922in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.863941in}}{\pgfqpoint{1.950870in}{0.857246in}}{\pgfqpoint{1.955806in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.847375in}}{\pgfqpoint{1.967437in}{0.844602in}}{\pgfqpoint{1.974417in}{0.844602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.469498in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.870922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.472509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.519430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.592851in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.613816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.696567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.790067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.879185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.429008in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.429008in}}{\pgfqpoint{0.662258in}{0.431781in}}{\pgfqpoint{0.667194in}{0.436717in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.441652in}}{\pgfqpoint{0.674903in}{0.448347in}}{\pgfqpoint{0.674903in}{0.455327in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.462307in}}{\pgfqpoint{0.672130in}{0.469002in}}{\pgfqpoint{0.667194in}{0.473938in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.478874in}}{\pgfqpoint{0.655563in}{0.481647in}}{\pgfqpoint{0.648583in}{0.481647in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.481647in}}{\pgfqpoint{0.634908in}{0.478874in}}{\pgfqpoint{0.629973in}{0.473938in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.469002in}}{\pgfqpoint{0.622264in}{0.462307in}}{\pgfqpoint{0.622264in}{0.455327in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.448347in}}{\pgfqpoint{0.625037in}{0.441652in}}{\pgfqpoint{0.629973in}{0.436717in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.431781in}}{\pgfqpoint{0.641603in}{0.429008in}}{\pgfqpoint{0.648583in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.445743in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.445743in}}{\pgfqpoint{0.927425in}{0.448517in}}{\pgfqpoint{0.932361in}{0.453452in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.458388in}}{\pgfqpoint{0.940070in}{0.465083in}}{\pgfqpoint{0.940070in}{0.472063in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.479043in}}{\pgfqpoint{0.937296in}{0.485738in}}{\pgfqpoint{0.932361in}{0.490674in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.495609in}}{\pgfqpoint{0.920730in}{0.498383in}}{\pgfqpoint{0.913750in}{0.498383in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.498383in}}{\pgfqpoint{0.900075in}{0.495609in}}{\pgfqpoint{0.895139in}{0.490674in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.485738in}}{\pgfqpoint{0.887430in}{0.479043in}}{\pgfqpoint{0.887430in}{0.472063in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.465083in}}{\pgfqpoint{0.890204in}{0.458388in}}{\pgfqpoint{0.895139in}{0.453452in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.448517in}}{\pgfqpoint{0.906770in}{0.445743in}}{\pgfqpoint{0.913750in}{0.445743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.472301in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.472301in}}{\pgfqpoint{1.192592in}{0.475074in}}{\pgfqpoint{1.197527in}{0.480010in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.484945in}}{\pgfqpoint{1.205236in}{0.491640in}}{\pgfqpoint{1.205236in}{0.498620in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.505600in}}{\pgfqpoint{1.202463in}{0.512296in}}{\pgfqpoint{1.197527in}{0.517231in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.522167in}}{\pgfqpoint{1.185897in}{0.524940in}}{\pgfqpoint{1.178917in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.524940in}}{\pgfqpoint{1.165242in}{0.522167in}}{\pgfqpoint{1.160306in}{0.517231in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.512296in}}{\pgfqpoint{1.152597in}{0.505600in}}{\pgfqpoint{1.152597in}{0.498620in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.491640in}}{\pgfqpoint{1.155370in}{0.484945in}}{\pgfqpoint{1.160306in}{0.480010in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.475074in}}{\pgfqpoint{1.171937in}{0.472301in}}{\pgfqpoint{1.178917in}{0.472301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.498228in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.498228in}}{\pgfqpoint{1.457758in}{0.501001in}}{\pgfqpoint{1.462694in}{0.505937in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.510872in}}{\pgfqpoint{1.470403in}{0.517567in}}{\pgfqpoint{1.470403in}{0.524547in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.531527in}}{\pgfqpoint{1.467630in}{0.538223in}}{\pgfqpoint{1.462694in}{0.543158in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.548094in}}{\pgfqpoint{1.451063in}{0.550867in}}{\pgfqpoint{1.444083in}{0.550867in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.550867in}}{\pgfqpoint{1.430408in}{0.548094in}}{\pgfqpoint{1.425473in}{0.543158in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.538223in}}{\pgfqpoint{1.417764in}{0.531527in}}{\pgfqpoint{1.417764in}{0.524547in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.517567in}}{\pgfqpoint{1.420537in}{0.510872in}}{\pgfqpoint{1.425473in}{0.505937in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.501001in}}{\pgfqpoint{1.437103in}{0.498228in}}{\pgfqpoint{1.444083in}{0.498228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.513604in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.513604in}}{\pgfqpoint{1.722925in}{0.516378in}}{\pgfqpoint{1.727861in}{0.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.526249in}}{\pgfqpoint{1.735570in}{0.532944in}}{\pgfqpoint{1.735570in}{0.539924in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.546904in}}{\pgfqpoint{1.732796in}{0.553599in}}{\pgfqpoint{1.727861in}{0.558535in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.563470in}}{\pgfqpoint{1.716230in}{0.566244in}}{\pgfqpoint{1.709250in}{0.566244in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.566244in}}{\pgfqpoint{1.695575in}{0.563470in}}{\pgfqpoint{1.690639in}{0.558535in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.553599in}}{\pgfqpoint{1.682930in}{0.546904in}}{\pgfqpoint{1.682930in}{0.539924in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.532944in}}{\pgfqpoint{1.685704in}{0.526249in}}{\pgfqpoint{1.690639in}{0.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.516378in}}{\pgfqpoint{1.702270in}{0.513604in}}{\pgfqpoint{1.709250in}{0.513604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.524656in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.524656in}}{\pgfqpoint{1.988092in}{0.527430in}}{\pgfqpoint{1.993027in}{0.532365in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.537301in}}{\pgfqpoint{2.000736in}{0.543996in}}{\pgfqpoint{2.000736in}{0.550976in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.557956in}}{\pgfqpoint{1.997963in}{0.564651in}}{\pgfqpoint{1.993027in}{0.569587in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.574522in}}{\pgfqpoint{1.981397in}{0.577296in}}{\pgfqpoint{1.974417in}{0.577296in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.577296in}}{\pgfqpoint{1.960742in}{0.574522in}}{\pgfqpoint{1.955806in}{0.569587in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.564651in}}{\pgfqpoint{1.948097in}{0.557956in}}{\pgfqpoint{1.948097in}{0.550976in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.543996in}}{\pgfqpoint{1.950870in}{0.537301in}}{\pgfqpoint{1.955806in}{0.532365in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.527430in}}{\pgfqpoint{1.967437in}{0.524656in}}{\pgfqpoint{1.974417in}{0.524656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.455327in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.472063in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.539924in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.550976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.456422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.471492in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.475257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.494039in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.502080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.518538in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.529538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.531304in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.541245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.546191in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.553954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.290527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/exec_time_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350000in}{1.168000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.168000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.014997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.390542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.347139in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 05h 45m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.722684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.679281in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 11h 15m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.054825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=1.011422in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 16h 45m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136634in,y=0.601520in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Execution Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.083789in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.083789in}}{\pgfqpoint{0.830300in}{0.086562in}}{\pgfqpoint{0.835236in}{0.091498in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.096434in}}{\pgfqpoint{0.842945in}{0.103129in}}{\pgfqpoint{0.842945in}{0.110109in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.117089in}}{\pgfqpoint{0.840171in}{0.123784in}}{\pgfqpoint{0.835236in}{0.128720in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.133655in}}{\pgfqpoint{0.823605in}{0.136428in}}{\pgfqpoint{0.816625in}{0.136428in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.136428in}}{\pgfqpoint{0.802950in}{0.133655in}}{\pgfqpoint{0.798014in}{0.128720in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.123784in}}{\pgfqpoint{0.790305in}{0.117089in}}{\pgfqpoint{0.790305in}{0.110109in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.103129in}}{\pgfqpoint{0.793079in}{0.096434in}}{\pgfqpoint{0.798014in}{0.091498in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.086562in}}{\pgfqpoint{0.809645in}{0.083789in}}{\pgfqpoint{0.816625in}{0.083789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.124707in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.124707in}}{\pgfqpoint{1.100550in}{0.127480in}}{\pgfqpoint{1.105486in}{0.132416in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.137351in}}{\pgfqpoint{1.113195in}{0.144047in}}{\pgfqpoint{1.113195in}{0.151027in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.158007in}}{\pgfqpoint{1.110421in}{0.164702in}}{\pgfqpoint{1.105486in}{0.169637in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.174573in}}{\pgfqpoint{1.093855in}{0.177346in}}{\pgfqpoint{1.086875in}{0.177346in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.177346in}}{\pgfqpoint{1.073200in}{0.174573in}}{\pgfqpoint{1.068264in}{0.169637in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.164702in}}{\pgfqpoint{1.060555in}{0.158007in}}{\pgfqpoint{1.060555in}{0.151027in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.144047in}}{\pgfqpoint{1.063329in}{0.137351in}}{\pgfqpoint{1.068264in}{0.132416in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.127480in}}{\pgfqpoint{1.079895in}{0.124707in}}{\pgfqpoint{1.086875in}{0.124707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.214578in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.214578in}}{\pgfqpoint{1.370800in}{0.217351in}}{\pgfqpoint{1.375736in}{0.222287in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.227223in}}{\pgfqpoint{1.383445in}{0.233918in}}{\pgfqpoint{1.383445in}{0.240898in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.247878in}}{\pgfqpoint{1.380671in}{0.254573in}}{\pgfqpoint{1.375736in}{0.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.264444in}}{\pgfqpoint{1.364105in}{0.267217in}}{\pgfqpoint{1.357125in}{0.267217in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.267217in}}{\pgfqpoint{1.343450in}{0.264444in}}{\pgfqpoint{1.338514in}{0.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.254573in}}{\pgfqpoint{1.330805in}{0.247878in}}{\pgfqpoint{1.330805in}{0.240898in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.233918in}}{\pgfqpoint{1.333579in}{0.227223in}}{\pgfqpoint{1.338514in}{0.222287in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.217351in}}{\pgfqpoint{1.350145in}{0.214578in}}{\pgfqpoint{1.357125in}{0.214578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.324296in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.324296in}}{\pgfqpoint{1.641050in}{0.327070in}}{\pgfqpoint{1.645986in}{0.332005in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.336941in}}{\pgfqpoint{1.653695in}{0.343636in}}{\pgfqpoint{1.653695in}{0.350616in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.357596in}}{\pgfqpoint{1.650921in}{0.364291in}}{\pgfqpoint{1.645986in}{0.369227in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.374162in}}{\pgfqpoint{1.634355in}{0.376936in}}{\pgfqpoint{1.627375in}{0.376936in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.376936in}}{\pgfqpoint{1.613700in}{0.374162in}}{\pgfqpoint{1.608764in}{0.369227in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.364291in}}{\pgfqpoint{1.601055in}{0.357596in}}{\pgfqpoint{1.601055in}{0.350616in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.343636in}}{\pgfqpoint{1.603829in}{0.336941in}}{\pgfqpoint{1.608764in}{0.332005in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.327070in}}{\pgfqpoint{1.620395in}{0.324296in}}{\pgfqpoint{1.627375in}{0.324296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.399524in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.399524in}}{\pgfqpoint{1.911300in}{0.402297in}}{\pgfqpoint{1.916236in}{0.407233in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.412169in}}{\pgfqpoint{1.923945in}{0.418864in}}{\pgfqpoint{1.923945in}{0.425844in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.432824in}}{\pgfqpoint{1.921171in}{0.439519in}}{\pgfqpoint{1.916236in}{0.444455in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.449390in}}{\pgfqpoint{1.904605in}{0.452163in}}{\pgfqpoint{1.897625in}{0.452163in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.452163in}}{\pgfqpoint{1.883950in}{0.449390in}}{\pgfqpoint{1.879014in}{0.444455in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.439519in}}{\pgfqpoint{1.871305in}{0.432824in}}{\pgfqpoint{1.871305in}{0.425844in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.418864in}}{\pgfqpoint{1.874079in}{0.412169in}}{\pgfqpoint{1.879014in}{0.407233in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.402297in}}{\pgfqpoint{1.890645in}{0.399524in}}{\pgfqpoint{1.897625in}{0.399524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.531409in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.531409in}}{\pgfqpoint{2.181550in}{0.534182in}}{\pgfqpoint{2.186486in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.544054in}}{\pgfqpoint{2.194195in}{0.550749in}}{\pgfqpoint{2.194195in}{0.557729in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.564709in}}{\pgfqpoint{2.191421in}{0.571404in}}{\pgfqpoint{2.186486in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.581275in}}{\pgfqpoint{2.174855in}{0.584048in}}{\pgfqpoint{2.167875in}{0.584048in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.584048in}}{\pgfqpoint{2.154200in}{0.581275in}}{\pgfqpoint{2.149264in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.571404in}}{\pgfqpoint{2.141555in}{0.564709in}}{\pgfqpoint{2.141555in}{0.557729in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.550749in}}{\pgfqpoint{2.144329in}{0.544054in}}{\pgfqpoint{2.149264in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.534182in}}{\pgfqpoint{2.160895in}{0.531409in}}{\pgfqpoint{2.167875in}{0.531409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.110109in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.151027in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.240898in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.350616in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.425844in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.557729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.106964in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.147053in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.155204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.237075in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.248260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.330023in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.373760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.417705in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.449386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.582647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.085324in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.085324in}}{\pgfqpoint{0.830300in}{0.088098in}}{\pgfqpoint{0.835236in}{0.093033in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.097969in}}{\pgfqpoint{0.842945in}{0.104664in}}{\pgfqpoint{0.842945in}{0.111644in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.118624in}}{\pgfqpoint{0.840171in}{0.125319in}}{\pgfqpoint{0.835236in}{0.130255in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.135190in}}{\pgfqpoint{0.823605in}{0.137964in}}{\pgfqpoint{0.816625in}{0.137964in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.137964in}}{\pgfqpoint{0.802950in}{0.135190in}}{\pgfqpoint{0.798014in}{0.130255in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.125319in}}{\pgfqpoint{0.790305in}{0.118624in}}{\pgfqpoint{0.790305in}{0.111644in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.104664in}}{\pgfqpoint{0.793079in}{0.097969in}}{\pgfqpoint{0.798014in}{0.093033in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.088098in}}{\pgfqpoint{0.809645in}{0.085324in}}{\pgfqpoint{0.816625in}{0.085324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.126645in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.126645in}}{\pgfqpoint{1.100550in}{0.129418in}}{\pgfqpoint{1.105486in}{0.134354in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.139289in}}{\pgfqpoint{1.113195in}{0.145984in}}{\pgfqpoint{1.113195in}{0.152964in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.159944in}}{\pgfqpoint{1.110421in}{0.166639in}}{\pgfqpoint{1.105486in}{0.171575in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.176511in}}{\pgfqpoint{1.093855in}{0.179284in}}{\pgfqpoint{1.086875in}{0.179284in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.179284in}}{\pgfqpoint{1.073200in}{0.176511in}}{\pgfqpoint{1.068264in}{0.171575in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.166639in}}{\pgfqpoint{1.060555in}{0.159944in}}{\pgfqpoint{1.060555in}{0.152964in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.145984in}}{\pgfqpoint{1.063329in}{0.139289in}}{\pgfqpoint{1.068264in}{0.134354in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.129418in}}{\pgfqpoint{1.079895in}{0.126645in}}{\pgfqpoint{1.086875in}{0.126645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.225844in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.225844in}}{\pgfqpoint{1.370800in}{0.228617in}}{\pgfqpoint{1.375736in}{0.233553in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.238488in}}{\pgfqpoint{1.383445in}{0.245183in}}{\pgfqpoint{1.383445in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.259144in}}{\pgfqpoint{1.380671in}{0.265839in}}{\pgfqpoint{1.375736in}{0.270774in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.275710in}}{\pgfqpoint{1.364105in}{0.278483in}}{\pgfqpoint{1.357125in}{0.278483in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.278483in}}{\pgfqpoint{1.343450in}{0.275710in}}{\pgfqpoint{1.338514in}{0.270774in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.265839in}}{\pgfqpoint{1.330805in}{0.259144in}}{\pgfqpoint{1.330805in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.245183in}}{\pgfqpoint{1.333579in}{0.238488in}}{\pgfqpoint{1.338514in}{0.233553in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.228617in}}{\pgfqpoint{1.350145in}{0.225844in}}{\pgfqpoint{1.357125in}{0.225844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.332464in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.332464in}}{\pgfqpoint{1.641050in}{0.335237in}}{\pgfqpoint{1.645986in}{0.340173in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.345109in}}{\pgfqpoint{1.653695in}{0.351804in}}{\pgfqpoint{1.653695in}{0.358784in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.365764in}}{\pgfqpoint{1.650921in}{0.372459in}}{\pgfqpoint{1.645986in}{0.377395in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.382330in}}{\pgfqpoint{1.634355in}{0.385103in}}{\pgfqpoint{1.627375in}{0.385103in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.385103in}}{\pgfqpoint{1.613700in}{0.382330in}}{\pgfqpoint{1.608764in}{0.377395in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.372459in}}{\pgfqpoint{1.601055in}{0.365764in}}{\pgfqpoint{1.601055in}{0.358784in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.351804in}}{\pgfqpoint{1.603829in}{0.345109in}}{\pgfqpoint{1.608764in}{0.340173in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.335237in}}{\pgfqpoint{1.620395in}{0.332464in}}{\pgfqpoint{1.627375in}{0.332464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.398966in}}{\pgfqpoint{1.911300in}{0.401740in}}{\pgfqpoint{1.916236in}{0.406675in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.411611in}}{\pgfqpoint{1.923945in}{0.418306in}}{\pgfqpoint{1.923945in}{0.425286in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.432266in}}{\pgfqpoint{1.921171in}{0.438961in}}{\pgfqpoint{1.916236in}{0.443897in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.448832in}}{\pgfqpoint{1.904605in}{0.451605in}}{\pgfqpoint{1.897625in}{0.451605in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.451605in}}{\pgfqpoint{1.883950in}{0.448832in}}{\pgfqpoint{1.879014in}{0.443897in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.438961in}}{\pgfqpoint{1.871305in}{0.432266in}}{\pgfqpoint{1.871305in}{0.425286in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.418306in}}{\pgfqpoint{1.874079in}{0.411611in}}{\pgfqpoint{1.879014in}{0.406675in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.401740in}}{\pgfqpoint{1.890645in}{0.398966in}}{\pgfqpoint{1.897625in}{0.398966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.485186in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.485186in}}{\pgfqpoint{2.181550in}{0.487959in}}{\pgfqpoint{2.186486in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.497830in}}{\pgfqpoint{2.194195in}{0.504525in}}{\pgfqpoint{2.194195in}{0.511505in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.518485in}}{\pgfqpoint{2.191421in}{0.525181in}}{\pgfqpoint{2.186486in}{0.530116in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.535052in}}{\pgfqpoint{2.174855in}{0.537825in}}{\pgfqpoint{2.167875in}{0.537825in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.537825in}}{\pgfqpoint{2.154200in}{0.535052in}}{\pgfqpoint{2.149264in}{0.530116in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.525181in}}{\pgfqpoint{2.141555in}{0.518485in}}{\pgfqpoint{2.141555in}{0.511505in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.504525in}}{\pgfqpoint{2.144329in}{0.497830in}}{\pgfqpoint{2.149264in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.487959in}}{\pgfqpoint{2.160895in}{0.485186in}}{\pgfqpoint{2.167875in}{0.485186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.111644in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.152964in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.252163in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.358784in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.511505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.108902in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.112764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.148231in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.157036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.363204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.399973in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.453817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.521547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.077922in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.077922in}}{\pgfqpoint{0.830300in}{0.080695in}}{\pgfqpoint{0.835236in}{0.085631in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.090566in}}{\pgfqpoint{0.842945in}{0.097261in}}{\pgfqpoint{0.842945in}{0.104241in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.111222in}}{\pgfqpoint{0.840171in}{0.117917in}}{\pgfqpoint{0.835236in}{0.122852in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.127788in}}{\pgfqpoint{0.823605in}{0.130561in}}{\pgfqpoint{0.816625in}{0.130561in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.130561in}}{\pgfqpoint{0.802950in}{0.127788in}}{\pgfqpoint{0.798014in}{0.122852in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.117917in}}{\pgfqpoint{0.790305in}{0.111222in}}{\pgfqpoint{0.790305in}{0.104241in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.097261in}}{\pgfqpoint{0.793079in}{0.090566in}}{\pgfqpoint{0.798014in}{0.085631in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.080695in}}{\pgfqpoint{0.809645in}{0.077922in}}{\pgfqpoint{0.816625in}{0.077922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.114473in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.114473in}}{\pgfqpoint{1.100550in}{0.117246in}}{\pgfqpoint{1.105486in}{0.122182in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.127117in}}{\pgfqpoint{1.113195in}{0.133812in}}{\pgfqpoint{1.113195in}{0.140792in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.147772in}}{\pgfqpoint{1.110421in}{0.154467in}}{\pgfqpoint{1.105486in}{0.159403in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.164339in}}{\pgfqpoint{1.093855in}{0.167112in}}{\pgfqpoint{1.086875in}{0.167112in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.167112in}}{\pgfqpoint{1.073200in}{0.164339in}}{\pgfqpoint{1.068264in}{0.159403in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.154467in}}{\pgfqpoint{1.060555in}{0.147772in}}{\pgfqpoint{1.060555in}{0.140792in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.133812in}}{\pgfqpoint{1.063329in}{0.127117in}}{\pgfqpoint{1.068264in}{0.122182in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.117246in}}{\pgfqpoint{1.079895in}{0.114473in}}{\pgfqpoint{1.086875in}{0.114473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.185741in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.185741in}}{\pgfqpoint{1.370800in}{0.188514in}}{\pgfqpoint{1.375736in}{0.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.198386in}}{\pgfqpoint{1.383445in}{0.205081in}}{\pgfqpoint{1.383445in}{0.212061in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.219041in}}{\pgfqpoint{1.380671in}{0.225736in}}{\pgfqpoint{1.375736in}{0.230672in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.235607in}}{\pgfqpoint{1.364105in}{0.238380in}}{\pgfqpoint{1.357125in}{0.238380in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.238380in}}{\pgfqpoint{1.343450in}{0.235607in}}{\pgfqpoint{1.338514in}{0.230672in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.225736in}}{\pgfqpoint{1.330805in}{0.219041in}}{\pgfqpoint{1.330805in}{0.212061in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.205081in}}{\pgfqpoint{1.333579in}{0.198386in}}{\pgfqpoint{1.338514in}{0.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.188514in}}{\pgfqpoint{1.350145in}{0.185741in}}{\pgfqpoint{1.357125in}{0.185741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.241808in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.241808in}}{\pgfqpoint{1.641050in}{0.244581in}}{\pgfqpoint{1.645986in}{0.249517in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.254453in}}{\pgfqpoint{1.653695in}{0.261148in}}{\pgfqpoint{1.653695in}{0.268128in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.275108in}}{\pgfqpoint{1.650921in}{0.281803in}}{\pgfqpoint{1.645986in}{0.286739in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.291674in}}{\pgfqpoint{1.634355in}{0.294447in}}{\pgfqpoint{1.627375in}{0.294447in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.294447in}}{\pgfqpoint{1.613700in}{0.291674in}}{\pgfqpoint{1.608764in}{0.286739in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.281803in}}{\pgfqpoint{1.601055in}{0.275108in}}{\pgfqpoint{1.601055in}{0.268128in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.261148in}}{\pgfqpoint{1.603829in}{0.254453in}}{\pgfqpoint{1.608764in}{0.249517in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.244581in}}{\pgfqpoint{1.620395in}{0.241808in}}{\pgfqpoint{1.627375in}{0.241808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.275870in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.275870in}}{\pgfqpoint{1.911300in}{0.278643in}}{\pgfqpoint{1.916236in}{0.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.288514in}}{\pgfqpoint{1.923945in}{0.295209in}}{\pgfqpoint{1.923945in}{0.302189in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.309169in}}{\pgfqpoint{1.921171in}{0.315864in}}{\pgfqpoint{1.916236in}{0.320800in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.325736in}}{\pgfqpoint{1.904605in}{0.328509in}}{\pgfqpoint{1.897625in}{0.328509in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.328509in}}{\pgfqpoint{1.883950in}{0.325736in}}{\pgfqpoint{1.879014in}{0.320800in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.315864in}}{\pgfqpoint{1.871305in}{0.309169in}}{\pgfqpoint{1.871305in}{0.302189in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.295209in}}{\pgfqpoint{1.874079in}{0.288514in}}{\pgfqpoint{1.879014in}{0.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.278643in}}{\pgfqpoint{1.890645in}{0.275870in}}{\pgfqpoint{1.897625in}{0.275870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.350100in}}{\pgfqpoint{2.181550in}{0.352873in}}{\pgfqpoint{2.186486in}{0.357808in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.362744in}}{\pgfqpoint{2.194195in}{0.369439in}}{\pgfqpoint{2.194195in}{0.376419in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.383399in}}{\pgfqpoint{2.191421in}{0.390094in}}{\pgfqpoint{2.186486in}{0.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.399966in}}{\pgfqpoint{2.174855in}{0.402739in}}{\pgfqpoint{2.167875in}{0.402739in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.402739in}}{\pgfqpoint{2.154200in}{0.399966in}}{\pgfqpoint{2.149264in}{0.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.390094in}}{\pgfqpoint{2.141555in}{0.383399in}}{\pgfqpoint{2.141555in}{0.376419in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.369439in}}{\pgfqpoint{2.144329in}{0.362744in}}{\pgfqpoint{2.149264in}{0.357808in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.352873in}}{\pgfqpoint{2.160895in}{0.350100in}}{\pgfqpoint{2.167875in}{0.350100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.104241in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.140792in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.212061in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.268128in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.302189in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.376419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.103263in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.106414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.138265in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.142053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.204249in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.220603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.248722in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.277650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.287745in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.317809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.370136in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.385265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.959417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/exec_time_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.150000in}{1.168000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.168000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.014997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.506706in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.506706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.463303in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 14h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.955012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.911609in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1d 04h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078019in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078019in}}{\pgfqpoint{0.662258in}{0.080793in}}{\pgfqpoint{0.667194in}{0.085728in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.090664in}}{\pgfqpoint{0.674903in}{0.097359in}}{\pgfqpoint{0.674903in}{0.104339in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.111319in}}{\pgfqpoint{0.672130in}{0.118014in}}{\pgfqpoint{0.667194in}{0.122950in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.127885in}}{\pgfqpoint{0.655563in}{0.130659in}}{\pgfqpoint{0.648583in}{0.130659in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.130659in}}{\pgfqpoint{0.634908in}{0.127885in}}{\pgfqpoint{0.629973in}{0.122950in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118014in}}{\pgfqpoint{0.622264in}{0.111319in}}{\pgfqpoint{0.622264in}{0.104339in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.097359in}}{\pgfqpoint{0.625037in}{0.090664in}}{\pgfqpoint{0.629973in}{0.085728in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.080793in}}{\pgfqpoint{0.641603in}{0.078019in}}{\pgfqpoint{0.648583in}{0.078019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.124300in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.124300in}}{\pgfqpoint{0.927425in}{0.127073in}}{\pgfqpoint{0.932361in}{0.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.136944in}}{\pgfqpoint{0.940070in}{0.143639in}}{\pgfqpoint{0.940070in}{0.150619in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.157599in}}{\pgfqpoint{0.937296in}{0.164295in}}{\pgfqpoint{0.932361in}{0.169230in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.174166in}}{\pgfqpoint{0.920730in}{0.176939in}}{\pgfqpoint{0.913750in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.176939in}}{\pgfqpoint{0.900075in}{0.174166in}}{\pgfqpoint{0.895139in}{0.169230in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.164295in}}{\pgfqpoint{0.887430in}{0.157599in}}{\pgfqpoint{0.887430in}{0.150619in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.143639in}}{\pgfqpoint{0.890204in}{0.136944in}}{\pgfqpoint{0.895139in}{0.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.127073in}}{\pgfqpoint{0.906770in}{0.124300in}}{\pgfqpoint{0.913750in}{0.124300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.213434in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.213434in}}{\pgfqpoint{1.192592in}{0.216207in}}{\pgfqpoint{1.197527in}{0.221143in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.226079in}}{\pgfqpoint{1.205236in}{0.232774in}}{\pgfqpoint{1.205236in}{0.239754in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.246734in}}{\pgfqpoint{1.202463in}{0.253429in}}{\pgfqpoint{1.197527in}{0.258364in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.263300in}}{\pgfqpoint{1.185897in}{0.266073in}}{\pgfqpoint{1.178917in}{0.266073in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.266073in}}{\pgfqpoint{1.165242in}{0.263300in}}{\pgfqpoint{1.160306in}{0.258364in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.253429in}}{\pgfqpoint{1.152597in}{0.246734in}}{\pgfqpoint{1.152597in}{0.239754in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.232774in}}{\pgfqpoint{1.155370in}{0.226079in}}{\pgfqpoint{1.160306in}{0.221143in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.216207in}}{\pgfqpoint{1.171937in}{0.213434in}}{\pgfqpoint{1.178917in}{0.213434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.290895in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.290895in}}{\pgfqpoint{1.457758in}{0.293669in}}{\pgfqpoint{1.462694in}{0.298604in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.303540in}}{\pgfqpoint{1.470403in}{0.310235in}}{\pgfqpoint{1.470403in}{0.317215in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.324195in}}{\pgfqpoint{1.467630in}{0.330890in}}{\pgfqpoint{1.462694in}{0.335826in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.340761in}}{\pgfqpoint{1.451063in}{0.343535in}}{\pgfqpoint{1.444083in}{0.343535in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.343535in}}{\pgfqpoint{1.430408in}{0.340761in}}{\pgfqpoint{1.425473in}{0.335826in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.330890in}}{\pgfqpoint{1.417764in}{0.324195in}}{\pgfqpoint{1.417764in}{0.317215in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.310235in}}{\pgfqpoint{1.420537in}{0.303540in}}{\pgfqpoint{1.425473in}{0.298604in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.293669in}}{\pgfqpoint{1.437103in}{0.290895in}}{\pgfqpoint{1.444083in}{0.290895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.413322in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.413322in}}{\pgfqpoint{1.722925in}{0.416095in}}{\pgfqpoint{1.727861in}{0.421031in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.425966in}}{\pgfqpoint{1.735570in}{0.432661in}}{\pgfqpoint{1.735570in}{0.439641in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.446621in}}{\pgfqpoint{1.732796in}{0.453316in}}{\pgfqpoint{1.727861in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.463188in}}{\pgfqpoint{1.716230in}{0.465961in}}{\pgfqpoint{1.709250in}{0.465961in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.465961in}}{\pgfqpoint{1.695575in}{0.463188in}}{\pgfqpoint{1.690639in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.453316in}}{\pgfqpoint{1.682930in}{0.446621in}}{\pgfqpoint{1.682930in}{0.439641in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.432661in}}{\pgfqpoint{1.685704in}{0.425966in}}{\pgfqpoint{1.690639in}{0.421031in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.416095in}}{\pgfqpoint{1.702270in}{0.413322in}}{\pgfqpoint{1.709250in}{0.413322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.464679in}}{\pgfqpoint{1.988092in}{0.467452in}}{\pgfqpoint{1.993027in}{0.472387in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.477323in}}{\pgfqpoint{2.000736in}{0.484018in}}{\pgfqpoint{2.000736in}{0.490998in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.497978in}}{\pgfqpoint{1.997963in}{0.504673in}}{\pgfqpoint{1.993027in}{0.509609in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.514545in}}{\pgfqpoint{1.981397in}{0.517318in}}{\pgfqpoint{1.974417in}{0.517318in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.517318in}}{\pgfqpoint{1.960742in}{0.514545in}}{\pgfqpoint{1.955806in}{0.509609in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.504673in}}{\pgfqpoint{1.948097in}{0.497978in}}{\pgfqpoint{1.948097in}{0.490998in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.484018in}}{\pgfqpoint{1.950870in}{0.477323in}}{\pgfqpoint{1.955806in}{0.472387in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.467452in}}{\pgfqpoint{1.967437in}{0.464679in}}{\pgfqpoint{1.974417in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.104339in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.150619in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.239754in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.317215in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.490998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.101850in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.105250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.147450in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.158793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.233407in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.245256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.314607in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.329830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.456619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.471282in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.519097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078191in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078191in}}{\pgfqpoint{0.662258in}{0.080965in}}{\pgfqpoint{0.667194in}{0.085900in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.090836in}}{\pgfqpoint{0.674903in}{0.097531in}}{\pgfqpoint{0.674903in}{0.104511in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.111491in}}{\pgfqpoint{0.672130in}{0.118186in}}{\pgfqpoint{0.667194in}{0.123122in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.128057in}}{\pgfqpoint{0.655563in}{0.130831in}}{\pgfqpoint{0.648583in}{0.130831in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.130831in}}{\pgfqpoint{0.634908in}{0.128057in}}{\pgfqpoint{0.629973in}{0.123122in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118186in}}{\pgfqpoint{0.622264in}{0.111491in}}{\pgfqpoint{0.622264in}{0.104511in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.097531in}}{\pgfqpoint{0.625037in}{0.090836in}}{\pgfqpoint{0.629973in}{0.085900in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.080965in}}{\pgfqpoint{0.641603in}{0.078191in}}{\pgfqpoint{0.648583in}{0.078191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.131264in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.131264in}}{\pgfqpoint{0.927425in}{0.134038in}}{\pgfqpoint{0.932361in}{0.138973in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.143909in}}{\pgfqpoint{0.940070in}{0.150604in}}{\pgfqpoint{0.940070in}{0.157584in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.164564in}}{\pgfqpoint{0.937296in}{0.171259in}}{\pgfqpoint{0.932361in}{0.176195in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.181130in}}{\pgfqpoint{0.920730in}{0.183904in}}{\pgfqpoint{0.913750in}{0.183904in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.183904in}}{\pgfqpoint{0.900075in}{0.181130in}}{\pgfqpoint{0.895139in}{0.176195in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.171259in}}{\pgfqpoint{0.887430in}{0.164564in}}{\pgfqpoint{0.887430in}{0.157584in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.150604in}}{\pgfqpoint{0.890204in}{0.143909in}}{\pgfqpoint{0.895139in}{0.138973in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.134038in}}{\pgfqpoint{0.906770in}{0.131264in}}{\pgfqpoint{0.913750in}{0.131264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.217685in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.217685in}}{\pgfqpoint{1.192592in}{0.220459in}}{\pgfqpoint{1.197527in}{0.225394in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.230330in}}{\pgfqpoint{1.205236in}{0.237025in}}{\pgfqpoint{1.205236in}{0.244005in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.250985in}}{\pgfqpoint{1.202463in}{0.257680in}}{\pgfqpoint{1.197527in}{0.262616in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.267551in}}{\pgfqpoint{1.185897in}{0.270325in}}{\pgfqpoint{1.178917in}{0.270325in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.270325in}}{\pgfqpoint{1.165242in}{0.267551in}}{\pgfqpoint{1.160306in}{0.262616in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.257680in}}{\pgfqpoint{1.152597in}{0.250985in}}{\pgfqpoint{1.152597in}{0.244005in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.237025in}}{\pgfqpoint{1.155370in}{0.230330in}}{\pgfqpoint{1.160306in}{0.225394in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.220459in}}{\pgfqpoint{1.171937in}{0.217685in}}{\pgfqpoint{1.178917in}{0.217685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.295148in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.295148in}}{\pgfqpoint{1.457758in}{0.297921in}}{\pgfqpoint{1.462694in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.307793in}}{\pgfqpoint{1.470403in}{0.314488in}}{\pgfqpoint{1.470403in}{0.321468in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.328448in}}{\pgfqpoint{1.467630in}{0.335143in}}{\pgfqpoint{1.462694in}{0.340078in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.345014in}}{\pgfqpoint{1.451063in}{0.347787in}}{\pgfqpoint{1.444083in}{0.347787in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.347787in}}{\pgfqpoint{1.430408in}{0.345014in}}{\pgfqpoint{1.425473in}{0.340078in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.335143in}}{\pgfqpoint{1.417764in}{0.328448in}}{\pgfqpoint{1.417764in}{0.321468in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.314488in}}{\pgfqpoint{1.420537in}{0.307793in}}{\pgfqpoint{1.425473in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.297921in}}{\pgfqpoint{1.437103in}{0.295148in}}{\pgfqpoint{1.444083in}{0.295148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.396161in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.396161in}}{\pgfqpoint{1.722925in}{0.398934in}}{\pgfqpoint{1.727861in}{0.403869in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.408805in}}{\pgfqpoint{1.735570in}{0.415500in}}{\pgfqpoint{1.735570in}{0.422480in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.429460in}}{\pgfqpoint{1.732796in}{0.436155in}}{\pgfqpoint{1.727861in}{0.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.446027in}}{\pgfqpoint{1.716230in}{0.448800in}}{\pgfqpoint{1.709250in}{0.448800in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.448800in}}{\pgfqpoint{1.695575in}{0.446027in}}{\pgfqpoint{1.690639in}{0.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.436155in}}{\pgfqpoint{1.682930in}{0.429460in}}{\pgfqpoint{1.682930in}{0.422480in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.415500in}}{\pgfqpoint{1.685704in}{0.408805in}}{\pgfqpoint{1.690639in}{0.403869in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.398934in}}{\pgfqpoint{1.702270in}{0.396161in}}{\pgfqpoint{1.709250in}{0.396161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.488870in}}{\pgfqpoint{1.988092in}{0.491644in}}{\pgfqpoint{1.993027in}{0.496579in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.501515in}}{\pgfqpoint{2.000736in}{0.508210in}}{\pgfqpoint{2.000736in}{0.515190in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.522170in}}{\pgfqpoint{1.997963in}{0.528865in}}{\pgfqpoint{1.993027in}{0.533801in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.538736in}}{\pgfqpoint{1.981397in}{0.541510in}}{\pgfqpoint{1.974417in}{0.541510in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.541510in}}{\pgfqpoint{1.960742in}{0.538736in}}{\pgfqpoint{1.955806in}{0.533801in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.528865in}}{\pgfqpoint{1.948097in}{0.522170in}}{\pgfqpoint{1.948097in}{0.515190in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.508210in}}{\pgfqpoint{1.950870in}{0.501515in}}{\pgfqpoint{1.955806in}{0.496579in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.491644in}}{\pgfqpoint{1.967437in}{0.488870in}}{\pgfqpoint{1.974417in}{0.488870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.104511in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.157584in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.244005in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.321468in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.422480in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.515190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.102919in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.107305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.151476in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.162509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.238758in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.248227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.313300in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.344455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.400230in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.438682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.492070in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078766in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078766in}}{\pgfqpoint{0.662258in}{0.081540in}}{\pgfqpoint{0.667194in}{0.086475in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.091411in}}{\pgfqpoint{0.674903in}{0.098106in}}{\pgfqpoint{0.674903in}{0.105086in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.112066in}}{\pgfqpoint{0.672130in}{0.118761in}}{\pgfqpoint{0.667194in}{0.123697in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.128632in}}{\pgfqpoint{0.655563in}{0.131406in}}{\pgfqpoint{0.648583in}{0.131406in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.131406in}}{\pgfqpoint{0.634908in}{0.128632in}}{\pgfqpoint{0.629973in}{0.123697in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118761in}}{\pgfqpoint{0.622264in}{0.112066in}}{\pgfqpoint{0.622264in}{0.105086in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.098106in}}{\pgfqpoint{0.625037in}{0.091411in}}{\pgfqpoint{0.629973in}{0.086475in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.081540in}}{\pgfqpoint{0.641603in}{0.078766in}}{\pgfqpoint{0.648583in}{0.078766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.121597in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.121597in}}{\pgfqpoint{0.927425in}{0.124370in}}{\pgfqpoint{0.932361in}{0.129306in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.134241in}}{\pgfqpoint{0.940070in}{0.140936in}}{\pgfqpoint{0.940070in}{0.147916in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.154896in}}{\pgfqpoint{0.937296in}{0.161591in}}{\pgfqpoint{0.932361in}{0.166527in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.171463in}}{\pgfqpoint{0.920730in}{0.174236in}}{\pgfqpoint{0.913750in}{0.174236in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.174236in}}{\pgfqpoint{0.900075in}{0.171463in}}{\pgfqpoint{0.895139in}{0.166527in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.161591in}}{\pgfqpoint{0.887430in}{0.154896in}}{\pgfqpoint{0.887430in}{0.147916in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.140936in}}{\pgfqpoint{0.890204in}{0.134241in}}{\pgfqpoint{0.895139in}{0.129306in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.124370in}}{\pgfqpoint{0.906770in}{0.121597in}}{\pgfqpoint{0.913750in}{0.121597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.198134in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.198134in}}{\pgfqpoint{1.192592in}{0.200907in}}{\pgfqpoint{1.197527in}{0.205843in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.210779in}}{\pgfqpoint{1.205236in}{0.217474in}}{\pgfqpoint{1.205236in}{0.224454in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.231434in}}{\pgfqpoint{1.202463in}{0.238129in}}{\pgfqpoint{1.197527in}{0.243064in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.248000in}}{\pgfqpoint{1.185897in}{0.250773in}}{\pgfqpoint{1.178917in}{0.250773in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.250773in}}{\pgfqpoint{1.165242in}{0.248000in}}{\pgfqpoint{1.160306in}{0.243064in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.238129in}}{\pgfqpoint{1.152597in}{0.231434in}}{\pgfqpoint{1.152597in}{0.224454in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.217474in}}{\pgfqpoint{1.155370in}{0.210779in}}{\pgfqpoint{1.160306in}{0.205843in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.200907in}}{\pgfqpoint{1.171937in}{0.198134in}}{\pgfqpoint{1.178917in}{0.198134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.268387in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.268387in}}{\pgfqpoint{1.457758in}{0.271160in}}{\pgfqpoint{1.462694in}{0.276096in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.281031in}}{\pgfqpoint{1.470403in}{0.287727in}}{\pgfqpoint{1.470403in}{0.294707in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.301687in}}{\pgfqpoint{1.467630in}{0.308382in}}{\pgfqpoint{1.462694in}{0.313317in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.318253in}}{\pgfqpoint{1.451063in}{0.321026in}}{\pgfqpoint{1.444083in}{0.321026in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.321026in}}{\pgfqpoint{1.430408in}{0.318253in}}{\pgfqpoint{1.425473in}{0.313317in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.308382in}}{\pgfqpoint{1.417764in}{0.301687in}}{\pgfqpoint{1.417764in}{0.294707in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.287727in}}{\pgfqpoint{1.420537in}{0.281031in}}{\pgfqpoint{1.425473in}{0.276096in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.271160in}}{\pgfqpoint{1.437103in}{0.268387in}}{\pgfqpoint{1.444083in}{0.268387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.362646in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.362646in}}{\pgfqpoint{1.722925in}{0.365419in}}{\pgfqpoint{1.727861in}{0.370355in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.375290in}}{\pgfqpoint{1.735570in}{0.381985in}}{\pgfqpoint{1.735570in}{0.388965in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.395945in}}{\pgfqpoint{1.732796in}{0.402640in}}{\pgfqpoint{1.727861in}{0.407576in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.412512in}}{\pgfqpoint{1.716230in}{0.415285in}}{\pgfqpoint{1.709250in}{0.415285in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.415285in}}{\pgfqpoint{1.695575in}{0.412512in}}{\pgfqpoint{1.690639in}{0.407576in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.402640in}}{\pgfqpoint{1.682930in}{0.395945in}}{\pgfqpoint{1.682930in}{0.388965in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.381985in}}{\pgfqpoint{1.685704in}{0.375290in}}{\pgfqpoint{1.690639in}{0.370355in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.365419in}}{\pgfqpoint{1.702270in}{0.362646in}}{\pgfqpoint{1.709250in}{0.362646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.399702in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.399702in}}{\pgfqpoint{1.988092in}{0.402475in}}{\pgfqpoint{1.993027in}{0.407411in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.412347in}}{\pgfqpoint{2.000736in}{0.419042in}}{\pgfqpoint{2.000736in}{0.426022in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.433002in}}{\pgfqpoint{1.997963in}{0.439697in}}{\pgfqpoint{1.993027in}{0.444633in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.449568in}}{\pgfqpoint{1.981397in}{0.452341in}}{\pgfqpoint{1.974417in}{0.452341in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.452341in}}{\pgfqpoint{1.960742in}{0.449568in}}{\pgfqpoint{1.955806in}{0.444633in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.439697in}}{\pgfqpoint{1.948097in}{0.433002in}}{\pgfqpoint{1.948097in}{0.426022in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.419042in}}{\pgfqpoint{1.950870in}{0.412347in}}{\pgfqpoint{1.955806in}{0.407411in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.402475in}}{\pgfqpoint{1.967437in}{0.399702in}}{\pgfqpoint{1.974417in}{0.399702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.105086in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.147916in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.224454in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.294707in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.388965in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.426022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.102301in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.109179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.145276in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.151720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.214443in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.243883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.282187in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.314380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.404020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.400283in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.451076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.959425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/legend_datasets_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/legend_datasets_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/legend_datasets_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/legend_datasets_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/legend_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{0.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658391in}{0.109972in}}%
\pgfpathlineto{\pgfqpoint{0.902836in}{0.109972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927280in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751023in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{1.758003in}{0.072958in}}{\pgfqpoint{1.764698in}{0.075731in}}{\pgfqpoint{1.769634in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{1.774569in}{0.085603in}}{\pgfqpoint{1.777343in}{0.092298in}}{\pgfqpoint{1.777343in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{1.777343in}{0.106258in}}{\pgfqpoint{1.774569in}{0.112953in}}{\pgfqpoint{1.769634in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.764698in}{0.122824in}}{\pgfqpoint{1.758003in}{0.125597in}}{\pgfqpoint{1.751023in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{1.744043in}{0.125597in}}{\pgfqpoint{1.737348in}{0.122824in}}{\pgfqpoint{1.732412in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.727477in}{0.112953in}}{\pgfqpoint{1.724703in}{0.106258in}}{\pgfqpoint{1.724703in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{1.724703in}{0.092298in}}{\pgfqpoint{1.727477in}{0.085603in}}{\pgfqpoint{1.732412in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{1.737348in}{0.075731in}}{\pgfqpoint{1.744043in}{0.072958in}}{\pgfqpoint{1.751023in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897690in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785379in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{2.792359in}{0.072958in}}{\pgfqpoint{2.799054in}{0.075731in}}{\pgfqpoint{2.803990in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{2.808926in}{0.085603in}}{\pgfqpoint{2.811699in}{0.092298in}}{\pgfqpoint{2.811699in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{2.811699in}{0.106258in}}{\pgfqpoint{2.808926in}{0.112953in}}{\pgfqpoint{2.803990in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{2.799054in}{0.122824in}}{\pgfqpoint{2.792359in}{0.125597in}}{\pgfqpoint{2.785379in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{2.778399in}{0.125597in}}{\pgfqpoint{2.771704in}{0.122824in}}{\pgfqpoint{2.766768in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{2.761833in}{0.112953in}}{\pgfqpoint{2.759060in}{0.106258in}}{\pgfqpoint{2.759060in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{2.759060in}{0.092298in}}{\pgfqpoint{2.761833in}{0.085603in}}{\pgfqpoint{2.766768in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{2.771704in}{0.075731in}}{\pgfqpoint{2.778399in}{0.072958in}}{\pgfqpoint{2.785379in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932046in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont K-Means}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802615in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{3.809595in}{0.072958in}}{\pgfqpoint{3.816290in}{0.075731in}}{\pgfqpoint{3.821226in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{3.826161in}{0.085603in}}{\pgfqpoint{3.828935in}{0.092298in}}{\pgfqpoint{3.828935in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{3.828935in}{0.106258in}}{\pgfqpoint{3.826161in}{0.112953in}}{\pgfqpoint{3.821226in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{3.816290in}{0.122824in}}{\pgfqpoint{3.809595in}{0.125597in}}{\pgfqpoint{3.802615in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{3.795635in}{0.125597in}}{\pgfqpoint{3.788940in}{0.122824in}}{\pgfqpoint{3.784004in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{3.779069in}{0.112953in}}{\pgfqpoint{3.776295in}{0.106258in}}{\pgfqpoint{3.776295in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{3.776295in}{0.092298in}}{\pgfqpoint{3.779069in}{0.085603in}}{\pgfqpoint{3.784004in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{3.788940in}{0.075731in}}{\pgfqpoint{3.795635in}{0.072958in}}{\pgfqpoint{3.802615in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949282in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Binning}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/quality_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.016597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.289597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.562597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.835597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=1.108597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163273in,y=0.606000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{0.983428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.069789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.067742in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.072646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.983428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.989275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.029515in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.029515in}}{\pgfqpoint{0.712756in}{1.031496in}}{\pgfqpoint{0.716281in}{1.035021in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{1.038547in}}{\pgfqpoint{0.721788in}{1.043329in}}{\pgfqpoint{0.721788in}{1.048315in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{1.053300in}}{\pgfqpoint{0.719807in}{1.058083in}}{\pgfqpoint{0.716281in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{1.065133in}}{\pgfqpoint{0.707974in}{1.067114in}}{\pgfqpoint{0.702988in}{1.067114in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{1.067114in}}{\pgfqpoint{0.693220in}{1.065133in}}{\pgfqpoint{0.689695in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{1.058083in}}{\pgfqpoint{0.684188in}{1.053300in}}{\pgfqpoint{0.684188in}{1.048315in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{1.043329in}}{\pgfqpoint{0.686169in}{1.038547in}}{\pgfqpoint{0.689695in}{1.035021in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{1.031496in}}{\pgfqpoint{0.698002in}{1.029515in}}{\pgfqpoint{0.702988in}{1.029515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.976580in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.976580in}}{\pgfqpoint{0.716663in}{0.979353in}}{\pgfqpoint{0.721599in}{0.984288in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.989224in}}{\pgfqpoint{0.729308in}{0.995919in}}{\pgfqpoint{0.729308in}{1.002899in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{1.009879in}}{\pgfqpoint{0.726534in}{1.016574in}}{\pgfqpoint{0.721599in}{1.021510in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{1.026446in}}{\pgfqpoint{0.709968in}{1.029219in}}{\pgfqpoint{0.702988in}{1.029219in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{1.029219in}}{\pgfqpoint{0.689313in}{1.026446in}}{\pgfqpoint{0.684377in}{1.021510in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{1.016574in}}{\pgfqpoint{0.676668in}{1.009879in}}{\pgfqpoint{0.676668in}{1.002899in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.995919in}}{\pgfqpoint{0.679442in}{0.989224in}}{\pgfqpoint{0.684377in}{0.984288in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.979353in}}{\pgfqpoint{0.696008in}{0.976580in}}{\pgfqpoint{0.702988in}{0.976580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.048315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{1.051270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.002899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{1.014121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.055736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{1.025222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.895295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.914337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{0.990097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.010019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{1.016429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.020003in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{1.046590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.442250in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.479471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.594675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.780332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.809592in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.846814in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.846814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.886297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.967270in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.930048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.046590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.940904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.925469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.007919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.013968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.039350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.051545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.846814in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.930048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.378697in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.506869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.615029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.805439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.860961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.896831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.937033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.132354in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{1.132354in}}{\pgfqpoint{1.091137in}{1.134334in}}{\pgfqpoint{1.094663in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{1.141385in}}{\pgfqpoint{1.100169in}{1.146167in}}{\pgfqpoint{1.100169in}{1.151153in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{1.156139in}}{\pgfqpoint{1.098188in}{1.160921in}}{\pgfqpoint{1.094663in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.167972in}}{\pgfqpoint{1.086355in}{1.169953in}}{\pgfqpoint{1.081369in}{1.169953in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{1.169953in}}{\pgfqpoint{1.071601in}{1.167972in}}{\pgfqpoint{1.068076in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{1.160921in}}{\pgfqpoint{1.062570in}{1.156139in}}{\pgfqpoint{1.062570in}{1.151153in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{1.146167in}}{\pgfqpoint{1.064550in}{1.141385in}}{\pgfqpoint{1.068076in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{1.134334in}}{\pgfqpoint{1.076384in}{1.132354in}}{\pgfqpoint{1.081369in}{1.132354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{1.109394in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{1.109394in}}{\pgfqpoint{1.372113in}{1.111375in}}{\pgfqpoint{1.375639in}{1.114900in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{1.118426in}}{\pgfqpoint{1.381145in}{1.123208in}}{\pgfqpoint{1.381145in}{1.128194in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{1.133180in}}{\pgfqpoint{1.379164in}{1.137962in}}{\pgfqpoint{1.375639in}{1.141487in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{1.145013in}}{\pgfqpoint{1.367331in}{1.146994in}}{\pgfqpoint{1.362345in}{1.146994in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{1.146994in}}{\pgfqpoint{1.352577in}{1.145013in}}{\pgfqpoint{1.349052in}{1.141487in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{1.137962in}}{\pgfqpoint{1.343546in}{1.133180in}}{\pgfqpoint{1.343546in}{1.128194in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{1.123208in}}{\pgfqpoint{1.345527in}{1.118426in}}{\pgfqpoint{1.349052in}{1.114900in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{1.111375in}}{\pgfqpoint{1.357360in}{1.109394in}}{\pgfqpoint{1.362345in}{1.109394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{1.074239in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{1.074239in}}{\pgfqpoint{1.653090in}{1.076220in}}{\pgfqpoint{1.656615in}{1.079746in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{1.083271in}}{\pgfqpoint{1.662121in}{1.088053in}}{\pgfqpoint{1.662121in}{1.093039in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{1.098025in}}{\pgfqpoint{1.660140in}{1.102807in}}{\pgfqpoint{1.656615in}{1.106332in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{1.109858in}}{\pgfqpoint{1.648307in}{1.111839in}}{\pgfqpoint{1.643322in}{1.111839in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{1.111839in}}{\pgfqpoint{1.633554in}{1.109858in}}{\pgfqpoint{1.630028in}{1.106332in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{1.102807in}}{\pgfqpoint{1.624522in}{1.098025in}}{\pgfqpoint{1.624522in}{1.093039in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{1.088053in}}{\pgfqpoint{1.626503in}{1.083271in}}{\pgfqpoint{1.630028in}{1.079746in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{1.076220in}}{\pgfqpoint{1.638336in}{1.074239in}}{\pgfqpoint{1.643322in}{1.074239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{1.057408in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{1.057408in}}{\pgfqpoint{1.934066in}{1.059389in}}{\pgfqpoint{1.937591in}{1.062915in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{1.066440in}}{\pgfqpoint{1.943097in}{1.071222in}}{\pgfqpoint{1.943097in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{1.081194in}}{\pgfqpoint{1.941117in}{1.085976in}}{\pgfqpoint{1.937591in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{1.093027in}}{\pgfqpoint{1.929283in}{1.095008in}}{\pgfqpoint{1.924298in}{1.095008in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{1.095008in}}{\pgfqpoint{1.914530in}{1.093027in}}{\pgfqpoint{1.911004in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{1.085976in}}{\pgfqpoint{1.905498in}{1.081194in}}{\pgfqpoint{1.905498in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{1.071222in}}{\pgfqpoint{1.907479in}{1.066440in}}{\pgfqpoint{1.911004in}{1.062915in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{1.059389in}}{\pgfqpoint{1.919312in}{1.057408in}}{\pgfqpoint{1.924298in}{1.057408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{1.049418in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{1.049418in}}{\pgfqpoint{2.215042in}{1.051399in}}{\pgfqpoint{2.218567in}{1.054924in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{1.058450in}}{\pgfqpoint{2.224074in}{1.063232in}}{\pgfqpoint{2.224074in}{1.068218in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{1.073204in}}{\pgfqpoint{2.222093in}{1.077986in}}{\pgfqpoint{2.218567in}{1.081511in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{1.085037in}}{\pgfqpoint{2.210260in}{1.087018in}}{\pgfqpoint{2.205274in}{1.087018in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{1.087018in}}{\pgfqpoint{2.195506in}{1.085037in}}{\pgfqpoint{2.191980in}{1.081511in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{1.077986in}}{\pgfqpoint{2.186474in}{1.073204in}}{\pgfqpoint{2.186474in}{1.068218in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{1.063232in}}{\pgfqpoint{2.188455in}{1.058450in}}{\pgfqpoint{2.191980in}{1.054924in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{1.051399in}}{\pgfqpoint{2.200288in}{1.049418in}}{\pgfqpoint{2.205274in}{1.049418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{1.041811in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{1.041811in}}{\pgfqpoint{2.496018in}{1.043792in}}{\pgfqpoint{2.499543in}{1.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{1.050843in}}{\pgfqpoint{2.505050in}{1.055625in}}{\pgfqpoint{2.505050in}{1.060611in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{1.065597in}}{\pgfqpoint{2.503069in}{1.070379in}}{\pgfqpoint{2.499543in}{1.073904in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{1.077430in}}{\pgfqpoint{2.491236in}{1.079411in}}{\pgfqpoint{2.486250in}{1.079411in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{1.079411in}}{\pgfqpoint{2.476482in}{1.077430in}}{\pgfqpoint{2.472957in}{1.073904in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{1.070379in}}{\pgfqpoint{2.467450in}{1.065597in}}{\pgfqpoint{2.467450in}{1.060611in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{1.055625in}}{\pgfqpoint{2.469431in}{1.050843in}}{\pgfqpoint{2.472957in}{1.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{1.043792in}}{\pgfqpoint{2.481264in}{1.041811in}}{\pgfqpoint{2.486250in}{1.041811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.504219in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.504219in}}{\pgfqpoint{1.095044in}{0.506992in}}{\pgfqpoint{1.099980in}{0.511927in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.516863in}}{\pgfqpoint{1.107689in}{0.523558in}}{\pgfqpoint{1.107689in}{0.530538in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.537518in}}{\pgfqpoint{1.104916in}{0.544213in}}{\pgfqpoint{1.099980in}{0.549149in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.554085in}}{\pgfqpoint{1.088349in}{0.556858in}}{\pgfqpoint{1.081369in}{0.556858in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.556858in}}{\pgfqpoint{1.067694in}{0.554085in}}{\pgfqpoint{1.062759in}{0.549149in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.544213in}}{\pgfqpoint{1.055050in}{0.537518in}}{\pgfqpoint{1.055050in}{0.530538in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.523558in}}{\pgfqpoint{1.057823in}{0.516863in}}{\pgfqpoint{1.062759in}{0.511927in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.506992in}}{\pgfqpoint{1.074389in}{0.504219in}}{\pgfqpoint{1.081369in}{0.504219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.466293in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.466293in}}{\pgfqpoint{1.376021in}{0.469066in}}{\pgfqpoint{1.380956in}{0.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.478937in}}{\pgfqpoint{1.388665in}{0.485632in}}{\pgfqpoint{1.388665in}{0.492612in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.499592in}}{\pgfqpoint{1.385892in}{0.506287in}}{\pgfqpoint{1.380956in}{0.511223in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.516159in}}{\pgfqpoint{1.369325in}{0.518932in}}{\pgfqpoint{1.362345in}{0.518932in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.518932in}}{\pgfqpoint{1.348670in}{0.516159in}}{\pgfqpoint{1.343735in}{0.511223in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.506287in}}{\pgfqpoint{1.336026in}{0.499592in}}{\pgfqpoint{1.336026in}{0.492612in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.485632in}}{\pgfqpoint{1.338799in}{0.478937in}}{\pgfqpoint{1.343735in}{0.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.469066in}}{\pgfqpoint{1.355365in}{0.466293in}}{\pgfqpoint{1.362345in}{0.466293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.829082in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.829082in}}{\pgfqpoint{1.656997in}{0.831855in}}{\pgfqpoint{1.661932in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.841726in}}{\pgfqpoint{1.669641in}{0.848421in}}{\pgfqpoint{1.669641in}{0.855401in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.862381in}}{\pgfqpoint{1.666868in}{0.869076in}}{\pgfqpoint{1.661932in}{0.874012in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.878948in}}{\pgfqpoint{1.650302in}{0.881721in}}{\pgfqpoint{1.643322in}{0.881721in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.881721in}}{\pgfqpoint{1.629646in}{0.878948in}}{\pgfqpoint{1.624711in}{0.874012in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.869076in}}{\pgfqpoint{1.617002in}{0.862381in}}{\pgfqpoint{1.617002in}{0.855401in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.848421in}}{\pgfqpoint{1.619775in}{0.841726in}}{\pgfqpoint{1.624711in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.831855in}}{\pgfqpoint{1.636342in}{0.829082in}}{\pgfqpoint{1.643322in}{0.829082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.893534in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.893534in}}{\pgfqpoint{1.937973in}{0.896307in}}{\pgfqpoint{1.942908in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.906178in}}{\pgfqpoint{1.950617in}{0.912874in}}{\pgfqpoint{1.950617in}{0.919854in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.926834in}}{\pgfqpoint{1.947844in}{0.933529in}}{\pgfqpoint{1.942908in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.943400in}}{\pgfqpoint{1.931278in}{0.946173in}}{\pgfqpoint{1.924298in}{0.946173in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.946173in}}{\pgfqpoint{1.910623in}{0.943400in}}{\pgfqpoint{1.905687in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.933529in}}{\pgfqpoint{1.897978in}{0.926834in}}{\pgfqpoint{1.897978in}{0.919854in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.912874in}}{\pgfqpoint{1.900751in}{0.906178in}}{\pgfqpoint{1.905687in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.896307in}}{\pgfqpoint{1.917318in}{0.893534in}}{\pgfqpoint{1.924298in}{0.893534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.946711in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.946711in}}{\pgfqpoint{2.218949in}{0.949484in}}{\pgfqpoint{2.223885in}{0.954420in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.959356in}}{\pgfqpoint{2.231593in}{0.966051in}}{\pgfqpoint{2.231593in}{0.973031in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.980011in}}{\pgfqpoint{2.228820in}{0.986706in}}{\pgfqpoint{2.223885in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.996577in}}{\pgfqpoint{2.212254in}{0.999350in}}{\pgfqpoint{2.205274in}{0.999350in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.999350in}}{\pgfqpoint{2.191599in}{0.996577in}}{\pgfqpoint{2.186663in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.986706in}}{\pgfqpoint{2.178954in}{0.980011in}}{\pgfqpoint{2.178954in}{0.973031in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.966051in}}{\pgfqpoint{2.181727in}{0.959356in}}{\pgfqpoint{2.186663in}{0.954420in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.949484in}}{\pgfqpoint{2.198294in}{0.946711in}}{\pgfqpoint{2.205274in}{0.946711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.944213in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.944213in}}{\pgfqpoint{2.499925in}{0.946986in}}{\pgfqpoint{2.504861in}{0.951922in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.956857in}}{\pgfqpoint{2.512570in}{0.963552in}}{\pgfqpoint{2.512570in}{0.970532in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.977512in}}{\pgfqpoint{2.509796in}{0.984207in}}{\pgfqpoint{2.504861in}{0.989143in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.994079in}}{\pgfqpoint{2.493230in}{0.996852in}}{\pgfqpoint{2.486250in}{0.996852in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.996852in}}{\pgfqpoint{2.472575in}{0.994079in}}{\pgfqpoint{2.467639in}{0.989143in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.984207in}}{\pgfqpoint{2.459930in}{0.977512in}}{\pgfqpoint{2.459930in}{0.970532in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.963552in}}{\pgfqpoint{2.462704in}{0.956857in}}{\pgfqpoint{2.467639in}{0.951922in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.946986in}}{\pgfqpoint{2.479270in}{0.944213in}}{\pgfqpoint{2.486250in}{0.944213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.093039in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.060611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.151366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.129338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.101703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.084372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.069936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.071562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.492612in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.973031in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.970532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.173626in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.571271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.220224in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.613224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.898288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.870253in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.956235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.978545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.974917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.157189in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{1.157189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{1.099505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{1.083755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{1.073432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{1.073183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.119656in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.119656in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.172295in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.172295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.737066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.914556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.962557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.995919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{1.138390in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.080705in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{1.064955in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{1.054384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{1.140103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.090724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{1.076059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{1.058976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{1.056508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.145976in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.936238in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.969600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.106509in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.238089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.797185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.934337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.973679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.981436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.890692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.021297in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{0.994711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{0.991746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.016713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{1.034605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{1.047756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.545391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.656924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.797204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.861137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.880043in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.917265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.937837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.047756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.957047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.012007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.004134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.036277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.041214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.054843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.937837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.561823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.693019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.777108in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.824386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.885361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.931056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.939596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.132718in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.132718in}}{\pgfqpoint{2.874399in}{1.134699in}}{\pgfqpoint{2.877925in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.141750in}}{\pgfqpoint{2.883431in}{1.146532in}}{\pgfqpoint{2.883431in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.156503in}}{\pgfqpoint{2.881450in}{1.161286in}}{\pgfqpoint{2.877925in}{1.164811in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.168337in}}{\pgfqpoint{2.869617in}{1.170317in}}{\pgfqpoint{2.864631in}{1.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.170317in}}{\pgfqpoint{2.854863in}{1.168337in}}{\pgfqpoint{2.851338in}{1.164811in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.161286in}}{\pgfqpoint{2.845831in}{1.156503in}}{\pgfqpoint{2.845831in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.146532in}}{\pgfqpoint{2.847812in}{1.141750in}}{\pgfqpoint{2.851338in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.134699in}}{\pgfqpoint{2.859645in}{1.132718in}}{\pgfqpoint{2.864631in}{1.132718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{1.110510in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{1.110510in}}{\pgfqpoint{3.155375in}{1.112491in}}{\pgfqpoint{3.158901in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{1.119542in}}{\pgfqpoint{3.164407in}{1.124324in}}{\pgfqpoint{3.164407in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.134296in}}{\pgfqpoint{3.162426in}{1.139078in}}{\pgfqpoint{3.158901in}{1.142603in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.146129in}}{\pgfqpoint{3.150593in}{1.148110in}}{\pgfqpoint{3.145607in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.148110in}}{\pgfqpoint{3.135839in}{1.146129in}}{\pgfqpoint{3.132314in}{1.142603in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.139078in}}{\pgfqpoint{3.126808in}{1.134296in}}{\pgfqpoint{3.126808in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{1.124324in}}{\pgfqpoint{3.128788in}{1.119542in}}{\pgfqpoint{3.132314in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{1.112491in}}{\pgfqpoint{3.140622in}{1.110510in}}{\pgfqpoint{3.145607in}{1.110510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{1.079587in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{1.079587in}}{\pgfqpoint{3.436351in}{1.081568in}}{\pgfqpoint{3.439877in}{1.085093in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{1.088619in}}{\pgfqpoint{3.445383in}{1.093401in}}{\pgfqpoint{3.445383in}{1.098387in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{1.103373in}}{\pgfqpoint{3.443402in}{1.108155in}}{\pgfqpoint{3.439877in}{1.111680in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{1.115206in}}{\pgfqpoint{3.431569in}{1.117187in}}{\pgfqpoint{3.426583in}{1.117187in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{1.117187in}}{\pgfqpoint{3.416816in}{1.115206in}}{\pgfqpoint{3.413290in}{1.111680in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{1.108155in}}{\pgfqpoint{3.407784in}{1.103373in}}{\pgfqpoint{3.407784in}{1.098387in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{1.093401in}}{\pgfqpoint{3.409765in}{1.088619in}}{\pgfqpoint{3.413290in}{1.085093in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{1.081568in}}{\pgfqpoint{3.421598in}{1.079587in}}{\pgfqpoint{3.426583in}{1.079587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{1.057570in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{1.057570in}}{\pgfqpoint{3.717328in}{1.059551in}}{\pgfqpoint{3.720853in}{1.063076in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{1.066602in}}{\pgfqpoint{3.726359in}{1.071384in}}{\pgfqpoint{3.726359in}{1.076370in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{1.081356in}}{\pgfqpoint{3.724378in}{1.086138in}}{\pgfqpoint{3.720853in}{1.089663in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{1.093189in}}{\pgfqpoint{3.712545in}{1.095170in}}{\pgfqpoint{3.707560in}{1.095170in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{1.095170in}}{\pgfqpoint{3.697792in}{1.093189in}}{\pgfqpoint{3.694266in}{1.089663in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{1.086138in}}{\pgfqpoint{3.688760in}{1.081356in}}{\pgfqpoint{3.688760in}{1.076370in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{1.071384in}}{\pgfqpoint{3.690741in}{1.066602in}}{\pgfqpoint{3.694266in}{1.063076in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{1.059551in}}{\pgfqpoint{3.702574in}{1.057570in}}{\pgfqpoint{3.707560in}{1.057570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{1.054662in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{1.054662in}}{\pgfqpoint{3.998304in}{1.056643in}}{\pgfqpoint{4.001829in}{1.060168in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{1.063694in}}{\pgfqpoint{4.007335in}{1.068476in}}{\pgfqpoint{4.007335in}{1.073462in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{1.078447in}}{\pgfqpoint{4.005355in}{1.083230in}}{\pgfqpoint{4.001829in}{1.086755in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{1.090281in}}{\pgfqpoint{3.993522in}{1.092261in}}{\pgfqpoint{3.988536in}{1.092261in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{1.092261in}}{\pgfqpoint{3.978768in}{1.090281in}}{\pgfqpoint{3.975242in}{1.086755in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{1.083230in}}{\pgfqpoint{3.969736in}{1.078447in}}{\pgfqpoint{3.969736in}{1.073462in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{1.068476in}}{\pgfqpoint{3.971717in}{1.063694in}}{\pgfqpoint{3.975242in}{1.060168in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{1.056643in}}{\pgfqpoint{3.983550in}{1.054662in}}{\pgfqpoint{3.988536in}{1.054662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{1.048602in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{1.048602in}}{\pgfqpoint{4.279280in}{1.050583in}}{\pgfqpoint{4.282805in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{1.057634in}}{\pgfqpoint{4.288312in}{1.062416in}}{\pgfqpoint{4.288312in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{1.072387in}}{\pgfqpoint{4.286331in}{1.077169in}}{\pgfqpoint{4.282805in}{1.080695in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{1.084220in}}{\pgfqpoint{4.274498in}{1.086201in}}{\pgfqpoint{4.269512in}{1.086201in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{1.086201in}}{\pgfqpoint{4.259744in}{1.084220in}}{\pgfqpoint{4.256219in}{1.080695in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{1.077169in}}{\pgfqpoint{4.250712in}{1.072387in}}{\pgfqpoint{4.250712in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{1.062416in}}{\pgfqpoint{4.252693in}{1.057634in}}{\pgfqpoint{4.256219in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{1.050583in}}{\pgfqpoint{4.264526in}{1.048602in}}{\pgfqpoint{4.269512in}{1.048602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.604688in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.604688in}}{\pgfqpoint{2.878306in}{0.607461in}}{\pgfqpoint{2.883242in}{0.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.617333in}}{\pgfqpoint{2.890951in}{0.624028in}}{\pgfqpoint{2.890951in}{0.631008in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.637988in}}{\pgfqpoint{2.888178in}{0.644683in}}{\pgfqpoint{2.883242in}{0.649618in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.654554in}}{\pgfqpoint{2.871611in}{0.657327in}}{\pgfqpoint{2.864631in}{0.657327in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.657327in}}{\pgfqpoint{2.850956in}{0.654554in}}{\pgfqpoint{2.846020in}{0.649618in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.644683in}}{\pgfqpoint{2.838312in}{0.637988in}}{\pgfqpoint{2.838312in}{0.631008in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.624028in}}{\pgfqpoint{2.841085in}{0.617333in}}{\pgfqpoint{2.846020in}{0.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.607461in}}{\pgfqpoint{2.857651in}{0.604688in}}{\pgfqpoint{2.864631in}{0.604688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.802585in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.802585in}}{\pgfqpoint{3.159282in}{0.805359in}}{\pgfqpoint{3.164218in}{0.810294in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.815230in}}{\pgfqpoint{3.171927in}{0.821925in}}{\pgfqpoint{3.171927in}{0.828905in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.835885in}}{\pgfqpoint{3.169154in}{0.842580in}}{\pgfqpoint{3.164218in}{0.847516in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.852451in}}{\pgfqpoint{3.152587in}{0.855225in}}{\pgfqpoint{3.145607in}{0.855225in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.855225in}}{\pgfqpoint{3.131932in}{0.852451in}}{\pgfqpoint{3.126997in}{0.847516in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.842580in}}{\pgfqpoint{3.119288in}{0.835885in}}{\pgfqpoint{3.119288in}{0.828905in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.821925in}}{\pgfqpoint{3.122061in}{0.815230in}}{\pgfqpoint{3.126997in}{0.810294in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.805359in}}{\pgfqpoint{3.138627in}{0.802585in}}{\pgfqpoint{3.145607in}{0.802585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.913359in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.913359in}}{\pgfqpoint{3.440259in}{0.916132in}}{\pgfqpoint{3.445194in}{0.921068in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.926004in}}{\pgfqpoint{3.452903in}{0.932699in}}{\pgfqpoint{3.452903in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.946659in}}{\pgfqpoint{3.450130in}{0.953354in}}{\pgfqpoint{3.445194in}{0.958290in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.963225in}}{\pgfqpoint{3.433564in}{0.965998in}}{\pgfqpoint{3.426583in}{0.965998in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.965998in}}{\pgfqpoint{3.412908in}{0.963225in}}{\pgfqpoint{3.407973in}{0.958290in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.953354in}}{\pgfqpoint{3.400264in}{0.946659in}}{\pgfqpoint{3.400264in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.932699in}}{\pgfqpoint{3.403037in}{0.926004in}}{\pgfqpoint{3.407973in}{0.921068in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.916132in}}{\pgfqpoint{3.419603in}{0.913359in}}{\pgfqpoint{3.426583in}{0.913359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.937776in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.937776in}}{\pgfqpoint{3.721235in}{0.940549in}}{\pgfqpoint{3.726170in}{0.945485in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.950421in}}{\pgfqpoint{3.733879in}{0.957116in}}{\pgfqpoint{3.733879in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.971076in}}{\pgfqpoint{3.731106in}{0.977771in}}{\pgfqpoint{3.726170in}{0.982706in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.987642in}}{\pgfqpoint{3.714540in}{0.990415in}}{\pgfqpoint{3.707560in}{0.990415in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.990415in}}{\pgfqpoint{3.693885in}{0.987642in}}{\pgfqpoint{3.688949in}{0.982706in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.977771in}}{\pgfqpoint{3.681240in}{0.971076in}}{\pgfqpoint{3.681240in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.957116in}}{\pgfqpoint{3.684013in}{0.950421in}}{\pgfqpoint{3.688949in}{0.945485in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.940549in}}{\pgfqpoint{3.700580in}{0.937776in}}{\pgfqpoint{3.707560in}{0.937776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.965306in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.965306in}}{\pgfqpoint{4.002211in}{0.968079in}}{\pgfqpoint{4.007147in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.977950in}}{\pgfqpoint{4.014855in}{0.984646in}}{\pgfqpoint{4.014855in}{0.991626in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.998606in}}{\pgfqpoint{4.012082in}{1.005301in}}{\pgfqpoint{4.007147in}{1.010236in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{1.015172in}}{\pgfqpoint{3.995516in}{1.017945in}}{\pgfqpoint{3.988536in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{1.017945in}}{\pgfqpoint{3.974861in}{1.015172in}}{\pgfqpoint{3.969925in}{1.010236in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{1.005301in}}{\pgfqpoint{3.962216in}{0.998606in}}{\pgfqpoint{3.962216in}{0.991626in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.984646in}}{\pgfqpoint{3.964989in}{0.977950in}}{\pgfqpoint{3.969925in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.968079in}}{\pgfqpoint{3.981556in}{0.965306in}}{\pgfqpoint{3.988536in}{0.965306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.960071in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.960071in}}{\pgfqpoint{4.283187in}{0.962844in}}{\pgfqpoint{4.288123in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.972716in}}{\pgfqpoint{4.295832in}{0.979411in}}{\pgfqpoint{4.295832in}{0.986391in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.993371in}}{\pgfqpoint{4.293058in}{1.000066in}}{\pgfqpoint{4.288123in}{1.005002in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{1.009937in}}{\pgfqpoint{4.276492in}{1.012710in}}{\pgfqpoint{4.269512in}{1.012710in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{1.012710in}}{\pgfqpoint{4.255837in}{1.009937in}}{\pgfqpoint{4.250901in}{1.005002in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{1.000066in}}{\pgfqpoint{4.243192in}{0.993371in}}{\pgfqpoint{4.243192in}{0.986391in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.979411in}}{\pgfqpoint{4.245966in}{0.972716in}}{\pgfqpoint{4.250901in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.962844in}}{\pgfqpoint{4.262532in}{0.960071in}}{\pgfqpoint{4.269512in}{0.960071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.129310in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.073462in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.067401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.151630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.133626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.100742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.080667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.076820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.072759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.939679in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.986391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.543464in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.702644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.862904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.947170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.985260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.954020in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.996670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.991868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{1.158298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{1.116069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{1.091516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{1.080849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{1.077323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.479809in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.479809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.947332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{1.002496in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{1.002496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{1.010641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{1.013383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{1.072716in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.058523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{1.141708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{1.099152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{1.077232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{1.060366in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.066402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.060100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.453489in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.987063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.214453in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.629695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.939570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.984457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.991046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.991999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/quality_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.520000in}{1.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.580000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706112in,y=0.224167in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Orig.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.351597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.632047in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.912497in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=1.192947in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=1.473397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101537in,y=0.955900in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.384286in}}%
\pgfpathlineto{\pgfqpoint{0.679731in}{1.410873in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{0.647827in}{1.410873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{0.686112in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{0.641446in}{1.411303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.410873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.411843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.411303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.411923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.922925in}}%
\pgfpathcurveto{\pgfqpoint{0.711098in}{0.922925in}}{\pgfqpoint{0.715880in}{0.924906in}}{\pgfqpoint{0.719406in}{0.928431in}}%
\pgfpathcurveto{\pgfqpoint{0.722931in}{0.931957in}}{\pgfqpoint{0.724912in}{0.936739in}}{\pgfqpoint{0.724912in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{0.724912in}{0.946710in}}{\pgfqpoint{0.722931in}{0.951493in}}{\pgfqpoint{0.719406in}{0.955018in}}%
\pgfpathcurveto{\pgfqpoint{0.715880in}{0.958543in}}{\pgfqpoint{0.711098in}{0.960524in}}{\pgfqpoint{0.706112in}{0.960524in}}%
\pgfpathcurveto{\pgfqpoint{0.701127in}{0.960524in}}{\pgfqpoint{0.696345in}{0.958543in}}{\pgfqpoint{0.692819in}{0.955018in}}%
\pgfpathcurveto{\pgfqpoint{0.689294in}{0.951493in}}{\pgfqpoint{0.687313in}{0.946710in}}{\pgfqpoint{0.687313in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{0.687313in}{0.936739in}}{\pgfqpoint{0.689294in}{0.931957in}}{\pgfqpoint{0.692819in}{0.928431in}}%
\pgfpathcurveto{\pgfqpoint{0.696345in}{0.924906in}}{\pgfqpoint{0.701127in}{0.922925in}}{\pgfqpoint{0.706112in}{0.922925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.914805in}}%
\pgfpathcurveto{\pgfqpoint{0.713093in}{0.914805in}}{\pgfqpoint{0.719788in}{0.917578in}}{\pgfqpoint{0.724723in}{0.922514in}}%
\pgfpathcurveto{\pgfqpoint{0.729659in}{0.927449in}}{\pgfqpoint{0.732432in}{0.934144in}}{\pgfqpoint{0.732432in}{0.941124in}}%
\pgfpathcurveto{\pgfqpoint{0.732432in}{0.948104in}}{\pgfqpoint{0.729659in}{0.954799in}}{\pgfqpoint{0.724723in}{0.959735in}}%
\pgfpathcurveto{\pgfqpoint{0.719788in}{0.964671in}}{\pgfqpoint{0.713093in}{0.967444in}}{\pgfqpoint{0.706112in}{0.967444in}}%
\pgfpathcurveto{\pgfqpoint{0.699132in}{0.967444in}}{\pgfqpoint{0.692437in}{0.964671in}}{\pgfqpoint{0.687502in}{0.959735in}}%
\pgfpathcurveto{\pgfqpoint{0.682566in}{0.954799in}}{\pgfqpoint{0.679793in}{0.948104in}}{\pgfqpoint{0.679793in}{0.941124in}}%
\pgfpathcurveto{\pgfqpoint{0.679793in}{0.934144in}}{\pgfqpoint{0.682566in}{0.927449in}}{\pgfqpoint{0.687502in}{0.922514in}}%
\pgfpathcurveto{\pgfqpoint{0.692437in}{0.917578in}}{\pgfqpoint{0.699132in}{0.914805in}}{\pgfqpoint{0.706112in}{0.914805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.941725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.937012in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{0.944529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.941124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{0.946578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729646in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{0.729646in}{0.710081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722127in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{0.774766in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{0.774766in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{0.701164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086175in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368400in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650625in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932850in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215075in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497300in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791738in,y=0.113056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{1.156776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{1.224829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{1.280488in}}%
\pgfpathlineto{\pgfqpoint{1.624244in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.307074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{1.906468in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{1.334781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.331517in}}%
\pgfpathlineto{\pgfqpoint{2.188693in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{1.358104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{2.470918in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{2.439014in}{1.371823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.428392in}}%
\pgfpathlineto{\pgfqpoint{1.066175in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.502835in}}%
\pgfpathlineto{\pgfqpoint{1.021509in}{0.465614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{0.697695in}}%
\pgfpathlineto{\pgfqpoint{1.348399in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.772138in}}%
\pgfpathlineto{\pgfqpoint{1.303734in}{0.734917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.585959in}{0.998118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{1.912849in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{1.112293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{2.195074in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{2.150408in}{1.191519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{1.251838in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.289060in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{1.251838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.371823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.167263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{1.216074in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.235841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.310010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.338212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.360362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.371177in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.372317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.251838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.393124in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.490105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.758253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.001850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.106906in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.118378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.180984in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.203558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.253193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.957474in}}%
\pgfpathcurveto{\pgfqpoint{1.091161in}{0.957474in}}{\pgfqpoint{1.095943in}{0.959455in}}{\pgfqpoint{1.099469in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{1.102994in}{0.966506in}}{\pgfqpoint{1.104975in}{0.971288in}}{\pgfqpoint{1.104975in}{0.976274in}}%
\pgfpathcurveto{\pgfqpoint{1.104975in}{0.981259in}}{\pgfqpoint{1.102994in}{0.986042in}}{\pgfqpoint{1.099469in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{1.095943in}{0.993092in}}{\pgfqpoint{1.091161in}{0.995073in}}{\pgfqpoint{1.086175in}{0.995073in}}%
\pgfpathcurveto{\pgfqpoint{1.081190in}{0.995073in}}{\pgfqpoint{1.076407in}{0.993092in}}{\pgfqpoint{1.072882in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{1.069357in}{0.986042in}}{\pgfqpoint{1.067376in}{0.981259in}}{\pgfqpoint{1.067376in}{0.976274in}}%
\pgfpathcurveto{\pgfqpoint{1.067376in}{0.971288in}}{\pgfqpoint{1.069357in}{0.966506in}}{\pgfqpoint{1.072882in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{1.076407in}{0.959455in}}{\pgfqpoint{1.081190in}{0.957474in}}{\pgfqpoint{1.086175in}{0.957474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.923369in}}%
\pgfpathcurveto{\pgfqpoint{1.373386in}{0.923369in}}{\pgfqpoint{1.378168in}{0.925350in}}{\pgfqpoint{1.381694in}{0.928876in}}%
\pgfpathcurveto{\pgfqpoint{1.385219in}{0.932401in}}{\pgfqpoint{1.387200in}{0.937183in}}{\pgfqpoint{1.387200in}{0.942169in}}%
\pgfpathcurveto{\pgfqpoint{1.387200in}{0.947155in}}{\pgfqpoint{1.385219in}{0.951937in}}{\pgfqpoint{1.381694in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{1.378168in}{0.958988in}}{\pgfqpoint{1.373386in}{0.960969in}}{\pgfqpoint{1.368400in}{0.960969in}}%
\pgfpathcurveto{\pgfqpoint{1.363415in}{0.960969in}}{\pgfqpoint{1.358632in}{0.958988in}}{\pgfqpoint{1.355107in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{0.951937in}}{\pgfqpoint{1.349601in}{0.947155in}}{\pgfqpoint{1.349601in}{0.942169in}}%
\pgfpathcurveto{\pgfqpoint{1.349601in}{0.937183in}}{\pgfqpoint{1.351581in}{0.932401in}}{\pgfqpoint{1.355107in}{0.928876in}}%
\pgfpathcurveto{\pgfqpoint{1.358632in}{0.925350in}}{\pgfqpoint{1.363415in}{0.923369in}}{\pgfqpoint{1.368400in}{0.923369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.919588in}}%
\pgfpathcurveto{\pgfqpoint{1.655611in}{0.919588in}}{\pgfqpoint{1.660393in}{0.921569in}}{\pgfqpoint{1.663919in}{0.925094in}}%
\pgfpathcurveto{\pgfqpoint{1.667444in}{0.928620in}}{\pgfqpoint{1.669425in}{0.933402in}}{\pgfqpoint{1.669425in}{0.938388in}}%
\pgfpathcurveto{\pgfqpoint{1.669425in}{0.943373in}}{\pgfqpoint{1.667444in}{0.948156in}}{\pgfqpoint{1.663919in}{0.951681in}}%
\pgfpathcurveto{\pgfqpoint{1.660393in}{0.955206in}}{\pgfqpoint{1.655611in}{0.957187in}}{\pgfqpoint{1.650625in}{0.957187in}}%
\pgfpathcurveto{\pgfqpoint{1.645639in}{0.957187in}}{\pgfqpoint{1.640857in}{0.955206in}}{\pgfqpoint{1.637332in}{0.951681in}}%
\pgfpathcurveto{\pgfqpoint{1.633806in}{0.948156in}}{\pgfqpoint{1.631826in}{0.943373in}}{\pgfqpoint{1.631826in}{0.938388in}}%
\pgfpathcurveto{\pgfqpoint{1.631826in}{0.933402in}}{\pgfqpoint{1.633806in}{0.928620in}}{\pgfqpoint{1.637332in}{0.925094in}}%
\pgfpathcurveto{\pgfqpoint{1.640857in}{0.921569in}}{\pgfqpoint{1.645639in}{0.919588in}}{\pgfqpoint{1.650625in}{0.919588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.920123in}}%
\pgfpathcurveto{\pgfqpoint{1.937836in}{0.920123in}}{\pgfqpoint{1.942618in}{0.922104in}}{\pgfqpoint{1.946144in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{1.949669in}{0.929155in}}{\pgfqpoint{1.951650in}{0.933937in}}{\pgfqpoint{1.951650in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.951650in}{0.943909in}}{\pgfqpoint{1.949669in}{0.948691in}}{\pgfqpoint{1.946144in}{0.952216in}}%
\pgfpathcurveto{\pgfqpoint{1.942618in}{0.955742in}}{\pgfqpoint{1.937836in}{0.957723in}}{\pgfqpoint{1.932850in}{0.957723in}}%
\pgfpathcurveto{\pgfqpoint{1.927864in}{0.957723in}}{\pgfqpoint{1.923082in}{0.955742in}}{\pgfqpoint{1.919557in}{0.952216in}}%
\pgfpathcurveto{\pgfqpoint{1.916031in}{0.948691in}}{\pgfqpoint{1.914050in}{0.943909in}}{\pgfqpoint{1.914050in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.914050in}{0.933937in}}{\pgfqpoint{1.916031in}{0.929155in}}{\pgfqpoint{1.919557in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{1.923082in}{0.922104in}}{\pgfqpoint{1.927864in}{0.920123in}}{\pgfqpoint{1.932850in}{0.920123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.905008in}}%
\pgfpathcurveto{\pgfqpoint{2.220061in}{0.905008in}}{\pgfqpoint{2.224843in}{0.906989in}}{\pgfqpoint{2.228368in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.231894in}{0.914040in}}{\pgfqpoint{2.233875in}{0.918822in}}{\pgfqpoint{2.233875in}{0.923808in}}%
\pgfpathcurveto{\pgfqpoint{2.233875in}{0.928794in}}{\pgfqpoint{2.231894in}{0.933576in}}{\pgfqpoint{2.228368in}{0.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.224843in}{0.940627in}}{\pgfqpoint{2.220061in}{0.942608in}}{\pgfqpoint{2.215075in}{0.942608in}}%
\pgfpathcurveto{\pgfqpoint{2.210089in}{0.942608in}}{\pgfqpoint{2.205307in}{0.940627in}}{\pgfqpoint{2.201782in}{0.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.198256in}{0.933576in}}{\pgfqpoint{2.196275in}{0.928794in}}{\pgfqpoint{2.196275in}{0.923808in}}%
\pgfpathcurveto{\pgfqpoint{2.196275in}{0.918822in}}{\pgfqpoint{2.198256in}{0.914040in}}{\pgfqpoint{2.201782in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.205307in}{0.906989in}}{\pgfqpoint{2.210089in}{0.905008in}}{\pgfqpoint{2.215075in}{0.905008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.926383in}}%
\pgfpathcurveto{\pgfqpoint{2.502286in}{0.926383in}}{\pgfqpoint{2.507068in}{0.928364in}}{\pgfqpoint{2.510593in}{0.931889in}}%
\pgfpathcurveto{\pgfqpoint{2.514119in}{0.935415in}}{\pgfqpoint{2.516100in}{0.940197in}}{\pgfqpoint{2.516100in}{0.945183in}}%
\pgfpathcurveto{\pgfqpoint{2.516100in}{0.950168in}}{\pgfqpoint{2.514119in}{0.954951in}}{\pgfqpoint{2.510593in}{0.958476in}}%
\pgfpathcurveto{\pgfqpoint{2.507068in}{0.962001in}}{\pgfqpoint{2.502286in}{0.963982in}}{\pgfqpoint{2.497300in}{0.963982in}}%
\pgfpathcurveto{\pgfqpoint{2.492314in}{0.963982in}}{\pgfqpoint{2.487532in}{0.962001in}}{\pgfqpoint{2.484007in}{0.958476in}}%
\pgfpathcurveto{\pgfqpoint{2.480481in}{0.954951in}}{\pgfqpoint{2.478500in}{0.950168in}}{\pgfqpoint{2.478500in}{0.945183in}}%
\pgfpathcurveto{\pgfqpoint{2.478500in}{0.940197in}}{\pgfqpoint{2.480481in}{0.935415in}}{\pgfqpoint{2.484007in}{0.931889in}}%
\pgfpathcurveto{\pgfqpoint{2.487532in}{0.928364in}}{\pgfqpoint{2.492314in}{0.926383in}}{\pgfqpoint{2.497300in}{0.926383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.880048in}}%
\pgfpathcurveto{\pgfqpoint{1.093155in}{0.880048in}}{\pgfqpoint{1.099850in}{0.882821in}}{\pgfqpoint{1.104786in}{0.887756in}}%
\pgfpathcurveto{\pgfqpoint{1.109722in}{0.892692in}}{\pgfqpoint{1.112495in}{0.899387in}}{\pgfqpoint{1.112495in}{0.906367in}}%
\pgfpathcurveto{\pgfqpoint{1.112495in}{0.913347in}}{\pgfqpoint{1.109722in}{0.920042in}}{\pgfqpoint{1.104786in}{0.924978in}}%
\pgfpathcurveto{\pgfqpoint{1.099850in}{0.929914in}}{\pgfqpoint{1.093155in}{0.932687in}}{\pgfqpoint{1.086175in}{0.932687in}}%
\pgfpathcurveto{\pgfqpoint{1.079195in}{0.932687in}}{\pgfqpoint{1.072500in}{0.929914in}}{\pgfqpoint{1.067565in}{0.924978in}}%
\pgfpathcurveto{\pgfqpoint{1.062629in}{0.920042in}}{\pgfqpoint{1.059856in}{0.913347in}}{\pgfqpoint{1.059856in}{0.906367in}}%
\pgfpathcurveto{\pgfqpoint{1.059856in}{0.899387in}}{\pgfqpoint{1.062629in}{0.892692in}}{\pgfqpoint{1.067565in}{0.887756in}}%
\pgfpathcurveto{\pgfqpoint{1.072500in}{0.882821in}}{\pgfqpoint{1.079195in}{0.880048in}}{\pgfqpoint{1.086175in}{0.880048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.891362in}}%
\pgfpathcurveto{\pgfqpoint{1.375380in}{0.891362in}}{\pgfqpoint{1.382075in}{0.894136in}}{\pgfqpoint{1.387011in}{0.899071in}}%
\pgfpathcurveto{\pgfqpoint{1.391947in}{0.904007in}}{\pgfqpoint{1.394720in}{0.910702in}}{\pgfqpoint{1.394720in}{0.917682in}}%
\pgfpathcurveto{\pgfqpoint{1.394720in}{0.924662in}}{\pgfqpoint{1.391947in}{0.931357in}}{\pgfqpoint{1.387011in}{0.936293in}}%
\pgfpathcurveto{\pgfqpoint{1.382075in}{0.941228in}}{\pgfqpoint{1.375380in}{0.944002in}}{\pgfqpoint{1.368400in}{0.944002in}}%
\pgfpathcurveto{\pgfqpoint{1.361420in}{0.944002in}}{\pgfqpoint{1.354725in}{0.941228in}}{\pgfqpoint{1.349790in}{0.936293in}}%
\pgfpathcurveto{\pgfqpoint{1.344854in}{0.931357in}}{\pgfqpoint{1.342081in}{0.924662in}}{\pgfqpoint{1.342081in}{0.917682in}}%
\pgfpathcurveto{\pgfqpoint{1.342081in}{0.910702in}}{\pgfqpoint{1.344854in}{0.904007in}}{\pgfqpoint{1.349790in}{0.899071in}}%
\pgfpathcurveto{\pgfqpoint{1.354725in}{0.894136in}}{\pgfqpoint{1.361420in}{0.891362in}}{\pgfqpoint{1.368400in}{0.891362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.906451in}}%
\pgfpathcurveto{\pgfqpoint{1.657605in}{0.906451in}}{\pgfqpoint{1.664300in}{0.909224in}}{\pgfqpoint{1.669236in}{0.914159in}}%
\pgfpathcurveto{\pgfqpoint{1.674172in}{0.919095in}}{\pgfqpoint{1.676945in}{0.925790in}}{\pgfqpoint{1.676945in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{1.676945in}{0.939750in}}{\pgfqpoint{1.674172in}{0.946445in}}{\pgfqpoint{1.669236in}{0.951381in}}%
\pgfpathcurveto{\pgfqpoint{1.664300in}{0.956317in}}{\pgfqpoint{1.657605in}{0.959090in}}{\pgfqpoint{1.650625in}{0.959090in}}%
\pgfpathcurveto{\pgfqpoint{1.643645in}{0.959090in}}{\pgfqpoint{1.636950in}{0.956317in}}{\pgfqpoint{1.632014in}{0.951381in}}%
\pgfpathcurveto{\pgfqpoint{1.627079in}{0.946445in}}{\pgfqpoint{1.624306in}{0.939750in}}{\pgfqpoint{1.624306in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{1.624306in}{0.925790in}}{\pgfqpoint{1.627079in}{0.919095in}}{\pgfqpoint{1.632014in}{0.914159in}}%
\pgfpathcurveto{\pgfqpoint{1.636950in}{0.909224in}}{\pgfqpoint{1.643645in}{0.906451in}}{\pgfqpoint{1.650625in}{0.906451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.911144in}}%
\pgfpathcurveto{\pgfqpoint{1.939830in}{0.911144in}}{\pgfqpoint{1.946525in}{0.913917in}}{\pgfqpoint{1.951461in}{0.918852in}}%
\pgfpathcurveto{\pgfqpoint{1.956397in}{0.923788in}}{\pgfqpoint{1.959170in}{0.930483in}}{\pgfqpoint{1.959170in}{0.937463in}}%
\pgfpathcurveto{\pgfqpoint{1.959170in}{0.944443in}}{\pgfqpoint{1.956397in}{0.951138in}}{\pgfqpoint{1.951461in}{0.956074in}}%
\pgfpathcurveto{\pgfqpoint{1.946525in}{0.961010in}}{\pgfqpoint{1.939830in}{0.963783in}}{\pgfqpoint{1.932850in}{0.963783in}}%
\pgfpathcurveto{\pgfqpoint{1.925870in}{0.963783in}}{\pgfqpoint{1.919175in}{0.961010in}}{\pgfqpoint{1.914239in}{0.956074in}}%
\pgfpathcurveto{\pgfqpoint{1.909304in}{0.951138in}}{\pgfqpoint{1.906531in}{0.944443in}}{\pgfqpoint{1.906531in}{0.937463in}}%
\pgfpathcurveto{\pgfqpoint{1.906531in}{0.930483in}}{\pgfqpoint{1.909304in}{0.923788in}}{\pgfqpoint{1.914239in}{0.918852in}}%
\pgfpathcurveto{\pgfqpoint{1.919175in}{0.913917in}}{\pgfqpoint{1.925870in}{0.911144in}}{\pgfqpoint{1.932850in}{0.911144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.900880in}}%
\pgfpathcurveto{\pgfqpoint{2.222055in}{0.900880in}}{\pgfqpoint{2.228750in}{0.903654in}}{\pgfqpoint{2.233686in}{0.908589in}}%
\pgfpathcurveto{\pgfqpoint{2.238621in}{0.913525in}}{\pgfqpoint{2.241395in}{0.920220in}}{\pgfqpoint{2.241395in}{0.927200in}}%
\pgfpathcurveto{\pgfqpoint{2.241395in}{0.934180in}}{\pgfqpoint{2.238621in}{0.940875in}}{\pgfqpoint{2.233686in}{0.945811in}}%
\pgfpathcurveto{\pgfqpoint{2.228750in}{0.950746in}}{\pgfqpoint{2.222055in}{0.953520in}}{\pgfqpoint{2.215075in}{0.953520in}}%
\pgfpathcurveto{\pgfqpoint{2.208095in}{0.953520in}}{\pgfqpoint{2.201400in}{0.950746in}}{\pgfqpoint{2.196464in}{0.945811in}}%
\pgfpathcurveto{\pgfqpoint{2.191529in}{0.940875in}}{\pgfqpoint{2.188755in}{0.934180in}}{\pgfqpoint{2.188755in}{0.927200in}}%
\pgfpathcurveto{\pgfqpoint{2.188755in}{0.920220in}}{\pgfqpoint{2.191529in}{0.913525in}}{\pgfqpoint{2.196464in}{0.908589in}}%
\pgfpathcurveto{\pgfqpoint{2.201400in}{0.903654in}}{\pgfqpoint{2.208095in}{0.900880in}}{\pgfqpoint{2.215075in}{0.900880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.923238in}}%
\pgfpathcurveto{\pgfqpoint{2.504280in}{0.923238in}}{\pgfqpoint{2.510975in}{0.926011in}}{\pgfqpoint{2.515911in}{0.930947in}}%
\pgfpathcurveto{\pgfqpoint{2.520846in}{0.935883in}}{\pgfqpoint{2.523620in}{0.942578in}}{\pgfqpoint{2.523620in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{2.523620in}{0.956538in}}{\pgfqpoint{2.520846in}{0.963233in}}{\pgfqpoint{2.515911in}{0.968168in}}%
\pgfpathcurveto{\pgfqpoint{2.510975in}{0.973104in}}{\pgfqpoint{2.504280in}{0.975877in}}{\pgfqpoint{2.497300in}{0.975877in}}%
\pgfpathcurveto{\pgfqpoint{2.490320in}{0.975877in}}{\pgfqpoint{2.483625in}{0.973104in}}{\pgfqpoint{2.478689in}{0.968168in}}%
\pgfpathcurveto{\pgfqpoint{2.473754in}{0.963233in}}{\pgfqpoint{2.470980in}{0.956538in}}{\pgfqpoint{2.470980in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{2.470980in}{0.942578in}}{\pgfqpoint{2.473754in}{0.935883in}}{\pgfqpoint{2.478689in}{0.930947in}}%
\pgfpathcurveto{\pgfqpoint{2.483625in}{0.926011in}}{\pgfqpoint{2.490320in}{0.923238in}}{\pgfqpoint{2.497300in}{0.923238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.976274in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.942169in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.938388in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.945183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.942648in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{0.997598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.952624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.951592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.949604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.937877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.951810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.932770in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.937463in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.927200in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.949558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{0.938159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.939006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.952742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.949877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.934993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.960440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109709in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{1.109709in}{0.748529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391934in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{1.391934in}{0.703061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674159in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{1.674159in}{0.706833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956384in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{0.717800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238609in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{0.708068in}}%
\pgfpathlineto{\pgfqpoint{2.238609in}{0.708068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520834in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{2.520834in}{0.697688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102190in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.102190in}{0.692848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384414in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.437054in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.437054in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{0.697417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666639in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{0.699322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948864in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{2.001503in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{2.001503in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{1.948864in}{0.700240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231089in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{2.283728in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{2.283728in}{0.700506in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{0.700506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513314in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{2.513314in}{0.700753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.678888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{0.747920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410734in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.694512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692959in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.700594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975184in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.704350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257409in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.706399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539634in}{0.676861in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.686616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.671097in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.674187in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.674434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.664636in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{0.667396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410734in}{0.669786in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.671533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692959in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.673429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975184in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.674091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257409in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.674486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539634in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.674610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877363in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159588in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441813in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724038in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006263in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288488in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582925in,y=0.113056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{2.850981in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{2.819077in}{1.211671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{1.242350in}}%
\pgfpathlineto{\pgfqpoint{3.133206in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.295524in}}%
\pgfpathlineto{\pgfqpoint{3.101302in}{1.268937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{3.415431in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{3.383527in}{1.321898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{3.697656in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{3.665752in}{1.351791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.342840in}}%
\pgfpathlineto{\pgfqpoint{3.979881in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.396014in}}%
\pgfpathlineto{\pgfqpoint{3.947977in}{1.369427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{4.262106in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{4.230202in}{1.393653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.486222in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{0.523444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{3.139587in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{3.094921in}{0.762698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.004775in}}%
\pgfpathlineto{\pgfqpoint{3.421812in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.377146in}{1.041997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.106478in}}%
\pgfpathlineto{\pgfqpoint{3.704037in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{3.659371in}{1.143699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.184485in}}%
\pgfpathlineto{\pgfqpoint{3.986262in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{1.221706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{4.268487in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{4.223821in}{1.306606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.393653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.219117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.271736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.319531in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.322874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.353029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.370639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.394973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.306606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.493141in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{0.552584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.792652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.046891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.154197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.229280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.310774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.144344in}}%
\pgfpathcurveto{\pgfqpoint{2.882349in}{1.144344in}}{\pgfqpoint{2.887131in}{1.146325in}}{\pgfqpoint{2.890656in}{1.149850in}}%
\pgfpathcurveto{\pgfqpoint{2.894182in}{1.153376in}}{\pgfqpoint{2.896163in}{1.158158in}}{\pgfqpoint{2.896163in}{1.163144in}}%
\pgfpathcurveto{\pgfqpoint{2.896163in}{1.168130in}}{\pgfqpoint{2.894182in}{1.172912in}}{\pgfqpoint{2.890656in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{2.887131in}{1.179963in}}{\pgfqpoint{2.882349in}{1.181943in}}{\pgfqpoint{2.877363in}{1.181943in}}%
\pgfpathcurveto{\pgfqpoint{2.872377in}{1.181943in}}{\pgfqpoint{2.867595in}{1.179963in}}{\pgfqpoint{2.864069in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{2.860544in}{1.172912in}}{\pgfqpoint{2.858563in}{1.168130in}}{\pgfqpoint{2.858563in}{1.163144in}}%
\pgfpathcurveto{\pgfqpoint{2.858563in}{1.158158in}}{\pgfqpoint{2.860544in}{1.153376in}}{\pgfqpoint{2.864069in}{1.149850in}}%
\pgfpathcurveto{\pgfqpoint{2.867595in}{1.146325in}}{\pgfqpoint{2.872377in}{1.144344in}}{\pgfqpoint{2.877363in}{1.144344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{1.073699in}}%
\pgfpathcurveto{\pgfqpoint{3.164574in}{1.073699in}}{\pgfqpoint{3.169356in}{1.075680in}}{\pgfqpoint{3.172881in}{1.079205in}}%
\pgfpathcurveto{\pgfqpoint{3.176407in}{1.082731in}}{\pgfqpoint{3.178388in}{1.087513in}}{\pgfqpoint{3.178388in}{1.092499in}}%
\pgfpathcurveto{\pgfqpoint{3.178388in}{1.097484in}}{\pgfqpoint{3.176407in}{1.102267in}}{\pgfqpoint{3.172881in}{1.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.169356in}{1.109318in}}{\pgfqpoint{3.164574in}{1.111298in}}{\pgfqpoint{3.159588in}{1.111298in}}%
\pgfpathcurveto{\pgfqpoint{3.154602in}{1.111298in}}{\pgfqpoint{3.149820in}{1.109318in}}{\pgfqpoint{3.146294in}{1.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.142769in}{1.102267in}}{\pgfqpoint{3.140788in}{1.097484in}}{\pgfqpoint{3.140788in}{1.092499in}}%
\pgfpathcurveto{\pgfqpoint{3.140788in}{1.087513in}}{\pgfqpoint{3.142769in}{1.082731in}}{\pgfqpoint{3.146294in}{1.079205in}}%
\pgfpathcurveto{\pgfqpoint{3.149820in}{1.075680in}}{\pgfqpoint{3.154602in}{1.073699in}}{\pgfqpoint{3.159588in}{1.073699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.996817in}}%
\pgfpathcurveto{\pgfqpoint{3.446798in}{0.996817in}}{\pgfqpoint{3.451581in}{0.998798in}}{\pgfqpoint{3.455106in}{1.002324in}}%
\pgfpathcurveto{\pgfqpoint{3.458632in}{1.005849in}}{\pgfqpoint{3.460612in}{1.010631in}}{\pgfqpoint{3.460612in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{3.460612in}{1.020603in}}{\pgfqpoint{3.458632in}{1.025385in}}{\pgfqpoint{3.455106in}{1.028910in}}%
\pgfpathcurveto{\pgfqpoint{3.451581in}{1.032436in}}{\pgfqpoint{3.446798in}{1.034417in}}{\pgfqpoint{3.441813in}{1.034417in}}%
\pgfpathcurveto{\pgfqpoint{3.436827in}{1.034417in}}{\pgfqpoint{3.432045in}{1.032436in}}{\pgfqpoint{3.428519in}{1.028910in}}%
\pgfpathcurveto{\pgfqpoint{3.424994in}{1.025385in}}{\pgfqpoint{3.423013in}{1.020603in}}{\pgfqpoint{3.423013in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{3.423013in}{1.010631in}}{\pgfqpoint{3.424994in}{1.005849in}}{\pgfqpoint{3.428519in}{1.002324in}}%
\pgfpathcurveto{\pgfqpoint{3.432045in}{0.998798in}}{\pgfqpoint{3.436827in}{0.996817in}}{\pgfqpoint{3.441813in}{0.996817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.962911in}}%
\pgfpathcurveto{\pgfqpoint{3.729023in}{0.962911in}}{\pgfqpoint{3.733806in}{0.964892in}}{\pgfqpoint{3.737331in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.740857in}{0.971943in}}{\pgfqpoint{3.742837in}{0.976725in}}{\pgfqpoint{3.742837in}{0.981711in}}%
\pgfpathcurveto{\pgfqpoint{3.742837in}{0.986696in}}{\pgfqpoint{3.740857in}{0.991478in}}{\pgfqpoint{3.737331in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.733806in}{0.998529in}}{\pgfqpoint{3.729023in}{1.000510in}}{\pgfqpoint{3.724038in}{1.000510in}}%
\pgfpathcurveto{\pgfqpoint{3.719052in}{1.000510in}}{\pgfqpoint{3.714270in}{0.998529in}}{\pgfqpoint{3.710744in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.707219in}{0.991478in}}{\pgfqpoint{3.705238in}{0.986696in}}{\pgfqpoint{3.705238in}{0.981711in}}%
\pgfpathcurveto{\pgfqpoint{3.705238in}{0.976725in}}{\pgfqpoint{3.707219in}{0.971943in}}{\pgfqpoint{3.710744in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.714270in}{0.964892in}}{\pgfqpoint{3.719052in}{0.962911in}}{\pgfqpoint{3.724038in}{0.962911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.950160in}}%
\pgfpathcurveto{\pgfqpoint{4.011248in}{0.950160in}}{\pgfqpoint{4.016031in}{0.952141in}}{\pgfqpoint{4.019556in}{0.955667in}}%
\pgfpathcurveto{\pgfqpoint{4.023081in}{0.959192in}}{\pgfqpoint{4.025062in}{0.963974in}}{\pgfqpoint{4.025062in}{0.968960in}}%
\pgfpathcurveto{\pgfqpoint{4.025062in}{0.973946in}}{\pgfqpoint{4.023081in}{0.978728in}}{\pgfqpoint{4.019556in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{4.016031in}{0.985779in}}{\pgfqpoint{4.011248in}{0.987760in}}{\pgfqpoint{4.006263in}{0.987760in}}%
\pgfpathcurveto{\pgfqpoint{4.001277in}{0.987760in}}{\pgfqpoint{3.996495in}{0.985779in}}{\pgfqpoint{3.992969in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{3.989444in}{0.978728in}}{\pgfqpoint{3.987463in}{0.973946in}}{\pgfqpoint{3.987463in}{0.968960in}}%
\pgfpathcurveto{\pgfqpoint{3.987463in}{0.963974in}}{\pgfqpoint{3.989444in}{0.959192in}}{\pgfqpoint{3.992969in}{0.955667in}}%
\pgfpathcurveto{\pgfqpoint{3.996495in}{0.952141in}}{\pgfqpoint{4.001277in}{0.950160in}}{\pgfqpoint{4.006263in}{0.950160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.929988in}}%
\pgfpathcurveto{\pgfqpoint{4.293473in}{0.929988in}}{\pgfqpoint{4.298255in}{0.931969in}}{\pgfqpoint{4.301781in}{0.935494in}}%
\pgfpathcurveto{\pgfqpoint{4.305306in}{0.939019in}}{\pgfqpoint{4.307287in}{0.943802in}}{\pgfqpoint{4.307287in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{4.307287in}{0.953773in}}{\pgfqpoint{4.305306in}{0.958555in}}{\pgfqpoint{4.301781in}{0.962081in}}%
\pgfpathcurveto{\pgfqpoint{4.298255in}{0.965606in}}{\pgfqpoint{4.293473in}{0.967587in}}{\pgfqpoint{4.288488in}{0.967587in}}%
\pgfpathcurveto{\pgfqpoint{4.283502in}{0.967587in}}{\pgfqpoint{4.278720in}{0.965606in}}{\pgfqpoint{4.275194in}{0.962081in}}%
\pgfpathcurveto{\pgfqpoint{4.271669in}{0.958555in}}{\pgfqpoint{4.269688in}{0.953773in}}{\pgfqpoint{4.269688in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{4.269688in}{0.943802in}}{\pgfqpoint{4.271669in}{0.939019in}}{\pgfqpoint{4.275194in}{0.935494in}}%
\pgfpathcurveto{\pgfqpoint{4.278720in}{0.931969in}}{\pgfqpoint{4.283502in}{0.929988in}}{\pgfqpoint{4.288488in}{0.929988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.901725in}}%
\pgfpathcurveto{\pgfqpoint{2.884343in}{0.901725in}}{\pgfqpoint{2.891038in}{0.904498in}}{\pgfqpoint{2.895974in}{0.909433in}}%
\pgfpathcurveto{\pgfqpoint{2.900909in}{0.914369in}}{\pgfqpoint{2.903682in}{0.921064in}}{\pgfqpoint{2.903682in}{0.928044in}}%
\pgfpathcurveto{\pgfqpoint{2.903682in}{0.935024in}}{\pgfqpoint{2.900909in}{0.941719in}}{\pgfqpoint{2.895974in}{0.946655in}}%
\pgfpathcurveto{\pgfqpoint{2.891038in}{0.951591in}}{\pgfqpoint{2.884343in}{0.954364in}}{\pgfqpoint{2.877363in}{0.954364in}}%
\pgfpathcurveto{\pgfqpoint{2.870383in}{0.954364in}}{\pgfqpoint{2.863688in}{0.951591in}}{\pgfqpoint{2.858752in}{0.946655in}}%
\pgfpathcurveto{\pgfqpoint{2.853817in}{0.941719in}}{\pgfqpoint{2.851043in}{0.935024in}}{\pgfqpoint{2.851043in}{0.928044in}}%
\pgfpathcurveto{\pgfqpoint{2.851043in}{0.921064in}}{\pgfqpoint{2.853817in}{0.914369in}}{\pgfqpoint{2.858752in}{0.909433in}}%
\pgfpathcurveto{\pgfqpoint{2.863688in}{0.904498in}}{\pgfqpoint{2.870383in}{0.901725in}}{\pgfqpoint{2.877363in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.908189in}}%
\pgfpathcurveto{\pgfqpoint{3.166568in}{0.908189in}}{\pgfqpoint{3.173263in}{0.910963in}}{\pgfqpoint{3.178199in}{0.915898in}}%
\pgfpathcurveto{\pgfqpoint{3.183134in}{0.920834in}}{\pgfqpoint{3.185907in}{0.927529in}}{\pgfqpoint{3.185907in}{0.934509in}}%
\pgfpathcurveto{\pgfqpoint{3.185907in}{0.941489in}}{\pgfqpoint{3.183134in}{0.948184in}}{\pgfqpoint{3.178199in}{0.953120in}}%
\pgfpathcurveto{\pgfqpoint{3.173263in}{0.958055in}}{\pgfqpoint{3.166568in}{0.960829in}}{\pgfqpoint{3.159588in}{0.960829in}}%
\pgfpathcurveto{\pgfqpoint{3.152608in}{0.960829in}}{\pgfqpoint{3.145913in}{0.958055in}}{\pgfqpoint{3.140977in}{0.953120in}}%
\pgfpathcurveto{\pgfqpoint{3.136041in}{0.948184in}}{\pgfqpoint{3.133268in}{0.941489in}}{\pgfqpoint{3.133268in}{0.934509in}}%
\pgfpathcurveto{\pgfqpoint{3.133268in}{0.927529in}}{\pgfqpoint{3.136041in}{0.920834in}}{\pgfqpoint{3.140977in}{0.915898in}}%
\pgfpathcurveto{\pgfqpoint{3.145913in}{0.910963in}}{\pgfqpoint{3.152608in}{0.908189in}}{\pgfqpoint{3.159588in}{0.908189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.910716in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{0.910716in}}{\pgfqpoint{3.455488in}{0.913489in}}{\pgfqpoint{3.460424in}{0.918425in}}%
\pgfpathcurveto{\pgfqpoint{3.465359in}{0.923360in}}{\pgfqpoint{3.468132in}{0.930055in}}{\pgfqpoint{3.468132in}{0.937035in}}%
\pgfpathcurveto{\pgfqpoint{3.468132in}{0.944015in}}{\pgfqpoint{3.465359in}{0.950711in}}{\pgfqpoint{3.460424in}{0.955646in}}%
\pgfpathcurveto{\pgfqpoint{3.455488in}{0.960582in}}{\pgfqpoint{3.448793in}{0.963355in}}{\pgfqpoint{3.441813in}{0.963355in}}%
\pgfpathcurveto{\pgfqpoint{3.434833in}{0.963355in}}{\pgfqpoint{3.428138in}{0.960582in}}{\pgfqpoint{3.423202in}{0.955646in}}%
\pgfpathcurveto{\pgfqpoint{3.418266in}{0.950711in}}{\pgfqpoint{3.415493in}{0.944015in}}{\pgfqpoint{3.415493in}{0.937035in}}%
\pgfpathcurveto{\pgfqpoint{3.415493in}{0.930055in}}{\pgfqpoint{3.418266in}{0.923360in}}{\pgfqpoint{3.423202in}{0.918425in}}%
\pgfpathcurveto{\pgfqpoint{3.428138in}{0.913489in}}{\pgfqpoint{3.434833in}{0.910716in}}{\pgfqpoint{3.441813in}{0.910716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.910443in}}%
\pgfpathcurveto{\pgfqpoint{3.731018in}{0.910443in}}{\pgfqpoint{3.737713in}{0.913216in}}{\pgfqpoint{3.742648in}{0.918152in}}%
\pgfpathcurveto{\pgfqpoint{3.747584in}{0.923088in}}{\pgfqpoint{3.750357in}{0.929783in}}{\pgfqpoint{3.750357in}{0.936763in}}%
\pgfpathcurveto{\pgfqpoint{3.750357in}{0.943743in}}{\pgfqpoint{3.747584in}{0.950438in}}{\pgfqpoint{3.742648in}{0.955373in}}%
\pgfpathcurveto{\pgfqpoint{3.737713in}{0.960309in}}{\pgfqpoint{3.731018in}{0.963082in}}{\pgfqpoint{3.724038in}{0.963082in}}%
\pgfpathcurveto{\pgfqpoint{3.717058in}{0.963082in}}{\pgfqpoint{3.710363in}{0.960309in}}{\pgfqpoint{3.705427in}{0.955373in}}%
\pgfpathcurveto{\pgfqpoint{3.700491in}{0.950438in}}{\pgfqpoint{3.697718in}{0.943743in}}{\pgfqpoint{3.697718in}{0.936763in}}%
\pgfpathcurveto{\pgfqpoint{3.697718in}{0.929783in}}{\pgfqpoint{3.700491in}{0.923088in}}{\pgfqpoint{3.705427in}{0.918152in}}%
\pgfpathcurveto{\pgfqpoint{3.710363in}{0.913216in}}{\pgfqpoint{3.717058in}{0.910443in}}{\pgfqpoint{3.724038in}{0.910443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.906603in}}%
\pgfpathcurveto{\pgfqpoint{4.013243in}{0.906603in}}{\pgfqpoint{4.019938in}{0.909376in}}{\pgfqpoint{4.024873in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{4.029809in}{0.919247in}}{\pgfqpoint{4.032582in}{0.925943in}}{\pgfqpoint{4.032582in}{0.932923in}}%
\pgfpathcurveto{\pgfqpoint{4.032582in}{0.939903in}}{\pgfqpoint{4.029809in}{0.946598in}}{\pgfqpoint{4.024873in}{0.951533in}}%
\pgfpathcurveto{\pgfqpoint{4.019938in}{0.956469in}}{\pgfqpoint{4.013243in}{0.959242in}}{\pgfqpoint{4.006263in}{0.959242in}}%
\pgfpathcurveto{\pgfqpoint{3.999283in}{0.959242in}}{\pgfqpoint{3.992587in}{0.956469in}}{\pgfqpoint{3.987652in}{0.951533in}}%
\pgfpathcurveto{\pgfqpoint{3.982716in}{0.946598in}}{\pgfqpoint{3.979943in}{0.939903in}}{\pgfqpoint{3.979943in}{0.932923in}}%
\pgfpathcurveto{\pgfqpoint{3.979943in}{0.925943in}}{\pgfqpoint{3.982716in}{0.919247in}}{\pgfqpoint{3.987652in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{3.992587in}{0.909376in}}{\pgfqpoint{3.999283in}{0.906603in}}{\pgfqpoint{4.006263in}{0.906603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.900122in}}%
\pgfpathcurveto{\pgfqpoint{4.295468in}{0.900122in}}{\pgfqpoint{4.302163in}{0.902895in}}{\pgfqpoint{4.307098in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{4.312034in}{0.912767in}}{\pgfqpoint{4.314807in}{0.919462in}}{\pgfqpoint{4.314807in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{4.314807in}{0.933422in}}{\pgfqpoint{4.312034in}{0.940117in}}{\pgfqpoint{4.307098in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{4.302163in}{0.949988in}}{\pgfqpoint{4.295468in}{0.952761in}}{\pgfqpoint{4.288488in}{0.952761in}}%
\pgfpathcurveto{\pgfqpoint{4.281507in}{0.952761in}}{\pgfqpoint{4.274812in}{0.949988in}}{\pgfqpoint{4.269877in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{4.264941in}{0.940117in}}{\pgfqpoint{4.262168in}{0.933422in}}{\pgfqpoint{4.262168in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{4.262168in}{0.919462in}}{\pgfqpoint{4.264941in}{0.912767in}}{\pgfqpoint{4.269877in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{4.274812in}{0.902895in}}{\pgfqpoint{4.281507in}{0.900122in}}{\pgfqpoint{4.288488in}{0.900122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.948787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{1.165007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.113760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{1.007928in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.027498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.994280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.981167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.961491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.926442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{0.938506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{0.945097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.925278in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{0.943347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.940434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.949882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.929773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900897in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{0.929286in}}%
\pgfpathlineto{\pgfqpoint{2.900897in}{0.929286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183122in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{3.220721in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{3.220721in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{3.183122in}{0.871378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465347in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{3.465347in}{0.789376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747572in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{3.785171in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{3.785171in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{3.747572in}{0.753435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029797in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{4.067396in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{4.067396in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{4.029797in}{0.741908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312022in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{4.349621in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{4.349621in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{0.735911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893377in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{0.694208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175602in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{3.175602in}{0.696875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457827in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{3.510466in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{3.510466in}{0.699534in}}%
\pgfpathlineto{\pgfqpoint{3.457827in}{0.699534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740052in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{0.700126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022277in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{4.022277in}{0.700126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304502in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{4.357141in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{4.357141in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{4.304502in}{0.696960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.717112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.919697in}{0.919720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201922in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.854265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484146in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.773445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766371in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.739227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048596in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.726520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330821in}{0.714791in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.721022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.670641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{2.919697in}{0.668869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201922in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.671023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484146in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.673295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766371in}{0.673620in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.673908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048596in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.673969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330821in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.670830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/quality_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.246397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.687997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=1.129597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227509in,y=0.621000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.091560in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{1.118147in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.118147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{1.012030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.118147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.119140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.012030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.013362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.894603in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.894603in}}{\pgfqpoint{0.712756in}{0.896584in}}{\pgfqpoint{0.716281in}{0.900110in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{0.903635in}}{\pgfqpoint{0.721788in}{0.908417in}}{\pgfqpoint{0.721788in}{0.913403in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{0.918389in}}{\pgfqpoint{0.719807in}{0.923171in}}{\pgfqpoint{0.716281in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{0.930222in}}{\pgfqpoint{0.707974in}{0.932203in}}{\pgfqpoint{0.702988in}{0.932203in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{0.932203in}}{\pgfqpoint{0.693220in}{0.930222in}}{\pgfqpoint{0.689695in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{0.923171in}}{\pgfqpoint{0.684188in}{0.918389in}}{\pgfqpoint{0.684188in}{0.913403in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{0.908417in}}{\pgfqpoint{0.686169in}{0.903635in}}{\pgfqpoint{0.689695in}{0.900110in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{0.896584in}}{\pgfqpoint{0.698002in}{0.894603in}}{\pgfqpoint{0.702988in}{0.894603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.870216in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.870216in}}{\pgfqpoint{0.716663in}{0.872989in}}{\pgfqpoint{0.721599in}{0.877925in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.882861in}}{\pgfqpoint{0.729308in}{0.889556in}}{\pgfqpoint{0.729308in}{0.896536in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{0.903516in}}{\pgfqpoint{0.726534in}{0.910211in}}{\pgfqpoint{0.721599in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{0.920082in}}{\pgfqpoint{0.709968in}{0.922855in}}{\pgfqpoint{0.702988in}{0.922855in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.922855in}}{\pgfqpoint{0.689313in}{0.920082in}}{\pgfqpoint{0.684377in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{0.910211in}}{\pgfqpoint{0.676668in}{0.903516in}}{\pgfqpoint{0.676668in}{0.896536in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.889556in}}{\pgfqpoint{0.679442in}{0.882861in}}{\pgfqpoint{0.684377in}{0.877925in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.872989in}}{\pgfqpoint{0.696008in}{0.870216in}}{\pgfqpoint{0.702988in}{0.870216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.913403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.910475in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.931520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.896536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.904128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.672134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{0.715963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702988in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Orig.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.865159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.931129in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.957716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{1.014486in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.073924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.114161in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{1.087574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{1.098491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.242856in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.280077in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.317299in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.280077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.496680in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.533902in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.571123in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.533902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.788887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.879378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.932329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.952782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.098491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.872892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.978419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.050637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.078743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{1.086367in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.088503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.099892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.280077in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.533902in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.952782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.089678in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.326139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.560114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.799842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.883237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.936833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.956724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.037793in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{1.037793in}}{\pgfqpoint{1.091137in}{1.039774in}}{\pgfqpoint{1.094663in}{1.043299in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{1.046825in}}{\pgfqpoint{1.100169in}{1.051607in}}{\pgfqpoint{1.100169in}{1.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{1.061578in}}{\pgfqpoint{1.098188in}{1.066360in}}{\pgfqpoint{1.094663in}{1.069886in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.073411in}}{\pgfqpoint{1.086355in}{1.075392in}}{\pgfqpoint{1.081369in}{1.075392in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{1.075392in}}{\pgfqpoint{1.071601in}{1.073411in}}{\pgfqpoint{1.068076in}{1.069886in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{1.066360in}}{\pgfqpoint{1.062570in}{1.061578in}}{\pgfqpoint{1.062570in}{1.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{1.051607in}}{\pgfqpoint{1.064550in}{1.046825in}}{\pgfqpoint{1.068076in}{1.043299in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{1.039774in}}{\pgfqpoint{1.076384in}{1.037793in}}{\pgfqpoint{1.081369in}{1.037793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{0.965414in}}{\pgfqpoint{1.372113in}{0.967395in}}{\pgfqpoint{1.375639in}{0.970921in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{0.974446in}}{\pgfqpoint{1.381145in}{0.979228in}}{\pgfqpoint{1.381145in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{0.989200in}}{\pgfqpoint{1.379164in}{0.993982in}}{\pgfqpoint{1.375639in}{0.997508in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{1.001033in}}{\pgfqpoint{1.367331in}{1.003014in}}{\pgfqpoint{1.362345in}{1.003014in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{1.003014in}}{\pgfqpoint{1.352577in}{1.001033in}}{\pgfqpoint{1.349052in}{0.997508in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{0.993982in}}{\pgfqpoint{1.343546in}{0.989200in}}{\pgfqpoint{1.343546in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{0.979228in}}{\pgfqpoint{1.345527in}{0.974446in}}{\pgfqpoint{1.349052in}{0.970921in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{0.967395in}}{\pgfqpoint{1.357360in}{0.965414in}}{\pgfqpoint{1.362345in}{0.965414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.923128in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{0.923128in}}{\pgfqpoint{1.653090in}{0.925108in}}{\pgfqpoint{1.656615in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{0.932159in}}{\pgfqpoint{1.662121in}{0.936941in}}{\pgfqpoint{1.662121in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{0.946913in}}{\pgfqpoint{1.660140in}{0.951695in}}{\pgfqpoint{1.656615in}{0.955221in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{0.958746in}}{\pgfqpoint{1.648307in}{0.960727in}}{\pgfqpoint{1.643322in}{0.960727in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{0.960727in}}{\pgfqpoint{1.633554in}{0.958746in}}{\pgfqpoint{1.630028in}{0.955221in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{0.951695in}}{\pgfqpoint{1.624522in}{0.946913in}}{\pgfqpoint{1.624522in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{0.936941in}}{\pgfqpoint{1.626503in}{0.932159in}}{\pgfqpoint{1.630028in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{0.925108in}}{\pgfqpoint{1.638336in}{0.923128in}}{\pgfqpoint{1.643322in}{0.923128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.919071in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{0.919071in}}{\pgfqpoint{1.934066in}{0.921052in}}{\pgfqpoint{1.937591in}{0.924578in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{0.928103in}}{\pgfqpoint{1.943097in}{0.932885in}}{\pgfqpoint{1.943097in}{0.937871in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{0.942857in}}{\pgfqpoint{1.941117in}{0.947639in}}{\pgfqpoint{1.937591in}{0.951165in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{0.954690in}}{\pgfqpoint{1.929283in}{0.956671in}}{\pgfqpoint{1.924298in}{0.956671in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{0.956671in}}{\pgfqpoint{1.914530in}{0.954690in}}{\pgfqpoint{1.911004in}{0.951165in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{0.947639in}}{\pgfqpoint{1.905498in}{0.942857in}}{\pgfqpoint{1.905498in}{0.937871in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{0.932885in}}{\pgfqpoint{1.907479in}{0.928103in}}{\pgfqpoint{1.911004in}{0.924578in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{0.921052in}}{\pgfqpoint{1.919312in}{0.919071in}}{\pgfqpoint{1.924298in}{0.919071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.908239in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{0.908239in}}{\pgfqpoint{2.215042in}{0.910220in}}{\pgfqpoint{2.218567in}{0.913745in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{0.917271in}}{\pgfqpoint{2.224074in}{0.922053in}}{\pgfqpoint{2.224074in}{0.927039in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.932024in}}{\pgfqpoint{2.222093in}{0.936806in}}{\pgfqpoint{2.218567in}{0.940332in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{0.943857in}}{\pgfqpoint{2.210260in}{0.945838in}}{\pgfqpoint{2.205274in}{0.945838in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{0.945838in}}{\pgfqpoint{2.195506in}{0.943857in}}{\pgfqpoint{2.191980in}{0.940332in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{0.936806in}}{\pgfqpoint{2.186474in}{0.932024in}}{\pgfqpoint{2.186474in}{0.927039in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{0.922053in}}{\pgfqpoint{2.188455in}{0.917271in}}{\pgfqpoint{2.191980in}{0.913745in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{0.910220in}}{\pgfqpoint{2.200288in}{0.908239in}}{\pgfqpoint{2.205274in}{0.908239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.912322in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{0.912322in}}{\pgfqpoint{2.496018in}{0.914303in}}{\pgfqpoint{2.499543in}{0.917829in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{0.921354in}}{\pgfqpoint{2.505050in}{0.926136in}}{\pgfqpoint{2.505050in}{0.931122in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{0.936108in}}{\pgfqpoint{2.503069in}{0.940890in}}{\pgfqpoint{2.499543in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{0.947941in}}{\pgfqpoint{2.491236in}{0.949922in}}{\pgfqpoint{2.486250in}{0.949922in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{0.949922in}}{\pgfqpoint{2.476482in}{0.947941in}}{\pgfqpoint{2.472957in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{0.940890in}}{\pgfqpoint{2.467450in}{0.936108in}}{\pgfqpoint{2.467450in}{0.931122in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{0.926136in}}{\pgfqpoint{2.469431in}{0.921354in}}{\pgfqpoint{2.472957in}{0.917829in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{0.914303in}}{\pgfqpoint{2.481264in}{0.912322in}}{\pgfqpoint{2.486250in}{0.912322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.734272in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.734272in}}{\pgfqpoint{1.095044in}{0.737045in}}{\pgfqpoint{1.099980in}{0.741980in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.746916in}}{\pgfqpoint{1.107689in}{0.753611in}}{\pgfqpoint{1.107689in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.767571in}}{\pgfqpoint{1.104916in}{0.774266in}}{\pgfqpoint{1.099980in}{0.779202in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.784138in}}{\pgfqpoint{1.088349in}{0.786911in}}{\pgfqpoint{1.081369in}{0.786911in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.786911in}}{\pgfqpoint{1.067694in}{0.784138in}}{\pgfqpoint{1.062759in}{0.779202in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.774266in}}{\pgfqpoint{1.055050in}{0.767571in}}{\pgfqpoint{1.055050in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.753611in}}{\pgfqpoint{1.057823in}{0.746916in}}{\pgfqpoint{1.062759in}{0.741980in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.737045in}}{\pgfqpoint{1.074389in}{0.734272in}}{\pgfqpoint{1.081369in}{0.734272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.788762in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.788762in}}{\pgfqpoint{1.376021in}{0.791535in}}{\pgfqpoint{1.380956in}{0.796470in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.801406in}}{\pgfqpoint{1.388665in}{0.808101in}}{\pgfqpoint{1.388665in}{0.815081in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.822061in}}{\pgfqpoint{1.385892in}{0.828756in}}{\pgfqpoint{1.380956in}{0.833692in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.838628in}}{\pgfqpoint{1.369325in}{0.841401in}}{\pgfqpoint{1.362345in}{0.841401in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.841401in}}{\pgfqpoint{1.348670in}{0.838628in}}{\pgfqpoint{1.343735in}{0.833692in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.828756in}}{\pgfqpoint{1.336026in}{0.822061in}}{\pgfqpoint{1.336026in}{0.815081in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.808101in}}{\pgfqpoint{1.338799in}{0.801406in}}{\pgfqpoint{1.343735in}{0.796470in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.791535in}}{\pgfqpoint{1.355365in}{0.788762in}}{\pgfqpoint{1.362345in}{0.788762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.817394in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.817394in}}{\pgfqpoint{1.656997in}{0.820167in}}{\pgfqpoint{1.661932in}{0.825102in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.830038in}}{\pgfqpoint{1.669641in}{0.836733in}}{\pgfqpoint{1.669641in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.850693in}}{\pgfqpoint{1.666868in}{0.857388in}}{\pgfqpoint{1.661932in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.867260in}}{\pgfqpoint{1.650302in}{0.870033in}}{\pgfqpoint{1.643322in}{0.870033in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.870033in}}{\pgfqpoint{1.629646in}{0.867260in}}{\pgfqpoint{1.624711in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.857388in}}{\pgfqpoint{1.617002in}{0.850693in}}{\pgfqpoint{1.617002in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.836733in}}{\pgfqpoint{1.619775in}{0.830038in}}{\pgfqpoint{1.624711in}{0.825102in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.820167in}}{\pgfqpoint{1.636342in}{0.817394in}}{\pgfqpoint{1.643322in}{0.817394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.849394in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.849394in}}{\pgfqpoint{1.937973in}{0.852167in}}{\pgfqpoint{1.942908in}{0.857103in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.862038in}}{\pgfqpoint{1.950617in}{0.868733in}}{\pgfqpoint{1.950617in}{0.875713in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.882694in}}{\pgfqpoint{1.947844in}{0.889389in}}{\pgfqpoint{1.942908in}{0.894324in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.899260in}}{\pgfqpoint{1.931278in}{0.902033in}}{\pgfqpoint{1.924298in}{0.902033in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.902033in}}{\pgfqpoint{1.910623in}{0.899260in}}{\pgfqpoint{1.905687in}{0.894324in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.889389in}}{\pgfqpoint{1.897978in}{0.882694in}}{\pgfqpoint{1.897978in}{0.875713in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.868733in}}{\pgfqpoint{1.900751in}{0.862038in}}{\pgfqpoint{1.905687in}{0.857103in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.852167in}}{\pgfqpoint{1.917318in}{0.849394in}}{\pgfqpoint{1.924298in}{0.849394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.855441in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.855441in}}{\pgfqpoint{2.218949in}{0.858215in}}{\pgfqpoint{2.223885in}{0.863150in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.868086in}}{\pgfqpoint{2.231593in}{0.874781in}}{\pgfqpoint{2.231593in}{0.881761in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.888741in}}{\pgfqpoint{2.228820in}{0.895436in}}{\pgfqpoint{2.223885in}{0.900372in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.905307in}}{\pgfqpoint{2.212254in}{0.908081in}}{\pgfqpoint{2.205274in}{0.908081in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.908081in}}{\pgfqpoint{2.191599in}{0.905307in}}{\pgfqpoint{2.186663in}{0.900372in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.895436in}}{\pgfqpoint{2.178954in}{0.888741in}}{\pgfqpoint{2.178954in}{0.881761in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.874781in}}{\pgfqpoint{2.181727in}{0.868086in}}{\pgfqpoint{2.186663in}{0.863150in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.858215in}}{\pgfqpoint{2.198294in}{0.855441in}}{\pgfqpoint{2.205274in}{0.855441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.862406in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.862406in}}{\pgfqpoint{2.499925in}{0.865180in}}{\pgfqpoint{2.504861in}{0.870115in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.875051in}}{\pgfqpoint{2.512570in}{0.881746in}}{\pgfqpoint{2.512570in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.895706in}}{\pgfqpoint{2.509796in}{0.902401in}}{\pgfqpoint{2.504861in}{0.907337in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.912272in}}{\pgfqpoint{2.493230in}{0.915046in}}{\pgfqpoint{2.486250in}{0.915046in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.915046in}}{\pgfqpoint{2.472575in}{0.912272in}}{\pgfqpoint{2.467639in}{0.907337in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.902401in}}{\pgfqpoint{2.459930in}{0.895706in}}{\pgfqpoint{2.459930in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.881746in}}{\pgfqpoint{2.462704in}{0.875051in}}{\pgfqpoint{2.467639in}{0.870115in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.865180in}}{\pgfqpoint{2.479270in}{0.862406in}}{\pgfqpoint{2.486250in}{0.862406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.984214in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.937871in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.927039in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.931122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.066409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.002806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.965049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.931585in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.942802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.950565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.919246in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.936164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.881761in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.888726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.790783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.853222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.863027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.878809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.897133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.891050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104716in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{0.879598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{0.776513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{0.702425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.723682in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{0.723682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{0.665435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{0.675088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097196in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{0.644609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.674072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.691451in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.691451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.716776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.694691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.702322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.704882in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.656289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.904434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.723868in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.787658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.730060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.714428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.690541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.714634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.676003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.645616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.673033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.692679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.702280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.682667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.698994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783810in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.841353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{0.978724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.061806in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{1.035219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.063636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{1.075009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{1.081216in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{1.081216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.331427in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.368649in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.405870in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.368649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.686153in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.648932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.810201in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.847423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.899365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.937389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.958620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.081216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.877408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.983719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.041363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.064826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.072932in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.076232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.080060in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.082773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.368649in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.958620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.350156in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.392645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.625183in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.666617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.854154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.893919in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.914583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.934423in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.943443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.964819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.028062in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.028062in}}{\pgfqpoint{2.874399in}{1.030043in}}{\pgfqpoint{2.877925in}{1.033568in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.037093in}}{\pgfqpoint{2.883431in}{1.041876in}}{\pgfqpoint{2.883431in}{1.046861in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.051847in}}{\pgfqpoint{2.881450in}{1.056629in}}{\pgfqpoint{2.877925in}{1.060155in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.063680in}}{\pgfqpoint{2.869617in}{1.065661in}}{\pgfqpoint{2.864631in}{1.065661in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.065661in}}{\pgfqpoint{2.854863in}{1.063680in}}{\pgfqpoint{2.851338in}{1.060155in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.056629in}}{\pgfqpoint{2.845831in}{1.051847in}}{\pgfqpoint{2.845831in}{1.046861in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.041876in}}{\pgfqpoint{2.847812in}{1.037093in}}{\pgfqpoint{2.851338in}{1.033568in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.030043in}}{\pgfqpoint{2.859645in}{1.028062in}}{\pgfqpoint{2.864631in}{1.028062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.983445in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{0.983445in}}{\pgfqpoint{3.155375in}{0.985426in}}{\pgfqpoint{3.158901in}{0.988952in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{0.992477in}}{\pgfqpoint{3.164407in}{0.997259in}}{\pgfqpoint{3.164407in}{1.002245in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.007231in}}{\pgfqpoint{3.162426in}{1.012013in}}{\pgfqpoint{3.158901in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.019064in}}{\pgfqpoint{3.150593in}{1.021045in}}{\pgfqpoint{3.145607in}{1.021045in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.021045in}}{\pgfqpoint{3.135839in}{1.019064in}}{\pgfqpoint{3.132314in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.012013in}}{\pgfqpoint{3.126808in}{1.007231in}}{\pgfqpoint{3.126808in}{1.002245in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{0.997259in}}{\pgfqpoint{3.128788in}{0.992477in}}{\pgfqpoint{3.132314in}{0.988952in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{0.985426in}}{\pgfqpoint{3.140622in}{0.983445in}}{\pgfqpoint{3.145607in}{0.983445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.935207in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{0.935207in}}{\pgfqpoint{3.436351in}{0.937188in}}{\pgfqpoint{3.439877in}{0.940713in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{0.944239in}}{\pgfqpoint{3.445383in}{0.949021in}}{\pgfqpoint{3.445383in}{0.954007in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{0.958992in}}{\pgfqpoint{3.443402in}{0.963775in}}{\pgfqpoint{3.439877in}{0.967300in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{0.970826in}}{\pgfqpoint{3.431569in}{0.972806in}}{\pgfqpoint{3.426583in}{0.972806in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{0.972806in}}{\pgfqpoint{3.416816in}{0.970826in}}{\pgfqpoint{3.413290in}{0.967300in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{0.963775in}}{\pgfqpoint{3.407784in}{0.958992in}}{\pgfqpoint{3.407784in}{0.954007in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{0.949021in}}{\pgfqpoint{3.409765in}{0.944239in}}{\pgfqpoint{3.413290in}{0.940713in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{0.937188in}}{\pgfqpoint{3.421598in}{0.935207in}}{\pgfqpoint{3.426583in}{0.935207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.897398in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{0.897398in}}{\pgfqpoint{3.717328in}{0.899379in}}{\pgfqpoint{3.720853in}{0.902904in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{0.906430in}}{\pgfqpoint{3.726359in}{0.911212in}}{\pgfqpoint{3.726359in}{0.916198in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{0.921184in}}{\pgfqpoint{3.724378in}{0.925966in}}{\pgfqpoint{3.720853in}{0.929491in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{0.933017in}}{\pgfqpoint{3.712545in}{0.934998in}}{\pgfqpoint{3.707560in}{0.934998in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{0.934998in}}{\pgfqpoint{3.697792in}{0.933017in}}{\pgfqpoint{3.694266in}{0.929491in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{0.925966in}}{\pgfqpoint{3.688760in}{0.921184in}}{\pgfqpoint{3.688760in}{0.916198in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{0.911212in}}{\pgfqpoint{3.690741in}{0.906430in}}{\pgfqpoint{3.694266in}{0.902904in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{0.899379in}}{\pgfqpoint{3.702574in}{0.897398in}}{\pgfqpoint{3.707560in}{0.897398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.885937in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{0.885937in}}{\pgfqpoint{3.998304in}{0.887918in}}{\pgfqpoint{4.001829in}{0.891443in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{0.894969in}}{\pgfqpoint{4.007335in}{0.899751in}}{\pgfqpoint{4.007335in}{0.904737in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.909722in}}{\pgfqpoint{4.005355in}{0.914505in}}{\pgfqpoint{4.001829in}{0.918030in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{0.921555in}}{\pgfqpoint{3.993522in}{0.923536in}}{\pgfqpoint{3.988536in}{0.923536in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{0.923536in}}{\pgfqpoint{3.978768in}{0.921555in}}{\pgfqpoint{3.975242in}{0.918030in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{0.914505in}}{\pgfqpoint{3.969736in}{0.909722in}}{\pgfqpoint{3.969736in}{0.904737in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{0.899751in}}{\pgfqpoint{3.971717in}{0.894969in}}{\pgfqpoint{3.975242in}{0.891443in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{0.887918in}}{\pgfqpoint{3.983550in}{0.885937in}}{\pgfqpoint{3.988536in}{0.885937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.856112in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{0.856112in}}{\pgfqpoint{4.279280in}{0.858093in}}{\pgfqpoint{4.282805in}{0.861618in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{0.865144in}}{\pgfqpoint{4.288312in}{0.869926in}}{\pgfqpoint{4.288312in}{0.874912in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{0.879898in}}{\pgfqpoint{4.286331in}{0.884680in}}{\pgfqpoint{4.282805in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{0.891731in}}{\pgfqpoint{4.274498in}{0.893712in}}{\pgfqpoint{4.269512in}{0.893712in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{0.893712in}}{\pgfqpoint{4.259744in}{0.891731in}}{\pgfqpoint{4.256219in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{0.884680in}}{\pgfqpoint{4.250712in}{0.879898in}}{\pgfqpoint{4.250712in}{0.874912in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{0.869926in}}{\pgfqpoint{4.252693in}{0.865144in}}{\pgfqpoint{4.256219in}{0.861618in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{0.858093in}}{\pgfqpoint{4.264526in}{0.856112in}}{\pgfqpoint{4.269512in}{0.856112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.784515in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.784515in}}{\pgfqpoint{2.878306in}{0.787289in}}{\pgfqpoint{2.883242in}{0.792224in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.797160in}}{\pgfqpoint{2.890951in}{0.803855in}}{\pgfqpoint{2.890951in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.817815in}}{\pgfqpoint{2.888178in}{0.824510in}}{\pgfqpoint{2.883242in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.834381in}}{\pgfqpoint{2.871611in}{0.837155in}}{\pgfqpoint{2.864631in}{0.837155in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.837155in}}{\pgfqpoint{2.850956in}{0.834381in}}{\pgfqpoint{2.846020in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.824510in}}{\pgfqpoint{2.838312in}{0.817815in}}{\pgfqpoint{2.838312in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.803855in}}{\pgfqpoint{2.841085in}{0.797160in}}{\pgfqpoint{2.846020in}{0.792224in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.787289in}}{\pgfqpoint{2.857651in}{0.784515in}}{\pgfqpoint{2.864631in}{0.784515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.821160in}}{\pgfqpoint{3.159282in}{0.823934in}}{\pgfqpoint{3.164218in}{0.828869in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.833805in}}{\pgfqpoint{3.171927in}{0.840500in}}{\pgfqpoint{3.171927in}{0.847480in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.854460in}}{\pgfqpoint{3.169154in}{0.861155in}}{\pgfqpoint{3.164218in}{0.866091in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.871026in}}{\pgfqpoint{3.152587in}{0.873800in}}{\pgfqpoint{3.145607in}{0.873800in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.873800in}}{\pgfqpoint{3.131932in}{0.871026in}}{\pgfqpoint{3.126997in}{0.866091in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.861155in}}{\pgfqpoint{3.119288in}{0.854460in}}{\pgfqpoint{3.119288in}{0.847480in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.840500in}}{\pgfqpoint{3.122061in}{0.833805in}}{\pgfqpoint{3.126997in}{0.828869in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.823934in}}{\pgfqpoint{3.138627in}{0.821160in}}{\pgfqpoint{3.145607in}{0.821160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.850287in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.850287in}}{\pgfqpoint{3.440259in}{0.853061in}}{\pgfqpoint{3.445194in}{0.857996in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.862932in}}{\pgfqpoint{3.452903in}{0.869627in}}{\pgfqpoint{3.452903in}{0.876607in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.883587in}}{\pgfqpoint{3.450130in}{0.890282in}}{\pgfqpoint{3.445194in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.900153in}}{\pgfqpoint{3.433564in}{0.902927in}}{\pgfqpoint{3.426583in}{0.902927in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.902927in}}{\pgfqpoint{3.412908in}{0.900153in}}{\pgfqpoint{3.407973in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.890282in}}{\pgfqpoint{3.400264in}{0.883587in}}{\pgfqpoint{3.400264in}{0.876607in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.869627in}}{\pgfqpoint{3.403037in}{0.862932in}}{\pgfqpoint{3.407973in}{0.857996in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.853061in}}{\pgfqpoint{3.419603in}{0.850287in}}{\pgfqpoint{3.426583in}{0.850287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.847150in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.847150in}}{\pgfqpoint{3.721235in}{0.849923in}}{\pgfqpoint{3.726170in}{0.854859in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.859794in}}{\pgfqpoint{3.733879in}{0.866490in}}{\pgfqpoint{3.733879in}{0.873470in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.880450in}}{\pgfqpoint{3.731106in}{0.887145in}}{\pgfqpoint{3.726170in}{0.892080in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.897016in}}{\pgfqpoint{3.714540in}{0.899789in}}{\pgfqpoint{3.707560in}{0.899789in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.899789in}}{\pgfqpoint{3.693885in}{0.897016in}}{\pgfqpoint{3.688949in}{0.892080in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.887145in}}{\pgfqpoint{3.681240in}{0.880450in}}{\pgfqpoint{3.681240in}{0.873470in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.866490in}}{\pgfqpoint{3.684013in}{0.859794in}}{\pgfqpoint{3.688949in}{0.854859in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.849923in}}{\pgfqpoint{3.700580in}{0.847150in}}{\pgfqpoint{3.707560in}{0.847150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.847192in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.847192in}}{\pgfqpoint{4.002211in}{0.849966in}}{\pgfqpoint{4.007147in}{0.854901in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.859837in}}{\pgfqpoint{4.014855in}{0.866532in}}{\pgfqpoint{4.014855in}{0.873512in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.880492in}}{\pgfqpoint{4.012082in}{0.887187in}}{\pgfqpoint{4.007147in}{0.892123in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{0.897058in}}{\pgfqpoint{3.995516in}{0.899832in}}{\pgfqpoint{3.988536in}{0.899832in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{0.899832in}}{\pgfqpoint{3.974861in}{0.897058in}}{\pgfqpoint{3.969925in}{0.892123in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{0.887187in}}{\pgfqpoint{3.962216in}{0.880492in}}{\pgfqpoint{3.962216in}{0.873512in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.866532in}}{\pgfqpoint{3.964989in}{0.859837in}}{\pgfqpoint{3.969925in}{0.854901in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.849966in}}{\pgfqpoint{3.981556in}{0.847192in}}{\pgfqpoint{3.988536in}{0.847192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.842597in}}{\pgfqpoint{4.283187in}{0.845370in}}{\pgfqpoint{4.288123in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.855241in}}{\pgfqpoint{4.295832in}{0.861937in}}{\pgfqpoint{4.295832in}{0.868917in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.875897in}}{\pgfqpoint{4.293058in}{0.882592in}}{\pgfqpoint{4.288123in}{0.887527in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{0.892463in}}{\pgfqpoint{4.276492in}{0.895236in}}{\pgfqpoint{4.269512in}{0.895236in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{0.895236in}}{\pgfqpoint{4.255837in}{0.892463in}}{\pgfqpoint{4.250901in}{0.887527in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{0.882592in}}{\pgfqpoint{4.243192in}{0.875897in}}{\pgfqpoint{4.243192in}{0.868917in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.861937in}}{\pgfqpoint{4.245966in}{0.855241in}}{\pgfqpoint{4.250901in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.845370in}}{\pgfqpoint{4.262532in}{0.842597in}}{\pgfqpoint{4.269512in}{0.842597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.954007in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.874912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.039051in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.052825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.005187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.967838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.934658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.907408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.884808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.868917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.800512in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.823479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.858823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.884571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.880872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.883563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.879738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887978in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{2.887978in}{0.866901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.806672in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{0.806672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{0.718989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{0.644064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{0.632876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.611129in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{0.611129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880458in}{0.567291in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.567291in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.619930in}}%
\pgfpathlineto{\pgfqpoint{2.880458in}{0.619930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.693831in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.693831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.692483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{0.664168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{0.672677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{0.671746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.592329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.863842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.804891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.723935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.653091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.626999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.603189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.593610in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.666164in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.637848in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.646357in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.645426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.560305in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.614876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.676710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.685649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.651404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.649994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.648437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567072in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont K-Means}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/images/plots/quality_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.172597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.484597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.796597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=1.108597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227509in,y=0.606000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{0.907644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.658604in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{0.621382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.907644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.908446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.621382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.622242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658250in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.658250in}}{\pgfqpoint{0.712756in}{0.660231in}}{\pgfqpoint{0.716281in}{0.663756in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{0.667282in}}{\pgfqpoint{0.721788in}{0.672064in}}{\pgfqpoint{0.721788in}{0.677050in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{0.682035in}}{\pgfqpoint{0.719807in}{0.686818in}}{\pgfqpoint{0.716281in}{0.690343in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{0.693868in}}{\pgfqpoint{0.707974in}{0.695849in}}{\pgfqpoint{0.702988in}{0.695849in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{0.695849in}}{\pgfqpoint{0.693220in}{0.693868in}}{\pgfqpoint{0.689695in}{0.690343in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{0.686818in}}{\pgfqpoint{0.684188in}{0.682035in}}{\pgfqpoint{0.684188in}{0.677050in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{0.672064in}}{\pgfqpoint{0.686169in}{0.667282in}}{\pgfqpoint{0.689695in}{0.663756in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{0.660231in}}{\pgfqpoint{0.698002in}{0.658250in}}{\pgfqpoint{0.702988in}{0.658250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.632136in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.632136in}}{\pgfqpoint{0.716663in}{0.634909in}}{\pgfqpoint{0.721599in}{0.639845in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.644781in}}{\pgfqpoint{0.729308in}{0.651476in}}{\pgfqpoint{0.729308in}{0.658456in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{0.665436in}}{\pgfqpoint{0.726534in}{0.672131in}}{\pgfqpoint{0.721599in}{0.677066in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{0.682002in}}{\pgfqpoint{0.709968in}{0.684775in}}{\pgfqpoint{0.702988in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.684775in}}{\pgfqpoint{0.689313in}{0.682002in}}{\pgfqpoint{0.684377in}{0.677066in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{0.672131in}}{\pgfqpoint{0.676668in}{0.665436in}}{\pgfqpoint{0.676668in}{0.658456in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.651476in}}{\pgfqpoint{0.679442in}{0.644781in}}{\pgfqpoint{0.684377in}{0.639845in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.634909in}}{\pgfqpoint{0.696008in}{0.632136in}}{\pgfqpoint{0.702988in}{0.632136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.677050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.676884in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.677260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.660482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{0.155956in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.155956in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.193556in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.193556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.133239in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.133239in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.185878in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{0.185878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.880742in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.854155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.883328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.867680in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.920854in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{0.894267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.875131in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{0.901718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{0.904276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{0.907179in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.933766in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{0.907179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.397870in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.472313in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.435091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.507396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.522976in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.560197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.580422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.595517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.602567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.907179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.872665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.892624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.897418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.908403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.898579in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.908621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.602567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.414572in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.439741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.512438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.564113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.587006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.600032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.605729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.796325in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{0.796325in}}{\pgfqpoint{1.091137in}{0.798306in}}{\pgfqpoint{1.094663in}{0.801831in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{0.805356in}}{\pgfqpoint{1.100169in}{0.810139in}}{\pgfqpoint{1.100169in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{0.820110in}}{\pgfqpoint{1.098188in}{0.824892in}}{\pgfqpoint{1.094663in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{0.831943in}}{\pgfqpoint{1.086355in}{0.833924in}}{\pgfqpoint{1.081369in}{0.833924in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{0.833924in}}{\pgfqpoint{1.071601in}{0.831943in}}{\pgfqpoint{1.068076in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{0.824892in}}{\pgfqpoint{1.062570in}{0.820110in}}{\pgfqpoint{1.062570in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{0.810139in}}{\pgfqpoint{1.064550in}{0.805356in}}{\pgfqpoint{1.068076in}{0.801831in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.798306in}}{\pgfqpoint{1.076384in}{0.796325in}}{\pgfqpoint{1.081369in}{0.796325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.732362in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{0.732362in}}{\pgfqpoint{1.372113in}{0.734343in}}{\pgfqpoint{1.375639in}{0.737868in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{0.741394in}}{\pgfqpoint{1.381145in}{0.746176in}}{\pgfqpoint{1.381145in}{0.751161in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{0.756147in}}{\pgfqpoint{1.379164in}{0.760929in}}{\pgfqpoint{1.375639in}{0.764455in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{0.767980in}}{\pgfqpoint{1.367331in}{0.769961in}}{\pgfqpoint{1.362345in}{0.769961in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{0.769961in}}{\pgfqpoint{1.352577in}{0.767980in}}{\pgfqpoint{1.349052in}{0.764455in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{0.760929in}}{\pgfqpoint{1.343546in}{0.756147in}}{\pgfqpoint{1.343546in}{0.751161in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{0.746176in}}{\pgfqpoint{1.345527in}{0.741394in}}{\pgfqpoint{1.349052in}{0.737868in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{0.734343in}}{\pgfqpoint{1.357360in}{0.732362in}}{\pgfqpoint{1.362345in}{0.732362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.675477in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{0.675477in}}{\pgfqpoint{1.653090in}{0.677457in}}{\pgfqpoint{1.656615in}{0.680983in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{0.684508in}}{\pgfqpoint{1.662121in}{0.689291in}}{\pgfqpoint{1.662121in}{0.694276in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{0.699262in}}{\pgfqpoint{1.660140in}{0.704044in}}{\pgfqpoint{1.656615in}{0.707570in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{0.711095in}}{\pgfqpoint{1.648307in}{0.713076in}}{\pgfqpoint{1.643322in}{0.713076in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{0.713076in}}{\pgfqpoint{1.633554in}{0.711095in}}{\pgfqpoint{1.630028in}{0.707570in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{0.704044in}}{\pgfqpoint{1.624522in}{0.699262in}}{\pgfqpoint{1.624522in}{0.694276in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{0.689291in}}{\pgfqpoint{1.626503in}{0.684508in}}{\pgfqpoint{1.630028in}{0.680983in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{0.677457in}}{\pgfqpoint{1.638336in}{0.675477in}}{\pgfqpoint{1.643322in}{0.675477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.675409in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{0.675409in}}{\pgfqpoint{1.934066in}{0.677390in}}{\pgfqpoint{1.937591in}{0.680916in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{0.684441in}}{\pgfqpoint{1.943097in}{0.689223in}}{\pgfqpoint{1.943097in}{0.694209in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{0.699195in}}{\pgfqpoint{1.941117in}{0.703977in}}{\pgfqpoint{1.937591in}{0.707503in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{0.711028in}}{\pgfqpoint{1.929283in}{0.713009in}}{\pgfqpoint{1.924298in}{0.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{0.713009in}}{\pgfqpoint{1.914530in}{0.711028in}}{\pgfqpoint{1.911004in}{0.707503in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{0.703977in}}{\pgfqpoint{1.905498in}{0.699195in}}{\pgfqpoint{1.905498in}{0.694209in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{0.689223in}}{\pgfqpoint{1.907479in}{0.684441in}}{\pgfqpoint{1.911004in}{0.680916in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{0.677390in}}{\pgfqpoint{1.919312in}{0.675409in}}{\pgfqpoint{1.924298in}{0.675409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.660696in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{0.660696in}}{\pgfqpoint{2.215042in}{0.662677in}}{\pgfqpoint{2.218567in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{0.669728in}}{\pgfqpoint{2.224074in}{0.674510in}}{\pgfqpoint{2.224074in}{0.679496in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.684482in}}{\pgfqpoint{2.222093in}{0.689264in}}{\pgfqpoint{2.218567in}{0.692789in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{0.696315in}}{\pgfqpoint{2.210260in}{0.698296in}}{\pgfqpoint{2.205274in}{0.698296in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{0.698296in}}{\pgfqpoint{2.195506in}{0.696315in}}{\pgfqpoint{2.191980in}{0.692789in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{0.689264in}}{\pgfqpoint{2.186474in}{0.684482in}}{\pgfqpoint{2.186474in}{0.679496in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{0.674510in}}{\pgfqpoint{2.188455in}{0.669728in}}{\pgfqpoint{2.191980in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{0.662677in}}{\pgfqpoint{2.200288in}{0.660696in}}{\pgfqpoint{2.205274in}{0.660696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.666820in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{0.666820in}}{\pgfqpoint{2.496018in}{0.668801in}}{\pgfqpoint{2.499543in}{0.672326in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{0.675852in}}{\pgfqpoint{2.505050in}{0.680634in}}{\pgfqpoint{2.505050in}{0.685619in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{0.690605in}}{\pgfqpoint{2.503069in}{0.695387in}}{\pgfqpoint{2.499543in}{0.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{0.702438in}}{\pgfqpoint{2.491236in}{0.704419in}}{\pgfqpoint{2.486250in}{0.704419in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{0.704419in}}{\pgfqpoint{2.476482in}{0.702438in}}{\pgfqpoint{2.472957in}{0.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{0.695387in}}{\pgfqpoint{2.467450in}{0.690605in}}{\pgfqpoint{2.467450in}{0.685619in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{0.680634in}}{\pgfqpoint{2.469431in}{0.675852in}}{\pgfqpoint{2.472957in}{0.672326in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{0.668801in}}{\pgfqpoint{2.481264in}{0.666820in}}{\pgfqpoint{2.486250in}{0.666820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.458753in}}{\pgfqpoint{1.095044in}{0.461526in}}{\pgfqpoint{1.099980in}{0.466462in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.471397in}}{\pgfqpoint{1.107689in}{0.478092in}}{\pgfqpoint{1.107689in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.492052in}}{\pgfqpoint{1.104916in}{0.498747in}}{\pgfqpoint{1.099980in}{0.503683in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.508619in}}{\pgfqpoint{1.088349in}{0.511392in}}{\pgfqpoint{1.081369in}{0.511392in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.511392in}}{\pgfqpoint{1.067694in}{0.508619in}}{\pgfqpoint{1.062759in}{0.503683in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.498747in}}{\pgfqpoint{1.055050in}{0.492052in}}{\pgfqpoint{1.055050in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.478092in}}{\pgfqpoint{1.057823in}{0.471397in}}{\pgfqpoint{1.062759in}{0.466462in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.461526in}}{\pgfqpoint{1.074389in}{0.458753in}}{\pgfqpoint{1.081369in}{0.458753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.551639in}}{\pgfqpoint{1.376021in}{0.554412in}}{\pgfqpoint{1.380956in}{0.559348in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.564283in}}{\pgfqpoint{1.388665in}{0.570978in}}{\pgfqpoint{1.388665in}{0.577958in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.584939in}}{\pgfqpoint{1.385892in}{0.591634in}}{\pgfqpoint{1.380956in}{0.596569in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.601505in}}{\pgfqpoint{1.369325in}{0.604278in}}{\pgfqpoint{1.362345in}{0.604278in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.604278in}}{\pgfqpoint{1.348670in}{0.601505in}}{\pgfqpoint{1.343735in}{0.596569in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.591634in}}{\pgfqpoint{1.336026in}{0.584939in}}{\pgfqpoint{1.336026in}{0.577958in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.570978in}}{\pgfqpoint{1.338799in}{0.564283in}}{\pgfqpoint{1.343735in}{0.559348in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.554412in}}{\pgfqpoint{1.355365in}{0.551639in}}{\pgfqpoint{1.362345in}{0.551639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.589856in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.589856in}}{\pgfqpoint{1.656997in}{0.592629in}}{\pgfqpoint{1.661932in}{0.597564in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.602500in}}{\pgfqpoint{1.669641in}{0.609195in}}{\pgfqpoint{1.669641in}{0.616175in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.623155in}}{\pgfqpoint{1.666868in}{0.629850in}}{\pgfqpoint{1.661932in}{0.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.639722in}}{\pgfqpoint{1.650302in}{0.642495in}}{\pgfqpoint{1.643322in}{0.642495in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.642495in}}{\pgfqpoint{1.629646in}{0.639722in}}{\pgfqpoint{1.624711in}{0.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.629850in}}{\pgfqpoint{1.617002in}{0.623155in}}{\pgfqpoint{1.617002in}{0.616175in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.609195in}}{\pgfqpoint{1.619775in}{0.602500in}}{\pgfqpoint{1.624711in}{0.597564in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.592629in}}{\pgfqpoint{1.636342in}{0.589856in}}{\pgfqpoint{1.643322in}{0.589856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.608326in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.608326in}}{\pgfqpoint{1.937973in}{0.611099in}}{\pgfqpoint{1.942908in}{0.616034in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.620970in}}{\pgfqpoint{1.950617in}{0.627665in}}{\pgfqpoint{1.950617in}{0.634645in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.641625in}}{\pgfqpoint{1.947844in}{0.648320in}}{\pgfqpoint{1.942908in}{0.653256in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.658192in}}{\pgfqpoint{1.931278in}{0.660965in}}{\pgfqpoint{1.924298in}{0.660965in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.660965in}}{\pgfqpoint{1.910623in}{0.658192in}}{\pgfqpoint{1.905687in}{0.653256in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.648320in}}{\pgfqpoint{1.897978in}{0.641625in}}{\pgfqpoint{1.897978in}{0.634645in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.627665in}}{\pgfqpoint{1.900751in}{0.620970in}}{\pgfqpoint{1.905687in}{0.616034in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.611099in}}{\pgfqpoint{1.917318in}{0.608326in}}{\pgfqpoint{1.924298in}{0.608326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.618536in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.618536in}}{\pgfqpoint{2.218949in}{0.621310in}}{\pgfqpoint{2.223885in}{0.626245in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.631181in}}{\pgfqpoint{2.231593in}{0.637876in}}{\pgfqpoint{2.231593in}{0.644856in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.651836in}}{\pgfqpoint{2.228820in}{0.658531in}}{\pgfqpoint{2.223885in}{0.663467in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.668402in}}{\pgfqpoint{2.212254in}{0.671176in}}{\pgfqpoint{2.205274in}{0.671176in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.671176in}}{\pgfqpoint{2.191599in}{0.668402in}}{\pgfqpoint{2.186663in}{0.663467in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.658531in}}{\pgfqpoint{2.178954in}{0.651836in}}{\pgfqpoint{2.178954in}{0.644856in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.637876in}}{\pgfqpoint{2.181727in}{0.631181in}}{\pgfqpoint{2.186663in}{0.626245in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.621310in}}{\pgfqpoint{2.198294in}{0.618536in}}{\pgfqpoint{2.205274in}{0.618536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.622540in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.622540in}}{\pgfqpoint{2.499925in}{0.625313in}}{\pgfqpoint{2.504861in}{0.630249in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.635184in}}{\pgfqpoint{2.512570in}{0.641879in}}{\pgfqpoint{2.512570in}{0.648859in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.655840in}}{\pgfqpoint{2.509796in}{0.662535in}}{\pgfqpoint{2.504861in}{0.667470in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.672406in}}{\pgfqpoint{2.493230in}{0.675179in}}{\pgfqpoint{2.486250in}{0.675179in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.675179in}}{\pgfqpoint{2.472575in}{0.672406in}}{\pgfqpoint{2.467639in}{0.667470in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.662535in}}{\pgfqpoint{2.459930in}{0.655840in}}{\pgfqpoint{2.459930in}{0.648859in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.641879in}}{\pgfqpoint{2.462704in}{0.635184in}}{\pgfqpoint{2.467639in}{0.630249in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.625313in}}{\pgfqpoint{2.479270in}{0.622540in}}{\pgfqpoint{2.486250in}{0.622540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.679496in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.685619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.825166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.759283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.710098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.703414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.689972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.678631in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.692679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.485072in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.577958in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.648859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.457020in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.521630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.593089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.612480in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.620003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.641150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.651158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.651824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104716in}{0.109638in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.109638in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.147237in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{0.147237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{0.141364in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.141364in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.178963in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{0.178963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{0.139101in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.139101in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.176701in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{0.176701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{0.154399in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.154399in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.191998in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{0.191998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{0.146840in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.146840in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.184440in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{0.184440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{0.144380in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.144380in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.181979in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{0.181979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097196in}{0.111817in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.111817in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.164456in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{0.164456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.124044in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.124044in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.176683in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.176683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.128097in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.128097in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.180736in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.180736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.130743in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.130743in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.183382in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.183382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.130897in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.130897in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.183536in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.183536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.132208in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.132208in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.184847in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.184847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.128438in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.160163in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.157901in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.173198in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.165640in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.163180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.121758in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.221197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.143247in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.204377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.125555in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.198911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.170561in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.189938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.150990in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.182432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.158898in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.174436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.138137in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.150364in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.154417in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.157062in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.157216in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.158527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.127712in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.145416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.144058in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.153146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.151248in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.156253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.155067in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.160226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.155684in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.158208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.157005in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.160142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{1.010359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.988605in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{1.015192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{0.969897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{0.940710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{0.926253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.867046in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.893633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.481272in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.518494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.571946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.599263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.564906in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.602128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.605563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.579875in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.654318in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.617096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.893633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{1.030772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.019979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.977216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.938817in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.944096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.927649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.900732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.617096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.525794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.576664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.602390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.598891in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.604480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.603268in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.608990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.621332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.055913in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.055913in}}{\pgfqpoint{2.874399in}{1.057894in}}{\pgfqpoint{2.877925in}{1.061419in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.064945in}}{\pgfqpoint{2.883431in}{1.069727in}}{\pgfqpoint{2.883431in}{1.074713in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.079699in}}{\pgfqpoint{2.881450in}{1.084481in}}{\pgfqpoint{2.877925in}{1.088006in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.091532in}}{\pgfqpoint{2.869617in}{1.093513in}}{\pgfqpoint{2.864631in}{1.093513in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.093513in}}{\pgfqpoint{2.854863in}{1.091532in}}{\pgfqpoint{2.851338in}{1.088006in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.084481in}}{\pgfqpoint{2.845831in}{1.079699in}}{\pgfqpoint{2.845831in}{1.074713in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.069727in}}{\pgfqpoint{2.847812in}{1.064945in}}{\pgfqpoint{2.851338in}{1.061419in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.057894in}}{\pgfqpoint{2.859645in}{1.055913in}}{\pgfqpoint{2.864631in}{1.055913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.976693in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{0.976693in}}{\pgfqpoint{3.155375in}{0.978674in}}{\pgfqpoint{3.158901in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{0.985725in}}{\pgfqpoint{3.164407in}{0.990507in}}{\pgfqpoint{3.164407in}{0.995492in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.000478in}}{\pgfqpoint{3.162426in}{1.005260in}}{\pgfqpoint{3.158901in}{1.008786in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.012311in}}{\pgfqpoint{3.150593in}{1.014292in}}{\pgfqpoint{3.145607in}{1.014292in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.014292in}}{\pgfqpoint{3.135839in}{1.012311in}}{\pgfqpoint{3.132314in}{1.008786in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.005260in}}{\pgfqpoint{3.126808in}{1.000478in}}{\pgfqpoint{3.126808in}{0.995492in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{0.990507in}}{\pgfqpoint{3.128788in}{0.985725in}}{\pgfqpoint{3.132314in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{0.978674in}}{\pgfqpoint{3.140622in}{0.976693in}}{\pgfqpoint{3.145607in}{0.976693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.841867in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{0.841867in}}{\pgfqpoint{3.436351in}{0.843847in}}{\pgfqpoint{3.439877in}{0.847373in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{0.850898in}}{\pgfqpoint{3.445383in}{0.855681in}}{\pgfqpoint{3.445383in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{0.865652in}}{\pgfqpoint{3.443402in}{0.870434in}}{\pgfqpoint{3.439877in}{0.873960in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{0.877485in}}{\pgfqpoint{3.431569in}{0.879466in}}{\pgfqpoint{3.426583in}{0.879466in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{0.879466in}}{\pgfqpoint{3.416816in}{0.877485in}}{\pgfqpoint{3.413290in}{0.873960in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{0.870434in}}{\pgfqpoint{3.407784in}{0.865652in}}{\pgfqpoint{3.407784in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{0.855681in}}{\pgfqpoint{3.409765in}{0.850898in}}{\pgfqpoint{3.413290in}{0.847373in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{0.843847in}}{\pgfqpoint{3.421598in}{0.841867in}}{\pgfqpoint{3.426583in}{0.841867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.758097in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{0.758097in}}{\pgfqpoint{3.717328in}{0.760078in}}{\pgfqpoint{3.720853in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{0.767129in}}{\pgfqpoint{3.726359in}{0.771911in}}{\pgfqpoint{3.726359in}{0.776897in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{0.781882in}}{\pgfqpoint{3.724378in}{0.786664in}}{\pgfqpoint{3.720853in}{0.790190in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{0.793715in}}{\pgfqpoint{3.712545in}{0.795696in}}{\pgfqpoint{3.707560in}{0.795696in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{0.795696in}}{\pgfqpoint{3.697792in}{0.793715in}}{\pgfqpoint{3.694266in}{0.790190in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{0.786664in}}{\pgfqpoint{3.688760in}{0.781882in}}{\pgfqpoint{3.688760in}{0.776897in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{0.771911in}}{\pgfqpoint{3.690741in}{0.767129in}}{\pgfqpoint{3.694266in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{0.760078in}}{\pgfqpoint{3.702574in}{0.758097in}}{\pgfqpoint{3.707560in}{0.758097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.718550in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{0.718550in}}{\pgfqpoint{3.998304in}{0.720531in}}{\pgfqpoint{4.001829in}{0.724056in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{0.727582in}}{\pgfqpoint{4.007335in}{0.732364in}}{\pgfqpoint{4.007335in}{0.737350in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.742336in}}{\pgfqpoint{4.005355in}{0.747118in}}{\pgfqpoint{4.001829in}{0.750643in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{0.754169in}}{\pgfqpoint{3.993522in}{0.756149in}}{\pgfqpoint{3.988536in}{0.756149in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{0.756149in}}{\pgfqpoint{3.978768in}{0.754169in}}{\pgfqpoint{3.975242in}{0.750643in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{0.747118in}}{\pgfqpoint{3.969736in}{0.742336in}}{\pgfqpoint{3.969736in}{0.737350in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{0.732364in}}{\pgfqpoint{3.971717in}{0.727582in}}{\pgfqpoint{3.975242in}{0.724056in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{0.720531in}}{\pgfqpoint{3.983550in}{0.718550in}}{\pgfqpoint{3.988536in}{0.718550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.635710in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{0.635710in}}{\pgfqpoint{4.279280in}{0.637691in}}{\pgfqpoint{4.282805in}{0.641216in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{0.644742in}}{\pgfqpoint{4.288312in}{0.649524in}}{\pgfqpoint{4.288312in}{0.654510in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{0.659495in}}{\pgfqpoint{4.286331in}{0.664278in}}{\pgfqpoint{4.282805in}{0.667803in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{0.671329in}}{\pgfqpoint{4.274498in}{0.673309in}}{\pgfqpoint{4.269512in}{0.673309in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{0.673309in}}{\pgfqpoint{4.259744in}{0.671329in}}{\pgfqpoint{4.256219in}{0.667803in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{0.664278in}}{\pgfqpoint{4.250712in}{0.659495in}}{\pgfqpoint{4.250712in}{0.654510in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{0.649524in}}{\pgfqpoint{4.252693in}{0.644742in}}{\pgfqpoint{4.256219in}{0.641216in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{0.637691in}}{\pgfqpoint{4.264526in}{0.635710in}}{\pgfqpoint{4.269512in}{0.635710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.495684in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.495684in}}{\pgfqpoint{2.878306in}{0.498457in}}{\pgfqpoint{2.883242in}{0.503392in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.508328in}}{\pgfqpoint{2.890951in}{0.515023in}}{\pgfqpoint{2.890951in}{0.522003in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.528983in}}{\pgfqpoint{2.888178in}{0.535678in}}{\pgfqpoint{2.883242in}{0.540614in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.545550in}}{\pgfqpoint{2.871611in}{0.548323in}}{\pgfqpoint{2.864631in}{0.548323in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.548323in}}{\pgfqpoint{2.850956in}{0.545550in}}{\pgfqpoint{2.846020in}{0.540614in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.535678in}}{\pgfqpoint{2.838312in}{0.528983in}}{\pgfqpoint{2.838312in}{0.522003in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.515023in}}{\pgfqpoint{2.841085in}{0.508328in}}{\pgfqpoint{2.846020in}{0.503392in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.498457in}}{\pgfqpoint{2.857651in}{0.495684in}}{\pgfqpoint{2.864631in}{0.495684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.494990in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.494990in}}{\pgfqpoint{3.159282in}{0.497763in}}{\pgfqpoint{3.164218in}{0.502699in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.507634in}}{\pgfqpoint{3.171927in}{0.514329in}}{\pgfqpoint{3.171927in}{0.521310in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.528290in}}{\pgfqpoint{3.169154in}{0.534985in}}{\pgfqpoint{3.164218in}{0.539920in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.544856in}}{\pgfqpoint{3.152587in}{0.547629in}}{\pgfqpoint{3.145607in}{0.547629in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.547629in}}{\pgfqpoint{3.131932in}{0.544856in}}{\pgfqpoint{3.126997in}{0.539920in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.534985in}}{\pgfqpoint{3.119288in}{0.528290in}}{\pgfqpoint{3.119288in}{0.521310in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.514329in}}{\pgfqpoint{3.122061in}{0.507634in}}{\pgfqpoint{3.126997in}{0.502699in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.497763in}}{\pgfqpoint{3.138627in}{0.494990in}}{\pgfqpoint{3.145607in}{0.494990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.588682in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.588682in}}{\pgfqpoint{3.440259in}{0.591456in}}{\pgfqpoint{3.445194in}{0.596391in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.601327in}}{\pgfqpoint{3.452903in}{0.608022in}}{\pgfqpoint{3.452903in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.621982in}}{\pgfqpoint{3.450130in}{0.628677in}}{\pgfqpoint{3.445194in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.638548in}}{\pgfqpoint{3.433564in}{0.641322in}}{\pgfqpoint{3.426583in}{0.641322in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.641322in}}{\pgfqpoint{3.412908in}{0.638548in}}{\pgfqpoint{3.407973in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.628677in}}{\pgfqpoint{3.400264in}{0.621982in}}{\pgfqpoint{3.400264in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.608022in}}{\pgfqpoint{3.403037in}{0.601327in}}{\pgfqpoint{3.407973in}{0.596391in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.591456in}}{\pgfqpoint{3.419603in}{0.588682in}}{\pgfqpoint{3.426583in}{0.588682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.603538in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.603538in}}{\pgfqpoint{3.721235in}{0.606311in}}{\pgfqpoint{3.726170in}{0.611247in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.616182in}}{\pgfqpoint{3.733879in}{0.622877in}}{\pgfqpoint{3.733879in}{0.629857in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.636837in}}{\pgfqpoint{3.731106in}{0.643532in}}{\pgfqpoint{3.726170in}{0.648468in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.653404in}}{\pgfqpoint{3.714540in}{0.656177in}}{\pgfqpoint{3.707560in}{0.656177in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.656177in}}{\pgfqpoint{3.693885in}{0.653404in}}{\pgfqpoint{3.688949in}{0.648468in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.643532in}}{\pgfqpoint{3.681240in}{0.636837in}}{\pgfqpoint{3.681240in}{0.629857in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.622877in}}{\pgfqpoint{3.684013in}{0.616182in}}{\pgfqpoint{3.688949in}{0.611247in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.606311in}}{\pgfqpoint{3.700580in}{0.603538in}}{\pgfqpoint{3.707560in}{0.603538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.613824in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.613824in}}{\pgfqpoint{4.002211in}{0.616597in}}{\pgfqpoint{4.007147in}{0.621533in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.626468in}}{\pgfqpoint{4.014855in}{0.633163in}}{\pgfqpoint{4.014855in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.647124in}}{\pgfqpoint{4.012082in}{0.653819in}}{\pgfqpoint{4.007147in}{0.658754in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{0.663690in}}{\pgfqpoint{3.995516in}{0.666463in}}{\pgfqpoint{3.988536in}{0.666463in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{0.666463in}}{\pgfqpoint{3.974861in}{0.663690in}}{\pgfqpoint{3.969925in}{0.658754in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{0.653819in}}{\pgfqpoint{3.962216in}{0.647124in}}{\pgfqpoint{3.962216in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.633163in}}{\pgfqpoint{3.964989in}{0.626468in}}{\pgfqpoint{3.969925in}{0.621533in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.616597in}}{\pgfqpoint{3.981556in}{0.613824in}}{\pgfqpoint{3.988536in}{0.613824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.627050in}}{\pgfqpoint{4.283187in}{0.629823in}}{\pgfqpoint{4.288123in}{0.634759in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.639694in}}{\pgfqpoint{4.295832in}{0.646389in}}{\pgfqpoint{4.295832in}{0.653369in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.660349in}}{\pgfqpoint{4.293058in}{0.667044in}}{\pgfqpoint{4.288123in}{0.671980in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{0.676916in}}{\pgfqpoint{4.276492in}{0.679689in}}{\pgfqpoint{4.269512in}{0.679689in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{0.679689in}}{\pgfqpoint{4.255837in}{0.676916in}}{\pgfqpoint{4.250901in}{0.671980in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{0.667044in}}{\pgfqpoint{4.243192in}{0.660349in}}{\pgfqpoint{4.243192in}{0.653369in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.646389in}}{\pgfqpoint{4.245966in}{0.639694in}}{\pgfqpoint{4.250901in}{0.634759in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.629823in}}{\pgfqpoint{4.262532in}{0.627050in}}{\pgfqpoint{4.269512in}{0.627050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.776897in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.737350in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.654510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.078473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.988760in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.003253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.862865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.780522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.741800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.662335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.653369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.560094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.433066in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.573031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.624194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.640826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.633868in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.643319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.655803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887978in}{0.217977in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.217977in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.255576in}}%
\pgfpathlineto{\pgfqpoint{2.887978in}{0.255576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{0.167581in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.167581in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.205181in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{0.205181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{0.112463in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.112463in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.150062in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{0.150062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{0.117201in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.117201in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.154800in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{0.154800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{0.114426in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.114426in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.152025in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{0.152025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{0.043417in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.043417in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.081017in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{0.081017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880458in}{0.121849in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.121849in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.174488in}}%
\pgfpathlineto{\pgfqpoint{2.880458in}{0.174488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.127158in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.127158in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.179797in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.179797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.130052in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.130052in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.182692in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.182692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.183107in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{0.183107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.130581in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.130581in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.183220in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{0.183220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.128985in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.128985in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.181624in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{0.181624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.236776in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.186381in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.131263in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.136001in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.133225in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.062217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.211248in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.249913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.173493in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.203140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.108907in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.152437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.128352in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.138772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.150427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.056667in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.077822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.148169in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.153478in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.156372in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.156787in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.156901in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.155305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.145306in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.153858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.151003in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.154750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.151340in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.157195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.155719in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.157487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.156562in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.157434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.154984in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.155944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> full paper/representative_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156667in}{0.800000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.296667in,height=0.310000in]{representative_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387000in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806627in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.806627in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806627in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226254in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.226254in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226254in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645882in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645882in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065509in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226254in,y=0.078056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.316597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.604800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.561397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.849600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.806197in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.094400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.050997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.339200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.295797in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.540597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151931in,y=0.972000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440189in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{0.451716in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{0.462940in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{0.474164in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{0.485084in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{0.496005in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{0.506622in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{0.517239in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{0.527553in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{0.537867in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.547877in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{0.557888in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{0.567595in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{0.586706in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{0.596110in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{0.605210in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{0.614311in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{0.631905in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{0.640702in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{0.649499in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{0.666487in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{0.674980in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{0.692271in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{0.701068in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{0.709865in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{0.718966in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{0.728370in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{0.738077in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{0.758704in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{0.769928in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.781759in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{0.808454in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{0.823924in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.022314in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{1.049616in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{1.062660in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{1.075400in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{1.087838in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{1.099972in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{1.111802in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.123633in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{1.135463in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{1.170955in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{1.183089in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{1.195223in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{1.207660in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{1.220401in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{1.233445in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{1.246792in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{1.274700in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.304428in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{1.320506in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{1.355391in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.374805in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.396343in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.510705in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{1.534367in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{1.570768in}{0.538903in}}%
\pgfpathlineto{\pgfqpoint{1.585936in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{1.624158in}{0.479982in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{1.645696in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{0.455467in}}%
\pgfpathlineto{\pgfqpoint{1.664806in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{1.673604in}{0.445523in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{1.705759in}{0.437209in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.727600in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{1.734577in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{1.741554in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{1.748531in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{1.755811in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{1.763091in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{1.777955in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{1.785539in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.793426in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{1.801313in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{0.517046in}}%
\pgfpathlineto{\pgfqpoint{1.817694in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.826188in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{1.843479in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{1.852579in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{1.861680in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.871083in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{1.890498in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{1.900508in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{1.910519in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{1.942067in}{0.970609in}}%
\pgfpathlineto{\pgfqpoint{1.952988in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{1.052645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449603in}{1.468900in}}%
\pgfpathcurveto{\pgfqpoint{0.458443in}{1.468900in}}{\pgfqpoint{0.466923in}{1.472412in}}{\pgfqpoint{0.473174in}{1.478663in}}%
\pgfpathcurveto{\pgfqpoint{0.479424in}{1.484914in}}{\pgfqpoint{0.482937in}{1.493393in}}{\pgfqpoint{0.482937in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{0.482937in}{1.511073in}}{\pgfqpoint{0.479424in}{1.519553in}}{\pgfqpoint{0.473174in}{1.525804in}}%
\pgfpathcurveto{\pgfqpoint{0.466923in}{1.532055in}}{\pgfqpoint{0.458443in}{1.535567in}}{\pgfqpoint{0.449603in}{1.535567in}}%
\pgfpathcurveto{\pgfqpoint{0.440763in}{1.535567in}}{\pgfqpoint{0.432284in}{1.532055in}}{\pgfqpoint{0.426033in}{1.525804in}}%
\pgfpathcurveto{\pgfqpoint{0.419782in}{1.519553in}}{\pgfqpoint{0.416270in}{1.511073in}}{\pgfqpoint{0.416270in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{0.416270in}{1.493393in}}{\pgfqpoint{0.419782in}{1.484914in}}{\pgfqpoint{0.426033in}{1.478663in}}%
\pgfpathcurveto{\pgfqpoint{0.432284in}{1.472412in}}{\pgfqpoint{0.440763in}{1.468900in}}{\pgfqpoint{0.449603in}{1.468900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450446in}{1.478288in}}%
\pgfpathcurveto{\pgfqpoint{0.459286in}{1.478288in}}{\pgfqpoint{0.467765in}{1.481800in}}{\pgfqpoint{0.474016in}{1.488051in}}%
\pgfpathcurveto{\pgfqpoint{0.480267in}{1.494302in}}{\pgfqpoint{0.483779in}{1.502781in}}{\pgfqpoint{0.483779in}{1.511621in}}%
\pgfpathcurveto{\pgfqpoint{0.483779in}{1.520461in}}{\pgfqpoint{0.480267in}{1.528941in}}{\pgfqpoint{0.474016in}{1.535191in}}%
\pgfpathcurveto{\pgfqpoint{0.467765in}{1.541442in}}{\pgfqpoint{0.459286in}{1.544955in}}{\pgfqpoint{0.450446in}{1.544955in}}%
\pgfpathcurveto{\pgfqpoint{0.441606in}{1.544955in}}{\pgfqpoint{0.433126in}{1.541442in}}{\pgfqpoint{0.426876in}{1.535191in}}%
\pgfpathcurveto{\pgfqpoint{0.420625in}{1.528941in}}{\pgfqpoint{0.417112in}{1.520461in}}{\pgfqpoint{0.417112in}{1.511621in}}%
\pgfpathcurveto{\pgfqpoint{0.417112in}{1.502781in}}{\pgfqpoint{0.420625in}{1.494302in}}{\pgfqpoint{0.426876in}{1.488051in}}%
\pgfpathcurveto{\pgfqpoint{0.433126in}{1.481800in}}{\pgfqpoint{0.441606in}{1.478288in}}{\pgfqpoint{0.450446in}{1.478288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461068in}{1.381382in}}%
\pgfpathcurveto{\pgfqpoint{0.469908in}{1.381382in}}{\pgfqpoint{0.478387in}{1.384894in}}{\pgfqpoint{0.484638in}{1.391145in}}%
\pgfpathcurveto{\pgfqpoint{0.490889in}{1.397396in}}{\pgfqpoint{0.494401in}{1.405875in}}{\pgfqpoint{0.494401in}{1.414716in}}%
\pgfpathcurveto{\pgfqpoint{0.494401in}{1.423556in}}{\pgfqpoint{0.490889in}{1.432035in}}{\pgfqpoint{0.484638in}{1.438286in}}%
\pgfpathcurveto{\pgfqpoint{0.478387in}{1.444537in}}{\pgfqpoint{0.469908in}{1.448049in}}{\pgfqpoint{0.461068in}{1.448049in}}%
\pgfpathcurveto{\pgfqpoint{0.452227in}{1.448049in}}{\pgfqpoint{0.443748in}{1.444537in}}{\pgfqpoint{0.437497in}{1.438286in}}%
\pgfpathcurveto{\pgfqpoint{0.431246in}{1.432035in}}{\pgfqpoint{0.427734in}{1.423556in}}{\pgfqpoint{0.427734in}{1.414716in}}%
\pgfpathcurveto{\pgfqpoint{0.427734in}{1.405875in}}{\pgfqpoint{0.431246in}{1.397396in}}{\pgfqpoint{0.437497in}{1.391145in}}%
\pgfpathcurveto{\pgfqpoint{0.443748in}{1.384894in}}{\pgfqpoint{0.452227in}{1.381382in}}{\pgfqpoint{0.461068in}{1.381382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505887in}{1.266827in}}%
\pgfpathcurveto{\pgfqpoint{0.514727in}{1.266827in}}{\pgfqpoint{0.523206in}{1.270339in}}{\pgfqpoint{0.529457in}{1.276590in}}%
\pgfpathcurveto{\pgfqpoint{0.535708in}{1.282841in}}{\pgfqpoint{0.539220in}{1.291320in}}{\pgfqpoint{0.539220in}{1.300160in}}%
\pgfpathcurveto{\pgfqpoint{0.539220in}{1.309001in}}{\pgfqpoint{0.535708in}{1.317480in}}{\pgfqpoint{0.529457in}{1.323731in}}%
\pgfpathcurveto{\pgfqpoint{0.523206in}{1.329982in}}{\pgfqpoint{0.514727in}{1.333494in}}{\pgfqpoint{0.505887in}{1.333494in}}%
\pgfpathcurveto{\pgfqpoint{0.497047in}{1.333494in}}{\pgfqpoint{0.488568in}{1.329982in}}{\pgfqpoint{0.482317in}{1.323731in}}%
\pgfpathcurveto{\pgfqpoint{0.476066in}{1.317480in}}{\pgfqpoint{0.472554in}{1.309001in}}{\pgfqpoint{0.472554in}{1.300160in}}%
\pgfpathcurveto{\pgfqpoint{0.472554in}{1.291320in}}{\pgfqpoint{0.476066in}{1.282841in}}{\pgfqpoint{0.482317in}{1.276590in}}%
\pgfpathcurveto{\pgfqpoint{0.488568in}{1.270339in}}{\pgfqpoint{0.497047in}{1.266827in}}{\pgfqpoint{0.505887in}{1.266827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{1.163258in}}%
\pgfpathcurveto{\pgfqpoint{0.520840in}{1.163258in}}{\pgfqpoint{0.529319in}{1.166770in}}{\pgfqpoint{0.535570in}{1.173021in}}%
\pgfpathcurveto{\pgfqpoint{0.541821in}{1.179272in}}{\pgfqpoint{0.545333in}{1.187751in}}{\pgfqpoint{0.545333in}{1.196591in}}%
\pgfpathcurveto{\pgfqpoint{0.545333in}{1.205431in}}{\pgfqpoint{0.541821in}{1.213910in}}{\pgfqpoint{0.535570in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{0.529319in}{1.226412in}}{\pgfqpoint{0.520840in}{1.229924in}}{\pgfqpoint{0.512000in}{1.229924in}}%
\pgfpathcurveto{\pgfqpoint{0.503160in}{1.229924in}}{\pgfqpoint{0.494681in}{1.226412in}}{\pgfqpoint{0.488430in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{0.482179in}{1.213910in}}{\pgfqpoint{0.478667in}{1.205431in}}{\pgfqpoint{0.478667in}{1.196591in}}%
\pgfpathcurveto{\pgfqpoint{0.478667in}{1.187751in}}{\pgfqpoint{0.482179in}{1.179272in}}{\pgfqpoint{0.488430in}{1.173021in}}%
\pgfpathcurveto{\pgfqpoint{0.494681in}{1.166770in}}{\pgfqpoint{0.503160in}{1.163258in}}{\pgfqpoint{0.512000in}{1.163258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521885in}{1.100803in}}%
\pgfpathcurveto{\pgfqpoint{0.530725in}{1.100803in}}{\pgfqpoint{0.539204in}{1.104315in}}{\pgfqpoint{0.545455in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{0.551706in}{1.116817in}}{\pgfqpoint{0.555218in}{1.125296in}}{\pgfqpoint{0.555218in}{1.134136in}}%
\pgfpathcurveto{\pgfqpoint{0.555218in}{1.142976in}}{\pgfqpoint{0.551706in}{1.151455in}}{\pgfqpoint{0.545455in}{1.157706in}}%
\pgfpathcurveto{\pgfqpoint{0.539204in}{1.163957in}}{\pgfqpoint{0.530725in}{1.167469in}}{\pgfqpoint{0.521885in}{1.167469in}}%
\pgfpathcurveto{\pgfqpoint{0.513045in}{1.167469in}}{\pgfqpoint{0.504565in}{1.163957in}}{\pgfqpoint{0.498314in}{1.157706in}}%
\pgfpathcurveto{\pgfqpoint{0.492064in}{1.151455in}}{\pgfqpoint{0.488551in}{1.142976in}}{\pgfqpoint{0.488551in}{1.134136in}}%
\pgfpathcurveto{\pgfqpoint{0.488551in}{1.125296in}}{\pgfqpoint{0.492064in}{1.116817in}}{\pgfqpoint{0.498314in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{0.504565in}{1.104315in}}{\pgfqpoint{0.513045in}{1.100803in}}{\pgfqpoint{0.521885in}{1.100803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526801in}{1.046155in}}%
\pgfpathcurveto{\pgfqpoint{0.535641in}{1.046155in}}{\pgfqpoint{0.544120in}{1.049667in}}{\pgfqpoint{0.550371in}{1.055918in}}%
\pgfpathcurveto{\pgfqpoint{0.556622in}{1.062169in}}{\pgfqpoint{0.560134in}{1.070648in}}{\pgfqpoint{0.560134in}{1.079488in}}%
\pgfpathcurveto{\pgfqpoint{0.560134in}{1.088328in}}{\pgfqpoint{0.556622in}{1.096807in}}{\pgfqpoint{0.550371in}{1.103058in}}%
\pgfpathcurveto{\pgfqpoint{0.544120in}{1.109309in}}{\pgfqpoint{0.535641in}{1.112821in}}{\pgfqpoint{0.526801in}{1.112821in}}%
\pgfpathcurveto{\pgfqpoint{0.517961in}{1.112821in}}{\pgfqpoint{0.509482in}{1.109309in}}{\pgfqpoint{0.503231in}{1.103058in}}%
\pgfpathcurveto{\pgfqpoint{0.496980in}{1.096807in}}{\pgfqpoint{0.493468in}{1.088328in}}{\pgfqpoint{0.493468in}{1.079488in}}%
\pgfpathcurveto{\pgfqpoint{0.493468in}{1.070648in}}{\pgfqpoint{0.496980in}{1.062169in}}{\pgfqpoint{0.503231in}{1.055918in}}%
\pgfpathcurveto{\pgfqpoint{0.509482in}{1.049667in}}{\pgfqpoint{0.517961in}{1.046155in}}{\pgfqpoint{0.526801in}{1.046155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530886in}{1.061758in}}%
\pgfpathcurveto{\pgfqpoint{0.539726in}{1.061758in}}{\pgfqpoint{0.548205in}{1.065271in}}{\pgfqpoint{0.554456in}{1.071522in}}%
\pgfpathcurveto{\pgfqpoint{0.560707in}{1.077772in}}{\pgfqpoint{0.564219in}{1.086252in}}{\pgfqpoint{0.564219in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{0.564219in}{1.103932in}}{\pgfqpoint{0.560707in}{1.112411in}}{\pgfqpoint{0.554456in}{1.118662in}}%
\pgfpathcurveto{\pgfqpoint{0.548205in}{1.124913in}}{\pgfqpoint{0.539726in}{1.128425in}}{\pgfqpoint{0.530886in}{1.128425in}}%
\pgfpathcurveto{\pgfqpoint{0.522045in}{1.128425in}}{\pgfqpoint{0.513566in}{1.124913in}}{\pgfqpoint{0.507315in}{1.118662in}}%
\pgfpathcurveto{\pgfqpoint{0.501064in}{1.112411in}}{\pgfqpoint{0.497552in}{1.103932in}}{\pgfqpoint{0.497552in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{0.497552in}{1.086252in}}{\pgfqpoint{0.501064in}{1.077772in}}{\pgfqpoint{0.507315in}{1.071522in}}%
\pgfpathcurveto{\pgfqpoint{0.513566in}{1.065271in}}{\pgfqpoint{0.522045in}{1.061758in}}{\pgfqpoint{0.530886in}{1.061758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554500in}{1.086308in}}%
\pgfpathcurveto{\pgfqpoint{0.563340in}{1.086308in}}{\pgfqpoint{0.571819in}{1.089820in}}{\pgfqpoint{0.578070in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{0.584321in}{1.102322in}}{\pgfqpoint{0.587833in}{1.110801in}}{\pgfqpoint{0.587833in}{1.119641in}}%
\pgfpathcurveto{\pgfqpoint{0.587833in}{1.128481in}}{\pgfqpoint{0.584321in}{1.136961in}}{\pgfqpoint{0.578070in}{1.143212in}}%
\pgfpathcurveto{\pgfqpoint{0.571819in}{1.149462in}}{\pgfqpoint{0.563340in}{1.152975in}}{\pgfqpoint{0.554500in}{1.152975in}}%
\pgfpathcurveto{\pgfqpoint{0.545660in}{1.152975in}}{\pgfqpoint{0.537180in}{1.149462in}}{\pgfqpoint{0.530929in}{1.143212in}}%
\pgfpathcurveto{\pgfqpoint{0.524678in}{1.136961in}}{\pgfqpoint{0.521166in}{1.128481in}}{\pgfqpoint{0.521166in}{1.119641in}}%
\pgfpathcurveto{\pgfqpoint{0.521166in}{1.110801in}}{\pgfqpoint{0.524678in}{1.102322in}}{\pgfqpoint{0.530929in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{0.537180in}{1.089820in}}{\pgfqpoint{0.545660in}{1.086308in}}{\pgfqpoint{0.554500in}{1.086308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602640in}{0.934979in}}%
\pgfpathcurveto{\pgfqpoint{0.611480in}{0.934979in}}{\pgfqpoint{0.619959in}{0.938491in}}{\pgfqpoint{0.626210in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{0.632461in}{0.950993in}}{\pgfqpoint{0.635973in}{0.959472in}}{\pgfqpoint{0.635973in}{0.968313in}}%
\pgfpathcurveto{\pgfqpoint{0.635973in}{0.977153in}}{\pgfqpoint{0.632461in}{0.985632in}}{\pgfqpoint{0.626210in}{0.991883in}}%
\pgfpathcurveto{\pgfqpoint{0.619959in}{0.998134in}}{\pgfqpoint{0.611480in}{1.001646in}}{\pgfqpoint{0.602640in}{1.001646in}}%
\pgfpathcurveto{\pgfqpoint{0.593800in}{1.001646in}}{\pgfqpoint{0.585321in}{0.998134in}}{\pgfqpoint{0.579070in}{0.991883in}}%
\pgfpathcurveto{\pgfqpoint{0.572819in}{0.985632in}}{\pgfqpoint{0.569307in}{0.977153in}}{\pgfqpoint{0.569307in}{0.968313in}}%
\pgfpathcurveto{\pgfqpoint{0.569307in}{0.959472in}}{\pgfqpoint{0.572819in}{0.950993in}}{\pgfqpoint{0.579070in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{0.585321in}{0.938491in}}{\pgfqpoint{0.593800in}{0.934979in}}{\pgfqpoint{0.602640in}{0.934979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609869in}{0.907785in}}%
\pgfpathcurveto{\pgfqpoint{0.618710in}{0.907785in}}{\pgfqpoint{0.627189in}{0.911297in}}{\pgfqpoint{0.633440in}{0.917548in}}%
\pgfpathcurveto{\pgfqpoint{0.639691in}{0.923799in}}{\pgfqpoint{0.643203in}{0.932278in}}{\pgfqpoint{0.643203in}{0.941119in}}%
\pgfpathcurveto{\pgfqpoint{0.643203in}{0.949959in}}{\pgfqpoint{0.639691in}{0.958438in}}{\pgfqpoint{0.633440in}{0.964689in}}%
\pgfpathcurveto{\pgfqpoint{0.627189in}{0.970940in}}{\pgfqpoint{0.618710in}{0.974452in}}{\pgfqpoint{0.609869in}{0.974452in}}%
\pgfpathcurveto{\pgfqpoint{0.601029in}{0.974452in}}{\pgfqpoint{0.592550in}{0.970940in}}{\pgfqpoint{0.586299in}{0.964689in}}%
\pgfpathcurveto{\pgfqpoint{0.580048in}{0.958438in}}{\pgfqpoint{0.576536in}{0.949959in}}{\pgfqpoint{0.576536in}{0.941119in}}%
\pgfpathcurveto{\pgfqpoint{0.576536in}{0.932278in}}{\pgfqpoint{0.580048in}{0.923799in}}{\pgfqpoint{0.586299in}{0.917548in}}%
\pgfpathcurveto{\pgfqpoint{0.592550in}{0.911297in}}{\pgfqpoint{0.601029in}{0.907785in}}{\pgfqpoint{0.609869in}{0.907785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621222in}{0.947515in}}%
\pgfpathcurveto{\pgfqpoint{0.630063in}{0.947515in}}{\pgfqpoint{0.638542in}{0.951027in}}{\pgfqpoint{0.644793in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{0.651044in}{0.963529in}}{\pgfqpoint{0.654556in}{0.972008in}}{\pgfqpoint{0.654556in}{0.980848in}}%
\pgfpathcurveto{\pgfqpoint{0.654556in}{0.989688in}}{\pgfqpoint{0.651044in}{0.998167in}}{\pgfqpoint{0.644793in}{1.004418in}}%
\pgfpathcurveto{\pgfqpoint{0.638542in}{1.010669in}}{\pgfqpoint{0.630063in}{1.014181in}}{\pgfqpoint{0.621222in}{1.014181in}}%
\pgfpathcurveto{\pgfqpoint{0.612382in}{1.014181in}}{\pgfqpoint{0.603903in}{1.010669in}}{\pgfqpoint{0.597652in}{1.004418in}}%
\pgfpathcurveto{\pgfqpoint{0.591401in}{0.998167in}}{\pgfqpoint{0.587889in}{0.989688in}}{\pgfqpoint{0.587889in}{0.980848in}}%
\pgfpathcurveto{\pgfqpoint{0.587889in}{0.972008in}}{\pgfqpoint{0.591401in}{0.963529in}}{\pgfqpoint{0.597652in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{0.603903in}{0.951027in}}{\pgfqpoint{0.612382in}{0.947515in}}{\pgfqpoint{0.621222in}{0.947515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628140in}{0.838991in}}%
\pgfpathcurveto{\pgfqpoint{0.636980in}{0.838991in}}{\pgfqpoint{0.645459in}{0.842503in}}{\pgfqpoint{0.651710in}{0.848754in}}%
\pgfpathcurveto{\pgfqpoint{0.657961in}{0.855005in}}{\pgfqpoint{0.661473in}{0.863484in}}{\pgfqpoint{0.661473in}{0.872325in}}%
\pgfpathcurveto{\pgfqpoint{0.661473in}{0.881165in}}{\pgfqpoint{0.657961in}{0.889644in}}{\pgfqpoint{0.651710in}{0.895895in}}%
\pgfpathcurveto{\pgfqpoint{0.645459in}{0.902146in}}{\pgfqpoint{0.636980in}{0.905658in}}{\pgfqpoint{0.628140in}{0.905658in}}%
\pgfpathcurveto{\pgfqpoint{0.619300in}{0.905658in}}{\pgfqpoint{0.610821in}{0.902146in}}{\pgfqpoint{0.604570in}{0.895895in}}%
\pgfpathcurveto{\pgfqpoint{0.598319in}{0.889644in}}{\pgfqpoint{0.594807in}{0.881165in}}{\pgfqpoint{0.594807in}{0.872325in}}%
\pgfpathcurveto{\pgfqpoint{0.594807in}{0.863484in}}{\pgfqpoint{0.598319in}{0.855005in}}{\pgfqpoint{0.604570in}{0.848754in}}%
\pgfpathcurveto{\pgfqpoint{0.610821in}{0.842503in}}{\pgfqpoint{0.619300in}{0.838991in}}{\pgfqpoint{0.628140in}{0.838991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658202in}{0.846146in}}%
\pgfpathcurveto{\pgfqpoint{0.667042in}{0.846146in}}{\pgfqpoint{0.675522in}{0.849659in}}{\pgfqpoint{0.681772in}{0.855910in}}%
\pgfpathcurveto{\pgfqpoint{0.688023in}{0.862160in}}{\pgfqpoint{0.691536in}{0.870640in}}{\pgfqpoint{0.691536in}{0.879480in}}%
\pgfpathcurveto{\pgfqpoint{0.691536in}{0.888320in}}{\pgfqpoint{0.688023in}{0.896799in}}{\pgfqpoint{0.681772in}{0.903050in}}%
\pgfpathcurveto{\pgfqpoint{0.675522in}{0.909301in}}{\pgfqpoint{0.667042in}{0.912813in}}{\pgfqpoint{0.658202in}{0.912813in}}%
\pgfpathcurveto{\pgfqpoint{0.649362in}{0.912813in}}{\pgfqpoint{0.640883in}{0.909301in}}{\pgfqpoint{0.634632in}{0.903050in}}%
\pgfpathcurveto{\pgfqpoint{0.628381in}{0.896799in}}{\pgfqpoint{0.624869in}{0.888320in}}{\pgfqpoint{0.624869in}{0.879480in}}%
\pgfpathcurveto{\pgfqpoint{0.624869in}{0.870640in}}{\pgfqpoint{0.628381in}{0.862160in}}{\pgfqpoint{0.634632in}{0.855910in}}%
\pgfpathcurveto{\pgfqpoint{0.640883in}{0.849659in}}{\pgfqpoint{0.649362in}{0.846146in}}{\pgfqpoint{0.658202in}{0.846146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667402in}{0.890428in}}%
\pgfpathcurveto{\pgfqpoint{0.676242in}{0.890428in}}{\pgfqpoint{0.684722in}{0.893941in}}{\pgfqpoint{0.690972in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{0.697223in}{0.906442in}}{\pgfqpoint{0.700736in}{0.914922in}}{\pgfqpoint{0.700736in}{0.923762in}}%
\pgfpathcurveto{\pgfqpoint{0.700736in}{0.932602in}}{\pgfqpoint{0.697223in}{0.941081in}}{\pgfqpoint{0.690972in}{0.947332in}}%
\pgfpathcurveto{\pgfqpoint{0.684722in}{0.953583in}}{\pgfqpoint{0.676242in}{0.957095in}}{\pgfqpoint{0.667402in}{0.957095in}}%
\pgfpathcurveto{\pgfqpoint{0.658562in}{0.957095in}}{\pgfqpoint{0.650083in}{0.953583in}}{\pgfqpoint{0.643832in}{0.947332in}}%
\pgfpathcurveto{\pgfqpoint{0.637581in}{0.941081in}}{\pgfqpoint{0.634069in}{0.932602in}}{\pgfqpoint{0.634069in}{0.923762in}}%
\pgfpathcurveto{\pgfqpoint{0.634069in}{0.914922in}}{\pgfqpoint{0.637581in}{0.906442in}}{\pgfqpoint{0.643832in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{0.650083in}{0.893941in}}{\pgfqpoint{0.658562in}{0.890428in}}{\pgfqpoint{0.667402in}{0.890428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671556in}{0.905278in}}%
\pgfpathcurveto{\pgfqpoint{0.680396in}{0.905278in}}{\pgfqpoint{0.688875in}{0.908790in}}{\pgfqpoint{0.695126in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{0.701377in}{0.921292in}}{\pgfqpoint{0.704889in}{0.929771in}}{\pgfqpoint{0.704889in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.704889in}{0.947451in}}{\pgfqpoint{0.701377in}{0.955930in}}{\pgfqpoint{0.695126in}{0.962181in}}%
\pgfpathcurveto{\pgfqpoint{0.688875in}{0.968432in}}{\pgfqpoint{0.680396in}{0.971944in}}{\pgfqpoint{0.671556in}{0.971944in}}%
\pgfpathcurveto{\pgfqpoint{0.662716in}{0.971944in}}{\pgfqpoint{0.654237in}{0.968432in}}{\pgfqpoint{0.647986in}{0.962181in}}%
\pgfpathcurveto{\pgfqpoint{0.641735in}{0.955930in}}{\pgfqpoint{0.638223in}{0.947451in}}{\pgfqpoint{0.638223in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.638223in}{0.929771in}}{\pgfqpoint{0.641735in}{0.921292in}}{\pgfqpoint{0.647986in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{0.654237in}{0.908790in}}{\pgfqpoint{0.662716in}{0.905278in}}{\pgfqpoint{0.671556in}{0.905278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719649in}{0.886548in}}%
\pgfpathcurveto{\pgfqpoint{0.728489in}{0.886548in}}{\pgfqpoint{0.736968in}{0.890060in}}{\pgfqpoint{0.743219in}{0.896311in}}%
\pgfpathcurveto{\pgfqpoint{0.749470in}{0.902562in}}{\pgfqpoint{0.752982in}{0.911041in}}{\pgfqpoint{0.752982in}{0.919881in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.928721in}}{\pgfqpoint{0.749470in}{0.937200in}}{\pgfqpoint{0.743219in}{0.943451in}}%
\pgfpathcurveto{\pgfqpoint{0.736968in}{0.949702in}}{\pgfqpoint{0.728489in}{0.953214in}}{\pgfqpoint{0.719649in}{0.953214in}}%
\pgfpathcurveto{\pgfqpoint{0.710809in}{0.953214in}}{\pgfqpoint{0.702329in}{0.949702in}}{\pgfqpoint{0.696078in}{0.943451in}}%
\pgfpathcurveto{\pgfqpoint{0.689828in}{0.937200in}}{\pgfqpoint{0.686315in}{0.928721in}}{\pgfqpoint{0.686315in}{0.919881in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.911041in}}{\pgfqpoint{0.689828in}{0.902562in}}{\pgfqpoint{0.696078in}{0.896311in}}%
\pgfpathcurveto{\pgfqpoint{0.702329in}{0.890060in}}{\pgfqpoint{0.710809in}{0.886548in}}{\pgfqpoint{0.719649in}{0.886548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730616in}{0.872502in}}%
\pgfpathcurveto{\pgfqpoint{0.739456in}{0.872502in}}{\pgfqpoint{0.747935in}{0.876014in}}{\pgfqpoint{0.754186in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{0.760437in}{0.888516in}}{\pgfqpoint{0.763949in}{0.896995in}}{\pgfqpoint{0.763949in}{0.905835in}}%
\pgfpathcurveto{\pgfqpoint{0.763949in}{0.914675in}}{\pgfqpoint{0.760437in}{0.923154in}}{\pgfqpoint{0.754186in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.747935in}{0.935656in}}{\pgfqpoint{0.739456in}{0.939168in}}{\pgfqpoint{0.730616in}{0.939168in}}%
\pgfpathcurveto{\pgfqpoint{0.721776in}{0.939168in}}{\pgfqpoint{0.713297in}{0.935656in}}{\pgfqpoint{0.707046in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.700795in}{0.923154in}}{\pgfqpoint{0.697283in}{0.914675in}}{\pgfqpoint{0.697283in}{0.905835in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.896995in}}{\pgfqpoint{0.700795in}{0.888516in}}{\pgfqpoint{0.707046in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{0.713297in}{0.876014in}}{\pgfqpoint{0.721776in}{0.872502in}}{\pgfqpoint{0.730616in}{0.872502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736918in}{0.885238in}}%
\pgfpathcurveto{\pgfqpoint{0.745758in}{0.885238in}}{\pgfqpoint{0.754237in}{0.888750in}}{\pgfqpoint{0.760488in}{0.895001in}}%
\pgfpathcurveto{\pgfqpoint{0.766739in}{0.901252in}}{\pgfqpoint{0.770251in}{0.909731in}}{\pgfqpoint{0.770251in}{0.918572in}}%
\pgfpathcurveto{\pgfqpoint{0.770251in}{0.927412in}}{\pgfqpoint{0.766739in}{0.935891in}}{\pgfqpoint{0.760488in}{0.942142in}}%
\pgfpathcurveto{\pgfqpoint{0.754237in}{0.948393in}}{\pgfqpoint{0.745758in}{0.951905in}}{\pgfqpoint{0.736918in}{0.951905in}}%
\pgfpathcurveto{\pgfqpoint{0.728078in}{0.951905in}}{\pgfqpoint{0.719599in}{0.948393in}}{\pgfqpoint{0.713348in}{0.942142in}}%
\pgfpathcurveto{\pgfqpoint{0.707097in}{0.935891in}}{\pgfqpoint{0.703585in}{0.927412in}}{\pgfqpoint{0.703585in}{0.918572in}}%
\pgfpathcurveto{\pgfqpoint{0.703585in}{0.909731in}}{\pgfqpoint{0.707097in}{0.901252in}}{\pgfqpoint{0.713348in}{0.895001in}}%
\pgfpathcurveto{\pgfqpoint{0.719599in}{0.888750in}}{\pgfqpoint{0.728078in}{0.885238in}}{\pgfqpoint{0.736918in}{0.885238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771973in}{0.946842in}}%
\pgfpathcurveto{\pgfqpoint{0.780814in}{0.946842in}}{\pgfqpoint{0.789293in}{0.950354in}}{\pgfqpoint{0.795544in}{0.956605in}}%
\pgfpathcurveto{\pgfqpoint{0.801795in}{0.962856in}}{\pgfqpoint{0.805307in}{0.971335in}}{\pgfqpoint{0.805307in}{0.980175in}}%
\pgfpathcurveto{\pgfqpoint{0.805307in}{0.989015in}}{\pgfqpoint{0.801795in}{0.997495in}}{\pgfqpoint{0.795544in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{0.789293in}{1.009996in}}{\pgfqpoint{0.780814in}{1.013509in}}{\pgfqpoint{0.771973in}{1.013509in}}%
\pgfpathcurveto{\pgfqpoint{0.763133in}{1.013509in}}{\pgfqpoint{0.754654in}{1.009996in}}{\pgfqpoint{0.748403in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{0.742152in}{0.997495in}}{\pgfqpoint{0.738640in}{0.989015in}}{\pgfqpoint{0.738640in}{0.980175in}}%
\pgfpathcurveto{\pgfqpoint{0.738640in}{0.971335in}}{\pgfqpoint{0.742152in}{0.962856in}}{\pgfqpoint{0.748403in}{0.956605in}}%
\pgfpathcurveto{\pgfqpoint{0.754654in}{0.950354in}}{\pgfqpoint{0.763133in}{0.946842in}}{\pgfqpoint{0.771973in}{0.946842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787785in}{0.817427in}}%
\pgfpathcurveto{\pgfqpoint{0.796625in}{0.817427in}}{\pgfqpoint{0.805104in}{0.820940in}}{\pgfqpoint{0.811355in}{0.827191in}}%
\pgfpathcurveto{\pgfqpoint{0.817606in}{0.833441in}}{\pgfqpoint{0.821118in}{0.841921in}}{\pgfqpoint{0.821118in}{0.850761in}}%
\pgfpathcurveto{\pgfqpoint{0.821118in}{0.859601in}}{\pgfqpoint{0.817606in}{0.868080in}}{\pgfqpoint{0.811355in}{0.874331in}}%
\pgfpathcurveto{\pgfqpoint{0.805104in}{0.880582in}}{\pgfqpoint{0.796625in}{0.884094in}}{\pgfqpoint{0.787785in}{0.884094in}}%
\pgfpathcurveto{\pgfqpoint{0.778944in}{0.884094in}}{\pgfqpoint{0.770465in}{0.880582in}}{\pgfqpoint{0.764214in}{0.874331in}}%
\pgfpathcurveto{\pgfqpoint{0.757963in}{0.868080in}}{\pgfqpoint{0.754451in}{0.859601in}}{\pgfqpoint{0.754451in}{0.850761in}}%
\pgfpathcurveto{\pgfqpoint{0.754451in}{0.841921in}}{\pgfqpoint{0.757963in}{0.833441in}}{\pgfqpoint{0.764214in}{0.827191in}}%
\pgfpathcurveto{\pgfqpoint{0.770465in}{0.820940in}}{\pgfqpoint{0.778944in}{0.817427in}}{\pgfqpoint{0.787785in}{0.817427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853559in}{0.869274in}}%
\pgfpathcurveto{\pgfqpoint{0.862399in}{0.869274in}}{\pgfqpoint{0.870878in}{0.872786in}}{\pgfqpoint{0.877129in}{0.879037in}}%
\pgfpathcurveto{\pgfqpoint{0.883380in}{0.885288in}}{\pgfqpoint{0.886892in}{0.893767in}}{\pgfqpoint{0.886892in}{0.902607in}}%
\pgfpathcurveto{\pgfqpoint{0.886892in}{0.911447in}}{\pgfqpoint{0.883380in}{0.919927in}}{\pgfqpoint{0.877129in}{0.926178in}}%
\pgfpathcurveto{\pgfqpoint{0.870878in}{0.932428in}}{\pgfqpoint{0.862399in}{0.935941in}}{\pgfqpoint{0.853559in}{0.935941in}}%
\pgfpathcurveto{\pgfqpoint{0.844719in}{0.935941in}}{\pgfqpoint{0.836239in}{0.932428in}}{\pgfqpoint{0.829988in}{0.926178in}}%
\pgfpathcurveto{\pgfqpoint{0.823738in}{0.919927in}}{\pgfqpoint{0.820225in}{0.911447in}}{\pgfqpoint{0.820225in}{0.902607in}}%
\pgfpathcurveto{\pgfqpoint{0.820225in}{0.893767in}}{\pgfqpoint{0.823738in}{0.885288in}}{\pgfqpoint{0.829988in}{0.879037in}}%
\pgfpathcurveto{\pgfqpoint{0.836239in}{0.872786in}}{\pgfqpoint{0.844719in}{0.869274in}}{\pgfqpoint{0.853559in}{0.869274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859430in}{0.978946in}}%
\pgfpathcurveto{\pgfqpoint{0.868270in}{0.978946in}}{\pgfqpoint{0.876749in}{0.982458in}}{\pgfqpoint{0.883000in}{0.988709in}}%
\pgfpathcurveto{\pgfqpoint{0.889251in}{0.994960in}}{\pgfqpoint{0.892763in}{1.003439in}}{\pgfqpoint{0.892763in}{1.012279in}}%
\pgfpathcurveto{\pgfqpoint{0.892763in}{1.021119in}}{\pgfqpoint{0.889251in}{1.029598in}}{\pgfqpoint{0.883000in}{1.035849in}}%
\pgfpathcurveto{\pgfqpoint{0.876749in}{1.042100in}}{\pgfqpoint{0.868270in}{1.045612in}}{\pgfqpoint{0.859430in}{1.045612in}}%
\pgfpathcurveto{\pgfqpoint{0.850590in}{1.045612in}}{\pgfqpoint{0.842110in}{1.042100in}}{\pgfqpoint{0.835860in}{1.035849in}}%
\pgfpathcurveto{\pgfqpoint{0.829609in}{1.029598in}}{\pgfqpoint{0.826096in}{1.021119in}}{\pgfqpoint{0.826096in}{1.012279in}}%
\pgfpathcurveto{\pgfqpoint{0.826096in}{1.003439in}}{\pgfqpoint{0.829609in}{0.994960in}}{\pgfqpoint{0.835860in}{0.988709in}}%
\pgfpathcurveto{\pgfqpoint{0.842110in}{0.982458in}}{\pgfqpoint{0.850590in}{0.978946in}}{\pgfqpoint{0.859430in}{0.978946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872754in}{0.829436in}}%
\pgfpathcurveto{\pgfqpoint{0.881594in}{0.829436in}}{\pgfqpoint{0.890074in}{0.832948in}}{\pgfqpoint{0.896325in}{0.839199in}}%
\pgfpathcurveto{\pgfqpoint{0.902575in}{0.845450in}}{\pgfqpoint{0.906088in}{0.853929in}}{\pgfqpoint{0.906088in}{0.862769in}}%
\pgfpathcurveto{\pgfqpoint{0.906088in}{0.871609in}}{\pgfqpoint{0.902575in}{0.880088in}}{\pgfqpoint{0.896325in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{0.890074in}{0.892590in}}{\pgfqpoint{0.881594in}{0.896102in}}{\pgfqpoint{0.872754in}{0.896102in}}%
\pgfpathcurveto{\pgfqpoint{0.863914in}{0.896102in}}{\pgfqpoint{0.855435in}{0.892590in}}{\pgfqpoint{0.849184in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{0.842933in}{0.880088in}}{\pgfqpoint{0.839421in}{0.871609in}}{\pgfqpoint{0.839421in}{0.862769in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.853929in}}{\pgfqpoint{0.842933in}{0.845450in}}{\pgfqpoint{0.849184in}{0.839199in}}%
\pgfpathcurveto{\pgfqpoint{0.855435in}{0.832948in}}{\pgfqpoint{0.863914in}{0.829436in}}{\pgfqpoint{0.872754in}{0.829436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896093in}{0.978825in}}%
\pgfpathcurveto{\pgfqpoint{0.904934in}{0.978825in}}{\pgfqpoint{0.913413in}{0.982338in}}{\pgfqpoint{0.919664in}{0.988588in}}%
\pgfpathcurveto{\pgfqpoint{0.925915in}{0.994839in}}{\pgfqpoint{0.929427in}{1.003319in}}{\pgfqpoint{0.929427in}{1.012159in}}%
\pgfpathcurveto{\pgfqpoint{0.929427in}{1.020999in}}{\pgfqpoint{0.925915in}{1.029478in}}{\pgfqpoint{0.919664in}{1.035729in}}%
\pgfpathcurveto{\pgfqpoint{0.913413in}{1.041980in}}{\pgfqpoint{0.904934in}{1.045492in}}{\pgfqpoint{0.896093in}{1.045492in}}%
\pgfpathcurveto{\pgfqpoint{0.887253in}{1.045492in}}{\pgfqpoint{0.878774in}{1.041980in}}{\pgfqpoint{0.872523in}{1.035729in}}%
\pgfpathcurveto{\pgfqpoint{0.866272in}{1.029478in}}{\pgfqpoint{0.862760in}{1.020999in}}{\pgfqpoint{0.862760in}{1.012159in}}%
\pgfpathcurveto{\pgfqpoint{0.862760in}{1.003319in}}{\pgfqpoint{0.866272in}{0.994839in}}{\pgfqpoint{0.872523in}{0.988588in}}%
\pgfpathcurveto{\pgfqpoint{0.878774in}{0.982338in}}{\pgfqpoint{0.887253in}{0.978825in}}{\pgfqpoint{0.896093in}{0.978825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920651in}{0.830995in}}%
\pgfpathcurveto{\pgfqpoint{0.929491in}{0.830995in}}{\pgfqpoint{0.937971in}{0.834507in}}{\pgfqpoint{0.944221in}{0.840758in}}%
\pgfpathcurveto{\pgfqpoint{0.950472in}{0.847009in}}{\pgfqpoint{0.953985in}{0.855488in}}{\pgfqpoint{0.953985in}{0.864328in}}%
\pgfpathcurveto{\pgfqpoint{0.953985in}{0.873168in}}{\pgfqpoint{0.950472in}{0.881647in}}{\pgfqpoint{0.944221in}{0.887898in}}%
\pgfpathcurveto{\pgfqpoint{0.937971in}{0.894149in}}{\pgfqpoint{0.929491in}{0.897661in}}{\pgfqpoint{0.920651in}{0.897661in}}%
\pgfpathcurveto{\pgfqpoint{0.911811in}{0.897661in}}{\pgfqpoint{0.903332in}{0.894149in}}{\pgfqpoint{0.897081in}{0.887898in}}%
\pgfpathcurveto{\pgfqpoint{0.890830in}{0.881647in}}{\pgfqpoint{0.887318in}{0.873168in}}{\pgfqpoint{0.887318in}{0.864328in}}%
\pgfpathcurveto{\pgfqpoint{0.887318in}{0.855488in}}{\pgfqpoint{0.890830in}{0.847009in}}{\pgfqpoint{0.897081in}{0.840758in}}%
\pgfpathcurveto{\pgfqpoint{0.903332in}{0.834507in}}{\pgfqpoint{0.911811in}{0.830995in}}{\pgfqpoint{0.920651in}{0.830995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940111in}{0.921212in}}%
\pgfpathcurveto{\pgfqpoint{0.948951in}{0.921212in}}{\pgfqpoint{0.957430in}{0.924725in}}{\pgfqpoint{0.963681in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.969932in}{0.937226in}}{\pgfqpoint{0.973444in}{0.945706in}}{\pgfqpoint{0.973444in}{0.954546in}}%
\pgfpathcurveto{\pgfqpoint{0.973444in}{0.963386in}}{\pgfqpoint{0.969932in}{0.971865in}}{\pgfqpoint{0.963681in}{0.978116in}}%
\pgfpathcurveto{\pgfqpoint{0.957430in}{0.984367in}}{\pgfqpoint{0.948951in}{0.987879in}}{\pgfqpoint{0.940111in}{0.987879in}}%
\pgfpathcurveto{\pgfqpoint{0.931271in}{0.987879in}}{\pgfqpoint{0.922791in}{0.984367in}}{\pgfqpoint{0.916540in}{0.978116in}}%
\pgfpathcurveto{\pgfqpoint{0.910290in}{0.971865in}}{\pgfqpoint{0.906777in}{0.963386in}}{\pgfqpoint{0.906777in}{0.954546in}}%
\pgfpathcurveto{\pgfqpoint{0.906777in}{0.945706in}}{\pgfqpoint{0.910290in}{0.937226in}}{\pgfqpoint{0.916540in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.922791in}{0.924725in}}{\pgfqpoint{0.931271in}{0.921212in}}{\pgfqpoint{0.940111in}{0.921212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982797in}{1.018283in}}%
\pgfpathcurveto{\pgfqpoint{0.991637in}{1.018283in}}{\pgfqpoint{1.000116in}{1.021795in}}{\pgfqpoint{1.006367in}{1.028046in}}%
\pgfpathcurveto{\pgfqpoint{1.012618in}{1.034297in}}{\pgfqpoint{1.016130in}{1.042776in}}{\pgfqpoint{1.016130in}{1.051616in}}%
\pgfpathcurveto{\pgfqpoint{1.016130in}{1.060456in}}{\pgfqpoint{1.012618in}{1.068936in}}{\pgfqpoint{1.006367in}{1.075186in}}%
\pgfpathcurveto{\pgfqpoint{1.000116in}{1.081437in}}{\pgfqpoint{0.991637in}{1.084950in}}{\pgfqpoint{0.982797in}{1.084950in}}%
\pgfpathcurveto{\pgfqpoint{0.973957in}{1.084950in}}{\pgfqpoint{0.965477in}{1.081437in}}{\pgfqpoint{0.959226in}{1.075186in}}%
\pgfpathcurveto{\pgfqpoint{0.952976in}{1.068936in}}{\pgfqpoint{0.949463in}{1.060456in}}{\pgfqpoint{0.949463in}{1.051616in}}%
\pgfpathcurveto{\pgfqpoint{0.949463in}{1.042776in}}{\pgfqpoint{0.952976in}{1.034297in}}{\pgfqpoint{0.959226in}{1.028046in}}%
\pgfpathcurveto{\pgfqpoint{0.965477in}{1.021795in}}{\pgfqpoint{0.973957in}{1.018283in}}{\pgfqpoint{0.982797in}{1.018283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993516in}{0.963117in}}%
\pgfpathcurveto{\pgfqpoint{1.002356in}{0.963117in}}{\pgfqpoint{1.010835in}{0.966630in}}{\pgfqpoint{1.017086in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{1.023337in}{0.979131in}}{\pgfqpoint{1.026849in}{0.987611in}}{\pgfqpoint{1.026849in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{1.026849in}{1.005291in}}{\pgfqpoint{1.023337in}{1.013770in}}{\pgfqpoint{1.017086in}{1.020021in}}%
\pgfpathcurveto{\pgfqpoint{1.010835in}{1.026272in}}{\pgfqpoint{1.002356in}{1.029784in}}{\pgfqpoint{0.993516in}{1.029784in}}%
\pgfpathcurveto{\pgfqpoint{0.984676in}{1.029784in}}{\pgfqpoint{0.976197in}{1.026272in}}{\pgfqpoint{0.969946in}{1.020021in}}%
\pgfpathcurveto{\pgfqpoint{0.963695in}{1.013770in}}{\pgfqpoint{0.960183in}{1.005291in}}{\pgfqpoint{0.960183in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{0.960183in}{0.987611in}}{\pgfqpoint{0.963695in}{0.979131in}}{\pgfqpoint{0.969946in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{0.976197in}{0.966630in}}{\pgfqpoint{0.984676in}{0.963117in}}{\pgfqpoint{0.993516in}{0.963117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999488in}{0.966932in}}%
\pgfpathcurveto{\pgfqpoint{1.008328in}{0.966932in}}{\pgfqpoint{1.016807in}{0.970445in}}{\pgfqpoint{1.023058in}{0.976695in}}%
\pgfpathcurveto{\pgfqpoint{1.029309in}{0.982946in}}{\pgfqpoint{1.032821in}{0.991426in}}{\pgfqpoint{1.032821in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{1.032821in}{1.009106in}}{\pgfqpoint{1.029309in}{1.017585in}}{\pgfqpoint{1.023058in}{1.023836in}}%
\pgfpathcurveto{\pgfqpoint{1.016807in}{1.030087in}}{\pgfqpoint{1.008328in}{1.033599in}}{\pgfqpoint{0.999488in}{1.033599in}}%
\pgfpathcurveto{\pgfqpoint{0.990648in}{1.033599in}}{\pgfqpoint{0.982168in}{1.030087in}}{\pgfqpoint{0.975918in}{1.023836in}}%
\pgfpathcurveto{\pgfqpoint{0.969667in}{1.017585in}}{\pgfqpoint{0.966154in}{1.009106in}}{\pgfqpoint{0.966154in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{0.966154in}{0.991426in}}{\pgfqpoint{0.969667in}{0.982946in}}{\pgfqpoint{0.975918in}{0.976695in}}%
\pgfpathcurveto{\pgfqpoint{0.982168in}{0.970445in}}{\pgfqpoint{0.990648in}{0.966932in}}{\pgfqpoint{0.999488in}{0.966932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001651in}{1.021971in}}%
\pgfpathcurveto{\pgfqpoint{1.010491in}{1.021971in}}{\pgfqpoint{1.018971in}{1.025483in}}{\pgfqpoint{1.025222in}{1.031734in}}%
\pgfpathcurveto{\pgfqpoint{1.031472in}{1.037985in}}{\pgfqpoint{1.034985in}{1.046464in}}{\pgfqpoint{1.034985in}{1.055304in}}%
\pgfpathcurveto{\pgfqpoint{1.034985in}{1.064144in}}{\pgfqpoint{1.031472in}{1.072624in}}{\pgfqpoint{1.025222in}{1.078874in}}%
\pgfpathcurveto{\pgfqpoint{1.018971in}{1.085125in}}{\pgfqpoint{1.010491in}{1.088638in}}{\pgfqpoint{1.001651in}{1.088638in}}%
\pgfpathcurveto{\pgfqpoint{0.992811in}{1.088638in}}{\pgfqpoint{0.984332in}{1.085125in}}{\pgfqpoint{0.978081in}{1.078874in}}%
\pgfpathcurveto{\pgfqpoint{0.971830in}{1.072624in}}{\pgfqpoint{0.968318in}{1.064144in}}{\pgfqpoint{0.968318in}{1.055304in}}%
\pgfpathcurveto{\pgfqpoint{0.968318in}{1.046464in}}{\pgfqpoint{0.971830in}{1.037985in}}{\pgfqpoint{0.978081in}{1.031734in}}%
\pgfpathcurveto{\pgfqpoint{0.984332in}{1.025483in}}{\pgfqpoint{0.992811in}{1.021971in}}{\pgfqpoint{1.001651in}{1.021971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019950in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.028790in}{0.871619in}}{\pgfqpoint{1.037269in}{0.875131in}}{\pgfqpoint{1.043520in}{0.881382in}}%
\pgfpathcurveto{\pgfqpoint{1.049771in}{0.887633in}}{\pgfqpoint{1.053283in}{0.896112in}}{\pgfqpoint{1.053283in}{0.904952in}}%
\pgfpathcurveto{\pgfqpoint{1.053283in}{0.913792in}}{\pgfqpoint{1.049771in}{0.922271in}}{\pgfqpoint{1.043520in}{0.928522in}}%
\pgfpathcurveto{\pgfqpoint{1.037269in}{0.934773in}}{\pgfqpoint{1.028790in}{0.938285in}}{\pgfqpoint{1.019950in}{0.938285in}}%
\pgfpathcurveto{\pgfqpoint{1.011110in}{0.938285in}}{\pgfqpoint{1.002630in}{0.934773in}}{\pgfqpoint{0.996379in}{0.928522in}}%
\pgfpathcurveto{\pgfqpoint{0.990129in}{0.922271in}}{\pgfqpoint{0.986616in}{0.913792in}}{\pgfqpoint{0.986616in}{0.904952in}}%
\pgfpathcurveto{\pgfqpoint{0.986616in}{0.896112in}}{\pgfqpoint{0.990129in}{0.887633in}}{\pgfqpoint{0.996379in}{0.881382in}}%
\pgfpathcurveto{\pgfqpoint{1.002630in}{0.875131in}}{\pgfqpoint{1.011110in}{0.871619in}}{\pgfqpoint{1.019950in}{0.871619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042522in}{0.995088in}}%
\pgfpathcurveto{\pgfqpoint{1.051362in}{0.995088in}}{\pgfqpoint{1.059841in}{0.998600in}}{\pgfqpoint{1.066092in}{1.004851in}}%
\pgfpathcurveto{\pgfqpoint{1.072343in}{1.011102in}}{\pgfqpoint{1.075855in}{1.019581in}}{\pgfqpoint{1.075855in}{1.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.075855in}{1.037262in}}{\pgfqpoint{1.072343in}{1.045741in}}{\pgfqpoint{1.066092in}{1.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.059841in}{1.058243in}}{\pgfqpoint{1.051362in}{1.061755in}}{\pgfqpoint{1.042522in}{1.061755in}}%
\pgfpathcurveto{\pgfqpoint{1.033682in}{1.061755in}}{\pgfqpoint{1.025203in}{1.058243in}}{\pgfqpoint{1.018952in}{1.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.012701in}{1.045741in}}{\pgfqpoint{1.009189in}{1.037262in}}{\pgfqpoint{1.009189in}{1.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.009189in}{1.019581in}}{\pgfqpoint{1.012701in}{1.011102in}}{\pgfqpoint{1.018952in}{1.004851in}}%
\pgfpathcurveto{\pgfqpoint{1.025203in}{0.998600in}}{\pgfqpoint{1.033682in}{0.995088in}}{\pgfqpoint{1.042522in}{0.995088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072170in}{1.021864in}}%
\pgfpathcurveto{\pgfqpoint{1.081010in}{1.021864in}}{\pgfqpoint{1.089489in}{1.025376in}}{\pgfqpoint{1.095740in}{1.031627in}}%
\pgfpathcurveto{\pgfqpoint{1.101991in}{1.037878in}}{\pgfqpoint{1.105503in}{1.046357in}}{\pgfqpoint{1.105503in}{1.055197in}}%
\pgfpathcurveto{\pgfqpoint{1.105503in}{1.064037in}}{\pgfqpoint{1.101991in}{1.072516in}}{\pgfqpoint{1.095740in}{1.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.089489in}{1.085018in}}{\pgfqpoint{1.081010in}{1.088530in}}{\pgfqpoint{1.072170in}{1.088530in}}%
\pgfpathcurveto{\pgfqpoint{1.063330in}{1.088530in}}{\pgfqpoint{1.054851in}{1.085018in}}{\pgfqpoint{1.048600in}{1.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.042349in}{1.072516in}}{\pgfqpoint{1.038837in}{1.064037in}}{\pgfqpoint{1.038837in}{1.055197in}}%
\pgfpathcurveto{\pgfqpoint{1.038837in}{1.046357in}}{\pgfqpoint{1.042349in}{1.037878in}}{\pgfqpoint{1.048600in}{1.031627in}}%
\pgfpathcurveto{\pgfqpoint{1.054851in}{1.025376in}}{\pgfqpoint{1.063330in}{1.021864in}}{\pgfqpoint{1.072170in}{1.021864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101619in}{0.982214in}}%
\pgfpathcurveto{\pgfqpoint{1.110459in}{0.982214in}}{\pgfqpoint{1.118938in}{0.985726in}}{\pgfqpoint{1.125189in}{0.991977in}}%
\pgfpathcurveto{\pgfqpoint{1.131440in}{0.998228in}}{\pgfqpoint{1.134952in}{1.006707in}}{\pgfqpoint{1.134952in}{1.015547in}}%
\pgfpathcurveto{\pgfqpoint{1.134952in}{1.024387in}}{\pgfqpoint{1.131440in}{1.032866in}}{\pgfqpoint{1.125189in}{1.039117in}}%
\pgfpathcurveto{\pgfqpoint{1.118938in}{1.045368in}}{\pgfqpoint{1.110459in}{1.048880in}}{\pgfqpoint{1.101619in}{1.048880in}}%
\pgfpathcurveto{\pgfqpoint{1.092779in}{1.048880in}}{\pgfqpoint{1.084300in}{1.045368in}}{\pgfqpoint{1.078049in}{1.039117in}}%
\pgfpathcurveto{\pgfqpoint{1.071798in}{1.032866in}}{\pgfqpoint{1.068286in}{1.024387in}}{\pgfqpoint{1.068286in}{1.015547in}}%
\pgfpathcurveto{\pgfqpoint{1.068286in}{1.006707in}}{\pgfqpoint{1.071798in}{0.998228in}}{\pgfqpoint{1.078049in}{0.991977in}}%
\pgfpathcurveto{\pgfqpoint{1.084300in}{0.985726in}}{\pgfqpoint{1.092779in}{0.982214in}}{\pgfqpoint{1.101619in}{0.982214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102710in}{0.958969in}}%
\pgfpathcurveto{\pgfqpoint{1.111551in}{0.958969in}}{\pgfqpoint{1.120030in}{0.962481in}}{\pgfqpoint{1.126281in}{0.968732in}}%
\pgfpathcurveto{\pgfqpoint{1.132532in}{0.974983in}}{\pgfqpoint{1.136044in}{0.983462in}}{\pgfqpoint{1.136044in}{0.992302in}}%
\pgfpathcurveto{\pgfqpoint{1.136044in}{1.001142in}}{\pgfqpoint{1.132532in}{1.009621in}}{\pgfqpoint{1.126281in}{1.015872in}}%
\pgfpathcurveto{\pgfqpoint{1.120030in}{1.022123in}}{\pgfqpoint{1.111551in}{1.025635in}}{\pgfqpoint{1.102710in}{1.025635in}}%
\pgfpathcurveto{\pgfqpoint{1.093870in}{1.025635in}}{\pgfqpoint{1.085391in}{1.022123in}}{\pgfqpoint{1.079140in}{1.015872in}}%
\pgfpathcurveto{\pgfqpoint{1.072889in}{1.009621in}}{\pgfqpoint{1.069377in}{1.001142in}}{\pgfqpoint{1.069377in}{0.992302in}}%
\pgfpathcurveto{\pgfqpoint{1.069377in}{0.983462in}}{\pgfqpoint{1.072889in}{0.974983in}}{\pgfqpoint{1.079140in}{0.968732in}}%
\pgfpathcurveto{\pgfqpoint{1.085391in}{0.962481in}}{\pgfqpoint{1.093870in}{0.958969in}}{\pgfqpoint{1.102710in}{0.958969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103976in}{0.954803in}}%
\pgfpathcurveto{\pgfqpoint{1.112816in}{0.954803in}}{\pgfqpoint{1.121295in}{0.958315in}}{\pgfqpoint{1.127546in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{1.133797in}{0.970817in}}{\pgfqpoint{1.137309in}{0.979296in}}{\pgfqpoint{1.137309in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{1.137309in}{0.996976in}}{\pgfqpoint{1.133797in}{1.005455in}}{\pgfqpoint{1.127546in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{1.121295in}{1.017957in}}{\pgfqpoint{1.112816in}{1.021469in}}{\pgfqpoint{1.103976in}{1.021469in}}%
\pgfpathcurveto{\pgfqpoint{1.095136in}{1.021469in}}{\pgfqpoint{1.086657in}{1.017957in}}{\pgfqpoint{1.080406in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{1.074155in}{1.005455in}}{\pgfqpoint{1.070643in}{0.996976in}}{\pgfqpoint{1.070643in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{1.070643in}{0.979296in}}{\pgfqpoint{1.074155in}{0.970817in}}{\pgfqpoint{1.080406in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{1.086657in}{0.958315in}}{\pgfqpoint{1.095136in}{0.954803in}}{\pgfqpoint{1.103976in}{0.954803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104859in}{1.025023in}}%
\pgfpathcurveto{\pgfqpoint{1.113699in}{1.025023in}}{\pgfqpoint{1.122178in}{1.028535in}}{\pgfqpoint{1.128429in}{1.034786in}}%
\pgfpathcurveto{\pgfqpoint{1.134680in}{1.041037in}}{\pgfqpoint{1.138192in}{1.049516in}}{\pgfqpoint{1.138192in}{1.058356in}}%
\pgfpathcurveto{\pgfqpoint{1.138192in}{1.067196in}}{\pgfqpoint{1.134680in}{1.075675in}}{\pgfqpoint{1.128429in}{1.081926in}}%
\pgfpathcurveto{\pgfqpoint{1.122178in}{1.088177in}}{\pgfqpoint{1.113699in}{1.091689in}}{\pgfqpoint{1.104859in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{1.096019in}{1.091689in}}{\pgfqpoint{1.087540in}{1.088177in}}{\pgfqpoint{1.081289in}{1.081926in}}%
\pgfpathcurveto{\pgfqpoint{1.075038in}{1.075675in}}{\pgfqpoint{1.071526in}{1.067196in}}{\pgfqpoint{1.071526in}{1.058356in}}%
\pgfpathcurveto{\pgfqpoint{1.071526in}{1.049516in}}{\pgfqpoint{1.075038in}{1.041037in}}{\pgfqpoint{1.081289in}{1.034786in}}%
\pgfpathcurveto{\pgfqpoint{1.087540in}{1.028535in}}{\pgfqpoint{1.096019in}{1.025023in}}{\pgfqpoint{1.104859in}{1.025023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110668in}{0.890219in}}%
\pgfpathcurveto{\pgfqpoint{1.119508in}{0.890219in}}{\pgfqpoint{1.127987in}{0.893731in}}{\pgfqpoint{1.134238in}{0.899982in}}%
\pgfpathcurveto{\pgfqpoint{1.140489in}{0.906233in}}{\pgfqpoint{1.144001in}{0.914712in}}{\pgfqpoint{1.144001in}{0.923552in}}%
\pgfpathcurveto{\pgfqpoint{1.144001in}{0.932392in}}{\pgfqpoint{1.140489in}{0.940872in}}{\pgfqpoint{1.134238in}{0.947122in}}%
\pgfpathcurveto{\pgfqpoint{1.127987in}{0.953373in}}{\pgfqpoint{1.119508in}{0.956886in}}{\pgfqpoint{1.110668in}{0.956886in}}%
\pgfpathcurveto{\pgfqpoint{1.101828in}{0.956886in}}{\pgfqpoint{1.093349in}{0.953373in}}{\pgfqpoint{1.087098in}{0.947122in}}%
\pgfpathcurveto{\pgfqpoint{1.080847in}{0.940872in}}{\pgfqpoint{1.077335in}{0.932392in}}{\pgfqpoint{1.077335in}{0.923552in}}%
\pgfpathcurveto{\pgfqpoint{1.077335in}{0.914712in}}{\pgfqpoint{1.080847in}{0.906233in}}{\pgfqpoint{1.087098in}{0.899982in}}%
\pgfpathcurveto{\pgfqpoint{1.093349in}{0.893731in}}{\pgfqpoint{1.101828in}{0.890219in}}{\pgfqpoint{1.110668in}{0.890219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125086in}{1.019950in}}%
\pgfpathcurveto{\pgfqpoint{1.133926in}{1.019950in}}{\pgfqpoint{1.142405in}{1.023462in}}{\pgfqpoint{1.148656in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{1.154907in}{1.035964in}}{\pgfqpoint{1.158419in}{1.044443in}}{\pgfqpoint{1.158419in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.158419in}{1.062123in}}{\pgfqpoint{1.154907in}{1.070603in}}{\pgfqpoint{1.148656in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.142405in}{1.083105in}}{\pgfqpoint{1.133926in}{1.086617in}}{\pgfqpoint{1.125086in}{1.086617in}}%
\pgfpathcurveto{\pgfqpoint{1.116246in}{1.086617in}}{\pgfqpoint{1.107767in}{1.083105in}}{\pgfqpoint{1.101516in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.095265in}{1.070603in}}{\pgfqpoint{1.091753in}{1.062123in}}{\pgfqpoint{1.091753in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.091753in}{1.044443in}}{\pgfqpoint{1.095265in}{1.035964in}}{\pgfqpoint{1.101516in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{1.023462in}}{\pgfqpoint{1.116246in}{1.019950in}}{\pgfqpoint{1.125086in}{1.019950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155391in}{0.957422in}}%
\pgfpathcurveto{\pgfqpoint{1.164231in}{0.957422in}}{\pgfqpoint{1.172710in}{0.960934in}}{\pgfqpoint{1.178961in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.973436in}}{\pgfqpoint{1.188724in}{0.981915in}}{\pgfqpoint{1.188724in}{0.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.188724in}{0.999596in}}{\pgfqpoint{1.185212in}{1.008075in}}{\pgfqpoint{1.178961in}{1.014326in}}%
\pgfpathcurveto{\pgfqpoint{1.172710in}{1.020577in}}{\pgfqpoint{1.164231in}{1.024089in}}{\pgfqpoint{1.155391in}{1.024089in}}%
\pgfpathcurveto{\pgfqpoint{1.146551in}{1.024089in}}{\pgfqpoint{1.138071in}{1.020577in}}{\pgfqpoint{1.131820in}{1.014326in}}%
\pgfpathcurveto{\pgfqpoint{1.125569in}{1.008075in}}{\pgfqpoint{1.122057in}{0.999596in}}{\pgfqpoint{1.122057in}{0.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.122057in}{0.981915in}}{\pgfqpoint{1.125569in}{0.973436in}}{\pgfqpoint{1.131820in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.138071in}{0.960934in}}{\pgfqpoint{1.146551in}{0.957422in}}{\pgfqpoint{1.155391in}{0.957422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165189in}{0.965178in}}%
\pgfpathcurveto{\pgfqpoint{1.174029in}{0.965178in}}{\pgfqpoint{1.182508in}{0.968690in}}{\pgfqpoint{1.188759in}{0.974941in}}%
\pgfpathcurveto{\pgfqpoint{1.195010in}{0.981192in}}{\pgfqpoint{1.198522in}{0.989671in}}{\pgfqpoint{1.198522in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{1.198522in}{1.007351in}}{\pgfqpoint{1.195010in}{1.015830in}}{\pgfqpoint{1.188759in}{1.022081in}}%
\pgfpathcurveto{\pgfqpoint{1.182508in}{1.028332in}}{\pgfqpoint{1.174029in}{1.031844in}}{\pgfqpoint{1.165189in}{1.031844in}}%
\pgfpathcurveto{\pgfqpoint{1.156349in}{1.031844in}}{\pgfqpoint{1.147869in}{1.028332in}}{\pgfqpoint{1.141618in}{1.022081in}}%
\pgfpathcurveto{\pgfqpoint{1.135368in}{1.015830in}}{\pgfqpoint{1.131855in}{1.007351in}}{\pgfqpoint{1.131855in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{1.131855in}{0.989671in}}{\pgfqpoint{1.135368in}{0.981192in}}{\pgfqpoint{1.141618in}{0.974941in}}%
\pgfpathcurveto{\pgfqpoint{1.147869in}{0.968690in}}{\pgfqpoint{1.156349in}{0.965178in}}{\pgfqpoint{1.165189in}{0.965178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168624in}{1.026164in}}%
\pgfpathcurveto{\pgfqpoint{1.177464in}{1.026164in}}{\pgfqpoint{1.185943in}{1.029676in}}{\pgfqpoint{1.192194in}{1.035927in}}%
\pgfpathcurveto{\pgfqpoint{1.198445in}{1.042178in}}{\pgfqpoint{1.201957in}{1.050657in}}{\pgfqpoint{1.201957in}{1.059497in}}%
\pgfpathcurveto{\pgfqpoint{1.201957in}{1.068338in}}{\pgfqpoint{1.198445in}{1.076817in}}{\pgfqpoint{1.192194in}{1.083068in}}%
\pgfpathcurveto{\pgfqpoint{1.185943in}{1.089319in}}{\pgfqpoint{1.177464in}{1.092831in}}{\pgfqpoint{1.168624in}{1.092831in}}%
\pgfpathcurveto{\pgfqpoint{1.159784in}{1.092831in}}{\pgfqpoint{1.151305in}{1.089319in}}{\pgfqpoint{1.145054in}{1.083068in}}%
\pgfpathcurveto{\pgfqpoint{1.138803in}{1.076817in}}{\pgfqpoint{1.135291in}{1.068338in}}{\pgfqpoint{1.135291in}{1.059497in}}%
\pgfpathcurveto{\pgfqpoint{1.135291in}{1.050657in}}{\pgfqpoint{1.138803in}{1.042178in}}{\pgfqpoint{1.145054in}{1.035927in}}%
\pgfpathcurveto{\pgfqpoint{1.151305in}{1.029676in}}{\pgfqpoint{1.159784in}{1.026164in}}{\pgfqpoint{1.168624in}{1.026164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199917in}{1.009654in}}%
\pgfpathcurveto{\pgfqpoint{1.208757in}{1.009654in}}{\pgfqpoint{1.217237in}{1.013166in}}{\pgfqpoint{1.223487in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{1.229738in}{1.025668in}}{\pgfqpoint{1.233251in}{1.034147in}}{\pgfqpoint{1.233251in}{1.042987in}}%
\pgfpathcurveto{\pgfqpoint{1.233251in}{1.051828in}}{\pgfqpoint{1.229738in}{1.060307in}}{\pgfqpoint{1.223487in}{1.066558in}}%
\pgfpathcurveto{\pgfqpoint{1.217237in}{1.072809in}}{\pgfqpoint{1.208757in}{1.076321in}}{\pgfqpoint{1.199917in}{1.076321in}}%
\pgfpathcurveto{\pgfqpoint{1.191077in}{1.076321in}}{\pgfqpoint{1.182598in}{1.072809in}}{\pgfqpoint{1.176347in}{1.066558in}}%
\pgfpathcurveto{\pgfqpoint{1.170096in}{1.060307in}}{\pgfqpoint{1.166584in}{1.051828in}}{\pgfqpoint{1.166584in}{1.042987in}}%
\pgfpathcurveto{\pgfqpoint{1.166584in}{1.034147in}}{\pgfqpoint{1.170096in}{1.025668in}}{\pgfqpoint{1.176347in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{1.182598in}{1.013166in}}{\pgfqpoint{1.191077in}{1.009654in}}{\pgfqpoint{1.199917in}{1.009654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202290in}{0.980684in}}%
\pgfpathcurveto{\pgfqpoint{1.211130in}{0.980684in}}{\pgfqpoint{1.219609in}{0.984197in}}{\pgfqpoint{1.225860in}{0.990448in}}%
\pgfpathcurveto{\pgfqpoint{1.232111in}{0.996698in}}{\pgfqpoint{1.235623in}{1.005178in}}{\pgfqpoint{1.235623in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.235623in}{1.022858in}}{\pgfqpoint{1.232111in}{1.031337in}}{\pgfqpoint{1.225860in}{1.037588in}}%
\pgfpathcurveto{\pgfqpoint{1.219609in}{1.043839in}}{\pgfqpoint{1.211130in}{1.047351in}}{\pgfqpoint{1.202290in}{1.047351in}}%
\pgfpathcurveto{\pgfqpoint{1.193449in}{1.047351in}}{\pgfqpoint{1.184970in}{1.043839in}}{\pgfqpoint{1.178719in}{1.037588in}}%
\pgfpathcurveto{\pgfqpoint{1.172468in}{1.031337in}}{\pgfqpoint{1.168956in}{1.022858in}}{\pgfqpoint{1.168956in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.168956in}{1.005178in}}{\pgfqpoint{1.172468in}{0.996698in}}{\pgfqpoint{1.178719in}{0.990448in}}%
\pgfpathcurveto{\pgfqpoint{1.184970in}{0.984197in}}{\pgfqpoint{1.193449in}{0.980684in}}{\pgfqpoint{1.202290in}{0.980684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202907in}{0.974769in}}%
\pgfpathcurveto{\pgfqpoint{1.211747in}{0.974769in}}{\pgfqpoint{1.220227in}{0.978281in}}{\pgfqpoint{1.226477in}{0.984532in}}%
\pgfpathcurveto{\pgfqpoint{1.232728in}{0.990783in}}{\pgfqpoint{1.236241in}{0.999262in}}{\pgfqpoint{1.236241in}{1.008102in}}%
\pgfpathcurveto{\pgfqpoint{1.236241in}{1.016942in}}{\pgfqpoint{1.232728in}{1.025421in}}{\pgfqpoint{1.226477in}{1.031672in}}%
\pgfpathcurveto{\pgfqpoint{1.220227in}{1.037923in}}{\pgfqpoint{1.211747in}{1.041435in}}{\pgfqpoint{1.202907in}{1.041435in}}%
\pgfpathcurveto{\pgfqpoint{1.194067in}{1.041435in}}{\pgfqpoint{1.185588in}{1.037923in}}{\pgfqpoint{1.179337in}{1.031672in}}%
\pgfpathcurveto{\pgfqpoint{1.173086in}{1.025421in}}{\pgfqpoint{1.169574in}{1.016942in}}{\pgfqpoint{1.169574in}{1.008102in}}%
\pgfpathcurveto{\pgfqpoint{1.169574in}{0.999262in}}{\pgfqpoint{1.173086in}{0.990783in}}{\pgfqpoint{1.179337in}{0.984532in}}%
\pgfpathcurveto{\pgfqpoint{1.185588in}{0.978281in}}{\pgfqpoint{1.194067in}{0.974769in}}{\pgfqpoint{1.202907in}{0.974769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203084in}{1.016415in}}%
\pgfpathcurveto{\pgfqpoint{1.211924in}{1.016415in}}{\pgfqpoint{1.220403in}{1.019927in}}{\pgfqpoint{1.226654in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{1.232905in}{1.032429in}}{\pgfqpoint{1.236417in}{1.040908in}}{\pgfqpoint{1.236417in}{1.049748in}}%
\pgfpathcurveto{\pgfqpoint{1.236417in}{1.058589in}}{\pgfqpoint{1.232905in}{1.067068in}}{\pgfqpoint{1.226654in}{1.073319in}}%
\pgfpathcurveto{\pgfqpoint{1.220403in}{1.079570in}}{\pgfqpoint{1.211924in}{1.083082in}}{\pgfqpoint{1.203084in}{1.083082in}}%
\pgfpathcurveto{\pgfqpoint{1.194243in}{1.083082in}}{\pgfqpoint{1.185764in}{1.079570in}}{\pgfqpoint{1.179513in}{1.073319in}}%
\pgfpathcurveto{\pgfqpoint{1.173262in}{1.067068in}}{\pgfqpoint{1.169750in}{1.058589in}}{\pgfqpoint{1.169750in}{1.049748in}}%
\pgfpathcurveto{\pgfqpoint{1.169750in}{1.040908in}}{\pgfqpoint{1.173262in}{1.032429in}}{\pgfqpoint{1.179513in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{1.185764in}{1.019927in}}{\pgfqpoint{1.194243in}{1.016415in}}{\pgfqpoint{1.203084in}{1.016415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241209in}{1.057243in}}%
\pgfpathcurveto{\pgfqpoint{1.250049in}{1.057243in}}{\pgfqpoint{1.258528in}{1.060755in}}{\pgfqpoint{1.264779in}{1.067006in}}%
\pgfpathcurveto{\pgfqpoint{1.271030in}{1.073257in}}{\pgfqpoint{1.274542in}{1.081736in}}{\pgfqpoint{1.274542in}{1.090576in}}%
\pgfpathcurveto{\pgfqpoint{1.274542in}{1.099416in}}{\pgfqpoint{1.271030in}{1.107895in}}{\pgfqpoint{1.264779in}{1.114146in}}%
\pgfpathcurveto{\pgfqpoint{1.258528in}{1.120397in}}{\pgfqpoint{1.250049in}{1.123909in}}{\pgfqpoint{1.241209in}{1.123909in}}%
\pgfpathcurveto{\pgfqpoint{1.232368in}{1.123909in}}{\pgfqpoint{1.223889in}{1.120397in}}{\pgfqpoint{1.217638in}{1.114146in}}%
\pgfpathcurveto{\pgfqpoint{1.211387in}{1.107895in}}{\pgfqpoint{1.207875in}{1.099416in}}{\pgfqpoint{1.207875in}{1.090576in}}%
\pgfpathcurveto{\pgfqpoint{1.207875in}{1.081736in}}{\pgfqpoint{1.211387in}{1.073257in}}{\pgfqpoint{1.217638in}{1.067006in}}%
\pgfpathcurveto{\pgfqpoint{1.223889in}{1.060755in}}{\pgfqpoint{1.232368in}{1.057243in}}{\pgfqpoint{1.241209in}{1.057243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248921in}{0.972135in}}%
\pgfpathcurveto{\pgfqpoint{1.257761in}{0.972135in}}{\pgfqpoint{1.266240in}{0.975648in}}{\pgfqpoint{1.272491in}{0.981899in}}%
\pgfpathcurveto{\pgfqpoint{1.278742in}{0.988149in}}{\pgfqpoint{1.282254in}{0.996629in}}{\pgfqpoint{1.282254in}{1.005469in}}%
\pgfpathcurveto{\pgfqpoint{1.282254in}{1.014309in}}{\pgfqpoint{1.278742in}{1.022788in}}{\pgfqpoint{1.272491in}{1.029039in}}%
\pgfpathcurveto{\pgfqpoint{1.266240in}{1.035290in}}{\pgfqpoint{1.257761in}{1.038802in}}{\pgfqpoint{1.248921in}{1.038802in}}%
\pgfpathcurveto{\pgfqpoint{1.240081in}{1.038802in}}{\pgfqpoint{1.231602in}{1.035290in}}{\pgfqpoint{1.225351in}{1.029039in}}%
\pgfpathcurveto{\pgfqpoint{1.219100in}{1.022788in}}{\pgfqpoint{1.215588in}{1.014309in}}{\pgfqpoint{1.215588in}{1.005469in}}%
\pgfpathcurveto{\pgfqpoint{1.215588in}{0.996629in}}{\pgfqpoint{1.219100in}{0.988149in}}{\pgfqpoint{1.225351in}{0.981899in}}%
\pgfpathcurveto{\pgfqpoint{1.231602in}{0.975648in}}{\pgfqpoint{1.240081in}{0.972135in}}{\pgfqpoint{1.248921in}{0.972135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252775in}{0.868261in}}%
\pgfpathcurveto{\pgfqpoint{1.261615in}{0.868261in}}{\pgfqpoint{1.270094in}{0.871774in}}{\pgfqpoint{1.276345in}{0.878024in}}%
\pgfpathcurveto{\pgfqpoint{1.282596in}{0.884275in}}{\pgfqpoint{1.286108in}{0.892755in}}{\pgfqpoint{1.286108in}{0.901595in}}%
\pgfpathcurveto{\pgfqpoint{1.286108in}{0.910435in}}{\pgfqpoint{1.282596in}{0.918914in}}{\pgfqpoint{1.276345in}{0.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.270094in}{0.931416in}}{\pgfqpoint{1.261615in}{0.934928in}}{\pgfqpoint{1.252775in}{0.934928in}}%
\pgfpathcurveto{\pgfqpoint{1.243935in}{0.934928in}}{\pgfqpoint{1.235456in}{0.931416in}}{\pgfqpoint{1.229205in}{0.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.222954in}{0.918914in}}{\pgfqpoint{1.219442in}{0.910435in}}{\pgfqpoint{1.219442in}{0.901595in}}%
\pgfpathcurveto{\pgfqpoint{1.219442in}{0.892755in}}{\pgfqpoint{1.222954in}{0.884275in}}{\pgfqpoint{1.229205in}{0.878024in}}%
\pgfpathcurveto{\pgfqpoint{1.235456in}{0.871774in}}{\pgfqpoint{1.243935in}{0.868261in}}{\pgfqpoint{1.252775in}{0.868261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254332in}{0.796374in}}%
\pgfpathcurveto{\pgfqpoint{1.263172in}{0.796374in}}{\pgfqpoint{1.271651in}{0.799886in}}{\pgfqpoint{1.277902in}{0.806137in}}%
\pgfpathcurveto{\pgfqpoint{1.284153in}{0.812388in}}{\pgfqpoint{1.287665in}{0.820867in}}{\pgfqpoint{1.287665in}{0.829708in}}%
\pgfpathcurveto{\pgfqpoint{1.287665in}{0.838548in}}{\pgfqpoint{1.284153in}{0.847027in}}{\pgfqpoint{1.277902in}{0.853278in}}%
\pgfpathcurveto{\pgfqpoint{1.271651in}{0.859529in}}{\pgfqpoint{1.263172in}{0.863041in}}{\pgfqpoint{1.254332in}{0.863041in}}%
\pgfpathcurveto{\pgfqpoint{1.245492in}{0.863041in}}{\pgfqpoint{1.237012in}{0.859529in}}{\pgfqpoint{1.230761in}{0.853278in}}%
\pgfpathcurveto{\pgfqpoint{1.224511in}{0.847027in}}{\pgfqpoint{1.220998in}{0.838548in}}{\pgfqpoint{1.220998in}{0.829708in}}%
\pgfpathcurveto{\pgfqpoint{1.220998in}{0.820867in}}{\pgfqpoint{1.224511in}{0.812388in}}{\pgfqpoint{1.230761in}{0.806137in}}%
\pgfpathcurveto{\pgfqpoint{1.237012in}{0.799886in}}{\pgfqpoint{1.245492in}{0.796374in}}{\pgfqpoint{1.254332in}{0.796374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291208in}{1.012915in}}%
\pgfpathcurveto{\pgfqpoint{1.300049in}{1.012915in}}{\pgfqpoint{1.308528in}{1.016428in}}{\pgfqpoint{1.314779in}{1.022678in}}%
\pgfpathcurveto{\pgfqpoint{1.321030in}{1.028929in}}{\pgfqpoint{1.324542in}{1.037409in}}{\pgfqpoint{1.324542in}{1.046249in}}%
\pgfpathcurveto{\pgfqpoint{1.324542in}{1.055089in}}{\pgfqpoint{1.321030in}{1.063568in}}{\pgfqpoint{1.314779in}{1.069819in}}%
\pgfpathcurveto{\pgfqpoint{1.308528in}{1.076070in}}{\pgfqpoint{1.300049in}{1.079582in}}{\pgfqpoint{1.291208in}{1.079582in}}%
\pgfpathcurveto{\pgfqpoint{1.282368in}{1.079582in}}{\pgfqpoint{1.273889in}{1.076070in}}{\pgfqpoint{1.267638in}{1.069819in}}%
\pgfpathcurveto{\pgfqpoint{1.261387in}{1.063568in}}{\pgfqpoint{1.257875in}{1.055089in}}{\pgfqpoint{1.257875in}{1.046249in}}%
\pgfpathcurveto{\pgfqpoint{1.257875in}{1.037409in}}{\pgfqpoint{1.261387in}{1.028929in}}{\pgfqpoint{1.267638in}{1.022678in}}%
\pgfpathcurveto{\pgfqpoint{1.273889in}{1.016428in}}{\pgfqpoint{1.282368in}{1.012915in}}{\pgfqpoint{1.291208in}{1.012915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291568in}{0.782357in}}%
\pgfpathcurveto{\pgfqpoint{1.300408in}{0.782357in}}{\pgfqpoint{1.308887in}{0.785869in}}{\pgfqpoint{1.315138in}{0.792120in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{0.798371in}}{\pgfqpoint{1.324901in}{0.806850in}}{\pgfqpoint{1.324901in}{0.815690in}}%
\pgfpathcurveto{\pgfqpoint{1.324901in}{0.824530in}}{\pgfqpoint{1.321389in}{0.833009in}}{\pgfqpoint{1.315138in}{0.839260in}}%
\pgfpathcurveto{\pgfqpoint{1.308887in}{0.845511in}}{\pgfqpoint{1.300408in}{0.849023in}}{\pgfqpoint{1.291568in}{0.849023in}}%
\pgfpathcurveto{\pgfqpoint{1.282728in}{0.849023in}}{\pgfqpoint{1.274248in}{0.845511in}}{\pgfqpoint{1.267997in}{0.839260in}}%
\pgfpathcurveto{\pgfqpoint{1.261747in}{0.833009in}}{\pgfqpoint{1.258234in}{0.824530in}}{\pgfqpoint{1.258234in}{0.815690in}}%
\pgfpathcurveto{\pgfqpoint{1.258234in}{0.806850in}}{\pgfqpoint{1.261747in}{0.798371in}}{\pgfqpoint{1.267997in}{0.792120in}}%
\pgfpathcurveto{\pgfqpoint{1.274248in}{0.785869in}}{\pgfqpoint{1.282728in}{0.782357in}}{\pgfqpoint{1.291568in}{0.782357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298409in}{0.959998in}}%
\pgfpathcurveto{\pgfqpoint{1.307249in}{0.959998in}}{\pgfqpoint{1.315729in}{0.963510in}}{\pgfqpoint{1.321979in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.328230in}{0.976012in}}{\pgfqpoint{1.331743in}{0.984491in}}{\pgfqpoint{1.331743in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{1.331743in}{1.002171in}}{\pgfqpoint{1.328230in}{1.010651in}}{\pgfqpoint{1.321979in}{1.016901in}}%
\pgfpathcurveto{\pgfqpoint{1.315729in}{1.023152in}}{\pgfqpoint{1.307249in}{1.026665in}}{\pgfqpoint{1.298409in}{1.026665in}}%
\pgfpathcurveto{\pgfqpoint{1.289569in}{1.026665in}}{\pgfqpoint{1.281090in}{1.023152in}}{\pgfqpoint{1.274839in}{1.016901in}}%
\pgfpathcurveto{\pgfqpoint{1.268588in}{1.010651in}}{\pgfqpoint{1.265076in}{1.002171in}}{\pgfqpoint{1.265076in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{1.265076in}{0.984491in}}{\pgfqpoint{1.268588in}{0.976012in}}{\pgfqpoint{1.274839in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.281090in}{0.963510in}}{\pgfqpoint{1.289569in}{0.959998in}}{\pgfqpoint{1.298409in}{0.959998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301676in}{0.930490in}}%
\pgfpathcurveto{\pgfqpoint{1.310516in}{0.930490in}}{\pgfqpoint{1.318995in}{0.934002in}}{\pgfqpoint{1.325246in}{0.940253in}}%
\pgfpathcurveto{\pgfqpoint{1.331497in}{0.946504in}}{\pgfqpoint{1.335009in}{0.954983in}}{\pgfqpoint{1.335009in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.335009in}{0.972663in}}{\pgfqpoint{1.331497in}{0.981142in}}{\pgfqpoint{1.325246in}{0.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.318995in}{0.993644in}}{\pgfqpoint{1.310516in}{0.997156in}}{\pgfqpoint{1.301676in}{0.997156in}}%
\pgfpathcurveto{\pgfqpoint{1.292836in}{0.997156in}}{\pgfqpoint{1.284356in}{0.993644in}}{\pgfqpoint{1.278105in}{0.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.271854in}{0.981142in}}{\pgfqpoint{1.268342in}{0.972663in}}{\pgfqpoint{1.268342in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.268342in}{0.954983in}}{\pgfqpoint{1.271854in}{0.946504in}}{\pgfqpoint{1.278105in}{0.940253in}}%
\pgfpathcurveto{\pgfqpoint{1.284356in}{0.934002in}}{\pgfqpoint{1.292836in}{0.930490in}}{\pgfqpoint{1.301676in}{0.930490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302147in}{0.856045in}}%
\pgfpathcurveto{\pgfqpoint{1.310987in}{0.856045in}}{\pgfqpoint{1.319467in}{0.859557in}}{\pgfqpoint{1.325717in}{0.865808in}}%
\pgfpathcurveto{\pgfqpoint{1.331968in}{0.872059in}}{\pgfqpoint{1.335481in}{0.880538in}}{\pgfqpoint{1.335481in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.335481in}{0.898218in}}{\pgfqpoint{1.331968in}{0.906697in}}{\pgfqpoint{1.325717in}{0.912948in}}%
\pgfpathcurveto{\pgfqpoint{1.319467in}{0.919199in}}{\pgfqpoint{1.310987in}{0.922711in}}{\pgfqpoint{1.302147in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{1.293307in}{0.922711in}}{\pgfqpoint{1.284828in}{0.919199in}}{\pgfqpoint{1.278577in}{0.912948in}}%
\pgfpathcurveto{\pgfqpoint{1.272326in}{0.906697in}}{\pgfqpoint{1.268814in}{0.898218in}}{\pgfqpoint{1.268814in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.268814in}{0.880538in}}{\pgfqpoint{1.272326in}{0.872059in}}{\pgfqpoint{1.278577in}{0.865808in}}%
\pgfpathcurveto{\pgfqpoint{1.284828in}{0.859557in}}{\pgfqpoint{1.293307in}{0.856045in}}{\pgfqpoint{1.302147in}{0.856045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330799in}{0.890597in}}%
\pgfpathcurveto{\pgfqpoint{1.339639in}{0.890597in}}{\pgfqpoint{1.348118in}{0.894109in}}{\pgfqpoint{1.354369in}{0.900360in}}%
\pgfpathcurveto{\pgfqpoint{1.360620in}{0.906611in}}{\pgfqpoint{1.364132in}{0.915090in}}{\pgfqpoint{1.364132in}{0.923930in}}%
\pgfpathcurveto{\pgfqpoint{1.364132in}{0.932770in}}{\pgfqpoint{1.360620in}{0.941249in}}{\pgfqpoint{1.354369in}{0.947500in}}%
\pgfpathcurveto{\pgfqpoint{1.348118in}{0.953751in}}{\pgfqpoint{1.339639in}{0.957263in}}{\pgfqpoint{1.330799in}{0.957263in}}%
\pgfpathcurveto{\pgfqpoint{1.321959in}{0.957263in}}{\pgfqpoint{1.313479in}{0.953751in}}{\pgfqpoint{1.307229in}{0.947500in}}%
\pgfpathcurveto{\pgfqpoint{1.300978in}{0.941249in}}{\pgfqpoint{1.297465in}{0.932770in}}{\pgfqpoint{1.297465in}{0.923930in}}%
\pgfpathcurveto{\pgfqpoint{1.297465in}{0.915090in}}{\pgfqpoint{1.300978in}{0.906611in}}{\pgfqpoint{1.307229in}{0.900360in}}%
\pgfpathcurveto{\pgfqpoint{1.313479in}{0.894109in}}{\pgfqpoint{1.321959in}{0.890597in}}{\pgfqpoint{1.330799in}{0.890597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341901in}{0.779241in}}%
\pgfpathcurveto{\pgfqpoint{1.350741in}{0.779241in}}{\pgfqpoint{1.359220in}{0.782753in}}{\pgfqpoint{1.365471in}{0.789004in}}%
\pgfpathcurveto{\pgfqpoint{1.371722in}{0.795255in}}{\pgfqpoint{1.375234in}{0.803734in}}{\pgfqpoint{1.375234in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.375234in}{0.821414in}}{\pgfqpoint{1.371722in}{0.829894in}}{\pgfqpoint{1.365471in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{1.359220in}{0.842395in}}{\pgfqpoint{1.350741in}{0.845908in}}{\pgfqpoint{1.341901in}{0.845908in}}%
\pgfpathcurveto{\pgfqpoint{1.333061in}{0.845908in}}{\pgfqpoint{1.324582in}{0.842395in}}{\pgfqpoint{1.318331in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{1.312080in}{0.829894in}}{\pgfqpoint{1.308568in}{0.821414in}}{\pgfqpoint{1.308568in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.308568in}{0.803734in}}{\pgfqpoint{1.312080in}{0.795255in}}{\pgfqpoint{1.318331in}{0.789004in}}%
\pgfpathcurveto{\pgfqpoint{1.324582in}{0.782753in}}{\pgfqpoint{1.333061in}{0.779241in}}{\pgfqpoint{1.341901in}{0.779241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360961in}{0.881728in}}%
\pgfpathcurveto{\pgfqpoint{1.369801in}{0.881728in}}{\pgfqpoint{1.378280in}{0.885240in}}{\pgfqpoint{1.384531in}{0.891491in}}%
\pgfpathcurveto{\pgfqpoint{1.390782in}{0.897742in}}{\pgfqpoint{1.394294in}{0.906221in}}{\pgfqpoint{1.394294in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.394294in}{0.923901in}}{\pgfqpoint{1.390782in}{0.932380in}}{\pgfqpoint{1.384531in}{0.938631in}}%
\pgfpathcurveto{\pgfqpoint{1.378280in}{0.944882in}}{\pgfqpoint{1.369801in}{0.948394in}}{\pgfqpoint{1.360961in}{0.948394in}}%
\pgfpathcurveto{\pgfqpoint{1.352121in}{0.948394in}}{\pgfqpoint{1.343642in}{0.944882in}}{\pgfqpoint{1.337391in}{0.938631in}}%
\pgfpathcurveto{\pgfqpoint{1.331140in}{0.932380in}}{\pgfqpoint{1.327628in}{0.923901in}}{\pgfqpoint{1.327628in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.327628in}{0.906221in}}{\pgfqpoint{1.331140in}{0.897742in}}{\pgfqpoint{1.337391in}{0.891491in}}%
\pgfpathcurveto{\pgfqpoint{1.343642in}{0.885240in}}{\pgfqpoint{1.352121in}{0.881728in}}{\pgfqpoint{1.360961in}{0.881728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368475in}{0.764791in}}%
\pgfpathcurveto{\pgfqpoint{1.377315in}{0.764791in}}{\pgfqpoint{1.385795in}{0.768303in}}{\pgfqpoint{1.392046in}{0.774554in}}%
\pgfpathcurveto{\pgfqpoint{1.398296in}{0.780805in}}{\pgfqpoint{1.401809in}{0.789284in}}{\pgfqpoint{1.401809in}{0.798124in}}%
\pgfpathcurveto{\pgfqpoint{1.401809in}{0.806964in}}{\pgfqpoint{1.398296in}{0.815443in}}{\pgfqpoint{1.392046in}{0.821694in}}%
\pgfpathcurveto{\pgfqpoint{1.385795in}{0.827945in}}{\pgfqpoint{1.377315in}{0.831457in}}{\pgfqpoint{1.368475in}{0.831457in}}%
\pgfpathcurveto{\pgfqpoint{1.359635in}{0.831457in}}{\pgfqpoint{1.351156in}{0.827945in}}{\pgfqpoint{1.344905in}{0.821694in}}%
\pgfpathcurveto{\pgfqpoint{1.338654in}{0.815443in}}{\pgfqpoint{1.335142in}{0.806964in}}{\pgfqpoint{1.335142in}{0.798124in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{0.789284in}}{\pgfqpoint{1.338654in}{0.780805in}}{\pgfqpoint{1.344905in}{0.774554in}}%
\pgfpathcurveto{\pgfqpoint{1.351156in}{0.768303in}}{\pgfqpoint{1.359635in}{0.764791in}}{\pgfqpoint{1.368475in}{0.764791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373399in}{0.835007in}}%
\pgfpathcurveto{\pgfqpoint{1.382240in}{0.835007in}}{\pgfqpoint{1.390719in}{0.838519in}}{\pgfqpoint{1.396970in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.403221in}{0.851021in}}{\pgfqpoint{1.406733in}{0.859500in}}{\pgfqpoint{1.406733in}{0.868341in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{0.877181in}}{\pgfqpoint{1.403221in}{0.885660in}}{\pgfqpoint{1.396970in}{0.891911in}}%
\pgfpathcurveto{\pgfqpoint{1.390719in}{0.898162in}}{\pgfqpoint{1.382240in}{0.901674in}}{\pgfqpoint{1.373399in}{0.901674in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{0.901674in}}{\pgfqpoint{1.356080in}{0.898162in}}{\pgfqpoint{1.349829in}{0.891911in}}%
\pgfpathcurveto{\pgfqpoint{1.343578in}{0.885660in}}{\pgfqpoint{1.340066in}{0.877181in}}{\pgfqpoint{1.340066in}{0.868341in}}%
\pgfpathcurveto{\pgfqpoint{1.340066in}{0.859500in}}{\pgfqpoint{1.343578in}{0.851021in}}{\pgfqpoint{1.349829in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.356080in}{0.838519in}}{\pgfqpoint{1.364559in}{0.835007in}}{\pgfqpoint{1.373399in}{0.835007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376501in}{0.848525in}}%
\pgfpathcurveto{\pgfqpoint{1.385341in}{0.848525in}}{\pgfqpoint{1.393821in}{0.852037in}}{\pgfqpoint{1.400072in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{1.406322in}{0.864539in}}{\pgfqpoint{1.409835in}{0.873018in}}{\pgfqpoint{1.409835in}{0.881858in}}%
\pgfpathcurveto{\pgfqpoint{1.409835in}{0.890698in}}{\pgfqpoint{1.406322in}{0.899177in}}{\pgfqpoint{1.400072in}{0.905428in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{0.911679in}}{\pgfqpoint{1.385341in}{0.915191in}}{\pgfqpoint{1.376501in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{1.367661in}{0.915191in}}{\pgfqpoint{1.359182in}{0.911679in}}{\pgfqpoint{1.352931in}{0.905428in}}%
\pgfpathcurveto{\pgfqpoint{1.346680in}{0.899177in}}{\pgfqpoint{1.343168in}{0.890698in}}{\pgfqpoint{1.343168in}{0.881858in}}%
\pgfpathcurveto{\pgfqpoint{1.343168in}{0.873018in}}{\pgfqpoint{1.346680in}{0.864539in}}{\pgfqpoint{1.352931in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{1.359182in}{0.852037in}}{\pgfqpoint{1.367661in}{0.848525in}}{\pgfqpoint{1.376501in}{0.848525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383579in}{0.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.392419in}{0.769233in}}{\pgfqpoint{1.400898in}{0.772745in}}{\pgfqpoint{1.407149in}{0.778996in}}%
\pgfpathcurveto{\pgfqpoint{1.413400in}{0.785247in}}{\pgfqpoint{1.416912in}{0.793726in}}{\pgfqpoint{1.416912in}{0.802566in}}%
\pgfpathcurveto{\pgfqpoint{1.416912in}{0.811406in}}{\pgfqpoint{1.413400in}{0.819885in}}{\pgfqpoint{1.407149in}{0.826136in}}%
\pgfpathcurveto{\pgfqpoint{1.400898in}{0.832387in}}{\pgfqpoint{1.392419in}{0.835899in}}{\pgfqpoint{1.383579in}{0.835899in}}%
\pgfpathcurveto{\pgfqpoint{1.374739in}{0.835899in}}{\pgfqpoint{1.366259in}{0.832387in}}{\pgfqpoint{1.360008in}{0.826136in}}%
\pgfpathcurveto{\pgfqpoint{1.353758in}{0.819885in}}{\pgfqpoint{1.350245in}{0.811406in}}{\pgfqpoint{1.350245in}{0.802566in}}%
\pgfpathcurveto{\pgfqpoint{1.350245in}{0.793726in}}{\pgfqpoint{1.353758in}{0.785247in}}{\pgfqpoint{1.360008in}{0.778996in}}%
\pgfpathcurveto{\pgfqpoint{1.366259in}{0.772745in}}{\pgfqpoint{1.374739in}{0.769233in}}{\pgfqpoint{1.383579in}{0.769233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387837in}{0.919446in}}%
\pgfpathcurveto{\pgfqpoint{1.396677in}{0.919446in}}{\pgfqpoint{1.405156in}{0.922958in}}{\pgfqpoint{1.411407in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{1.417658in}{0.935460in}}{\pgfqpoint{1.421170in}{0.943939in}}{\pgfqpoint{1.421170in}{0.952779in}}%
\pgfpathcurveto{\pgfqpoint{1.421170in}{0.961619in}}{\pgfqpoint{1.417658in}{0.970098in}}{\pgfqpoint{1.411407in}{0.976349in}}%
\pgfpathcurveto{\pgfqpoint{1.405156in}{0.982600in}}{\pgfqpoint{1.396677in}{0.986112in}}{\pgfqpoint{1.387837in}{0.986112in}}%
\pgfpathcurveto{\pgfqpoint{1.378997in}{0.986112in}}{\pgfqpoint{1.370517in}{0.982600in}}{\pgfqpoint{1.364267in}{0.976349in}}%
\pgfpathcurveto{\pgfqpoint{1.358016in}{0.970098in}}{\pgfqpoint{1.354503in}{0.961619in}}{\pgfqpoint{1.354503in}{0.952779in}}%
\pgfpathcurveto{\pgfqpoint{1.354503in}{0.943939in}}{\pgfqpoint{1.358016in}{0.935460in}}{\pgfqpoint{1.364267in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{1.370517in}{0.922958in}}{\pgfqpoint{1.378997in}{0.919446in}}{\pgfqpoint{1.387837in}{0.919446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389080in}{0.800286in}}%
\pgfpathcurveto{\pgfqpoint{1.397920in}{0.800286in}}{\pgfqpoint{1.406399in}{0.803798in}}{\pgfqpoint{1.412650in}{0.810049in}}%
\pgfpathcurveto{\pgfqpoint{1.418901in}{0.816300in}}{\pgfqpoint{1.422414in}{0.824779in}}{\pgfqpoint{1.422414in}{0.833619in}}%
\pgfpathcurveto{\pgfqpoint{1.422414in}{0.842459in}}{\pgfqpoint{1.418901in}{0.850938in}}{\pgfqpoint{1.412650in}{0.857189in}}%
\pgfpathcurveto{\pgfqpoint{1.406399in}{0.863440in}}{\pgfqpoint{1.397920in}{0.866952in}}{\pgfqpoint{1.389080in}{0.866952in}}%
\pgfpathcurveto{\pgfqpoint{1.380240in}{0.866952in}}{\pgfqpoint{1.371761in}{0.863440in}}{\pgfqpoint{1.365510in}{0.857189in}}%
\pgfpathcurveto{\pgfqpoint{1.359259in}{0.850938in}}{\pgfqpoint{1.355747in}{0.842459in}}{\pgfqpoint{1.355747in}{0.833619in}}%
\pgfpathcurveto{\pgfqpoint{1.355747in}{0.824779in}}{\pgfqpoint{1.359259in}{0.816300in}}{\pgfqpoint{1.365510in}{0.810049in}}%
\pgfpathcurveto{\pgfqpoint{1.371761in}{0.803798in}}{\pgfqpoint{1.380240in}{0.800286in}}{\pgfqpoint{1.389080in}{0.800286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401195in}{0.801835in}}%
\pgfpathcurveto{\pgfqpoint{1.410035in}{0.801835in}}{\pgfqpoint{1.418514in}{0.805347in}}{\pgfqpoint{1.424765in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{1.431016in}{0.817849in}}{\pgfqpoint{1.434528in}{0.826328in}}{\pgfqpoint{1.434528in}{0.835168in}}%
\pgfpathcurveto{\pgfqpoint{1.434528in}{0.844008in}}{\pgfqpoint{1.431016in}{0.852488in}}{\pgfqpoint{1.424765in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{1.418514in}{0.864990in}}{\pgfqpoint{1.410035in}{0.868502in}}{\pgfqpoint{1.401195in}{0.868502in}}%
\pgfpathcurveto{\pgfqpoint{1.392355in}{0.868502in}}{\pgfqpoint{1.383876in}{0.864990in}}{\pgfqpoint{1.377625in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{1.371374in}{0.852488in}}{\pgfqpoint{1.367862in}{0.844008in}}{\pgfqpoint{1.367862in}{0.835168in}}%
\pgfpathcurveto{\pgfqpoint{1.367862in}{0.826328in}}{\pgfqpoint{1.371374in}{0.817849in}}{\pgfqpoint{1.377625in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{1.383876in}{0.805347in}}{\pgfqpoint{1.392355in}{0.801835in}}{\pgfqpoint{1.401195in}{0.801835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427964in}{0.682750in}}%
\pgfpathcurveto{\pgfqpoint{1.436804in}{0.682750in}}{\pgfqpoint{1.445283in}{0.686262in}}{\pgfqpoint{1.451534in}{0.692513in}}%
\pgfpathcurveto{\pgfqpoint{1.457785in}{0.698764in}}{\pgfqpoint{1.461297in}{0.707243in}}{\pgfqpoint{1.461297in}{0.716083in}}%
\pgfpathcurveto{\pgfqpoint{1.461297in}{0.724923in}}{\pgfqpoint{1.457785in}{0.733402in}}{\pgfqpoint{1.451534in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.445283in}{0.745904in}}{\pgfqpoint{1.436804in}{0.749416in}}{\pgfqpoint{1.427964in}{0.749416in}}%
\pgfpathcurveto{\pgfqpoint{1.419124in}{0.749416in}}{\pgfqpoint{1.410645in}{0.745904in}}{\pgfqpoint{1.404394in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.398143in}{0.733402in}}{\pgfqpoint{1.394631in}{0.724923in}}{\pgfqpoint{1.394631in}{0.716083in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{0.707243in}}{\pgfqpoint{1.398143in}{0.698764in}}{\pgfqpoint{1.404394in}{0.692513in}}%
\pgfpathcurveto{\pgfqpoint{1.410645in}{0.686262in}}{\pgfqpoint{1.419124in}{0.682750in}}{\pgfqpoint{1.427964in}{0.682750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455326in}{0.667849in}}%
\pgfpathcurveto{\pgfqpoint{1.464166in}{0.667849in}}{\pgfqpoint{1.472645in}{0.671361in}}{\pgfqpoint{1.478896in}{0.677612in}}%
\pgfpathcurveto{\pgfqpoint{1.485147in}{0.683863in}}{\pgfqpoint{1.488659in}{0.692342in}}{\pgfqpoint{1.488659in}{0.701182in}}%
\pgfpathcurveto{\pgfqpoint{1.488659in}{0.710023in}}{\pgfqpoint{1.485147in}{0.718502in}}{\pgfqpoint{1.478896in}{0.724753in}}%
\pgfpathcurveto{\pgfqpoint{1.472645in}{0.731004in}}{\pgfqpoint{1.464166in}{0.734516in}}{\pgfqpoint{1.455326in}{0.734516in}}%
\pgfpathcurveto{\pgfqpoint{1.446486in}{0.734516in}}{\pgfqpoint{1.438007in}{0.731004in}}{\pgfqpoint{1.431756in}{0.724753in}}%
\pgfpathcurveto{\pgfqpoint{1.425505in}{0.718502in}}{\pgfqpoint{1.421993in}{0.710023in}}{\pgfqpoint{1.421993in}{0.701182in}}%
\pgfpathcurveto{\pgfqpoint{1.421993in}{0.692342in}}{\pgfqpoint{1.425505in}{0.683863in}}{\pgfqpoint{1.431756in}{0.677612in}}%
\pgfpathcurveto{\pgfqpoint{1.438007in}{0.671361in}}{\pgfqpoint{1.446486in}{0.667849in}}{\pgfqpoint{1.455326in}{0.667849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463604in}{0.744155in}}%
\pgfpathcurveto{\pgfqpoint{1.472445in}{0.744155in}}{\pgfqpoint{1.480924in}{0.747668in}}{\pgfqpoint{1.487175in}{0.753918in}}%
\pgfpathcurveto{\pgfqpoint{1.493426in}{0.760169in}}{\pgfqpoint{1.496938in}{0.768649in}}{\pgfqpoint{1.496938in}{0.777489in}}%
\pgfpathcurveto{\pgfqpoint{1.496938in}{0.786329in}}{\pgfqpoint{1.493426in}{0.794808in}}{\pgfqpoint{1.487175in}{0.801059in}}%
\pgfpathcurveto{\pgfqpoint{1.480924in}{0.807310in}}{\pgfqpoint{1.472445in}{0.810822in}}{\pgfqpoint{1.463604in}{0.810822in}}%
\pgfpathcurveto{\pgfqpoint{1.454764in}{0.810822in}}{\pgfqpoint{1.446285in}{0.807310in}}{\pgfqpoint{1.440034in}{0.801059in}}%
\pgfpathcurveto{\pgfqpoint{1.433783in}{0.794808in}}{\pgfqpoint{1.430271in}{0.786329in}}{\pgfqpoint{1.430271in}{0.777489in}}%
\pgfpathcurveto{\pgfqpoint{1.430271in}{0.768649in}}{\pgfqpoint{1.433783in}{0.760169in}}{\pgfqpoint{1.440034in}{0.753918in}}%
\pgfpathcurveto{\pgfqpoint{1.446285in}{0.747668in}}{\pgfqpoint{1.454764in}{0.744155in}}{\pgfqpoint{1.463604in}{0.744155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476619in}{0.588688in}}%
\pgfpathcurveto{\pgfqpoint{1.485459in}{0.588688in}}{\pgfqpoint{1.493938in}{0.592200in}}{\pgfqpoint{1.500189in}{0.598451in}}%
\pgfpathcurveto{\pgfqpoint{1.506440in}{0.604702in}}{\pgfqpoint{1.509952in}{0.613182in}}{\pgfqpoint{1.509952in}{0.622022in}}%
\pgfpathcurveto{\pgfqpoint{1.509952in}{0.630862in}}{\pgfqpoint{1.506440in}{0.639341in}}{\pgfqpoint{1.500189in}{0.645592in}}%
\pgfpathcurveto{\pgfqpoint{1.493938in}{0.651843in}}{\pgfqpoint{1.485459in}{0.655355in}}{\pgfqpoint{1.476619in}{0.655355in}}%
\pgfpathcurveto{\pgfqpoint{1.467778in}{0.655355in}}{\pgfqpoint{1.459299in}{0.651843in}}{\pgfqpoint{1.453048in}{0.645592in}}%
\pgfpathcurveto{\pgfqpoint{1.446797in}{0.639341in}}{\pgfqpoint{1.443285in}{0.630862in}}{\pgfqpoint{1.443285in}{0.622022in}}%
\pgfpathcurveto{\pgfqpoint{1.443285in}{0.613182in}}{\pgfqpoint{1.446797in}{0.604702in}}{\pgfqpoint{1.453048in}{0.598451in}}%
\pgfpathcurveto{\pgfqpoint{1.459299in}{0.592200in}}{\pgfqpoint{1.467778in}{0.588688in}}{\pgfqpoint{1.476619in}{0.588688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508158in}{0.458768in}}%
\pgfpathcurveto{\pgfqpoint{1.516998in}{0.458768in}}{\pgfqpoint{1.525477in}{0.462280in}}{\pgfqpoint{1.531728in}{0.468531in}}%
\pgfpathcurveto{\pgfqpoint{1.537979in}{0.474782in}}{\pgfqpoint{1.541491in}{0.483261in}}{\pgfqpoint{1.541491in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.541491in}{0.500941in}}{\pgfqpoint{1.537979in}{0.509421in}}{\pgfqpoint{1.531728in}{0.515671in}}%
\pgfpathcurveto{\pgfqpoint{1.525477in}{0.521922in}}{\pgfqpoint{1.516998in}{0.525435in}}{\pgfqpoint{1.508158in}{0.525435in}}%
\pgfpathcurveto{\pgfqpoint{1.499317in}{0.525435in}}{\pgfqpoint{1.490838in}{0.521922in}}{\pgfqpoint{1.484587in}{0.515671in}}%
\pgfpathcurveto{\pgfqpoint{1.478336in}{0.509421in}}{\pgfqpoint{1.474824in}{0.500941in}}{\pgfqpoint{1.474824in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.474824in}{0.483261in}}{\pgfqpoint{1.478336in}{0.474782in}}{\pgfqpoint{1.484587in}{0.468531in}}%
\pgfpathcurveto{\pgfqpoint{1.490838in}{0.462280in}}{\pgfqpoint{1.499317in}{0.458768in}}{\pgfqpoint{1.508158in}{0.458768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508643in}{0.570463in}}%
\pgfpathcurveto{\pgfqpoint{1.517483in}{0.570463in}}{\pgfqpoint{1.525963in}{0.573975in}}{\pgfqpoint{1.532213in}{0.580226in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.586477in}}{\pgfqpoint{1.541977in}{0.594956in}}{\pgfqpoint{1.541977in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{1.541977in}{0.612636in}}{\pgfqpoint{1.538464in}{0.621116in}}{\pgfqpoint{1.532213in}{0.627367in}}%
\pgfpathcurveto{\pgfqpoint{1.525963in}{0.633617in}}{\pgfqpoint{1.517483in}{0.637130in}}{\pgfqpoint{1.508643in}{0.637130in}}%
\pgfpathcurveto{\pgfqpoint{1.499803in}{0.637130in}}{\pgfqpoint{1.491324in}{0.633617in}}{\pgfqpoint{1.485073in}{0.627367in}}%
\pgfpathcurveto{\pgfqpoint{1.478822in}{0.621116in}}{\pgfqpoint{1.475310in}{0.612636in}}{\pgfqpoint{1.475310in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{1.475310in}{0.594956in}}{\pgfqpoint{1.478822in}{0.586477in}}{\pgfqpoint{1.485073in}{0.580226in}}%
\pgfpathcurveto{\pgfqpoint{1.491324in}{0.573975in}}{\pgfqpoint{1.499803in}{0.570463in}}{\pgfqpoint{1.508643in}{0.570463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510791in}{0.532570in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{0.532570in}}{\pgfqpoint{1.528110in}{0.536083in}}{\pgfqpoint{1.534361in}{0.542333in}}%
\pgfpathcurveto{\pgfqpoint{1.540612in}{0.548584in}}{\pgfqpoint{1.544124in}{0.557064in}}{\pgfqpoint{1.544124in}{0.565904in}}%
\pgfpathcurveto{\pgfqpoint{1.544124in}{0.574744in}}{\pgfqpoint{1.540612in}{0.583223in}}{\pgfqpoint{1.534361in}{0.589474in}}%
\pgfpathcurveto{\pgfqpoint{1.528110in}{0.595725in}}{\pgfqpoint{1.519631in}{0.599237in}}{\pgfqpoint{1.510791in}{0.599237in}}%
\pgfpathcurveto{\pgfqpoint{1.501951in}{0.599237in}}{\pgfqpoint{1.493472in}{0.595725in}}{\pgfqpoint{1.487221in}{0.589474in}}%
\pgfpathcurveto{\pgfqpoint{1.480970in}{0.583223in}}{\pgfqpoint{1.477458in}{0.574744in}}{\pgfqpoint{1.477458in}{0.565904in}}%
\pgfpathcurveto{\pgfqpoint{1.477458in}{0.557064in}}{\pgfqpoint{1.480970in}{0.548584in}}{\pgfqpoint{1.487221in}{0.542333in}}%
\pgfpathcurveto{\pgfqpoint{1.493472in}{0.536083in}}{\pgfqpoint{1.501951in}{0.532570in}}{\pgfqpoint{1.510791in}{0.532570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520958in}{0.594440in}}%
\pgfpathcurveto{\pgfqpoint{1.529798in}{0.594440in}}{\pgfqpoint{1.538277in}{0.597952in}}{\pgfqpoint{1.544528in}{0.604203in}}%
\pgfpathcurveto{\pgfqpoint{1.550779in}{0.610454in}}{\pgfqpoint{1.554291in}{0.618933in}}{\pgfqpoint{1.554291in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{1.554291in}{0.636613in}}{\pgfqpoint{1.550779in}{0.645092in}}{\pgfqpoint{1.544528in}{0.651343in}}%
\pgfpathcurveto{\pgfqpoint{1.538277in}{0.657594in}}{\pgfqpoint{1.529798in}{0.661106in}}{\pgfqpoint{1.520958in}{0.661106in}}%
\pgfpathcurveto{\pgfqpoint{1.512118in}{0.661106in}}{\pgfqpoint{1.503639in}{0.657594in}}{\pgfqpoint{1.497388in}{0.651343in}}%
\pgfpathcurveto{\pgfqpoint{1.491137in}{0.645092in}}{\pgfqpoint{1.487625in}{0.636613in}}{\pgfqpoint{1.487625in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{1.487625in}{0.618933in}}{\pgfqpoint{1.491137in}{0.610454in}}{\pgfqpoint{1.497388in}{0.604203in}}%
\pgfpathcurveto{\pgfqpoint{1.503639in}{0.597952in}}{\pgfqpoint{1.512118in}{0.594440in}}{\pgfqpoint{1.520958in}{0.594440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560114in}{0.552985in}}%
\pgfpathcurveto{\pgfqpoint{1.568954in}{0.552985in}}{\pgfqpoint{1.577433in}{0.556497in}}{\pgfqpoint{1.583684in}{0.562748in}}%
\pgfpathcurveto{\pgfqpoint{1.589935in}{0.568999in}}{\pgfqpoint{1.593447in}{0.577478in}}{\pgfqpoint{1.593447in}{0.586318in}}%
\pgfpathcurveto{\pgfqpoint{1.593447in}{0.595158in}}{\pgfqpoint{1.589935in}{0.603637in}}{\pgfqpoint{1.583684in}{0.609888in}}%
\pgfpathcurveto{\pgfqpoint{1.577433in}{0.616139in}}{\pgfqpoint{1.568954in}{0.619651in}}{\pgfqpoint{1.560114in}{0.619651in}}%
\pgfpathcurveto{\pgfqpoint{1.551274in}{0.619651in}}{\pgfqpoint{1.542795in}{0.616139in}}{\pgfqpoint{1.536544in}{0.609888in}}%
\pgfpathcurveto{\pgfqpoint{1.530293in}{0.603637in}}{\pgfqpoint{1.526781in}{0.595158in}}{\pgfqpoint{1.526781in}{0.586318in}}%
\pgfpathcurveto{\pgfqpoint{1.526781in}{0.577478in}}{\pgfqpoint{1.530293in}{0.568999in}}{\pgfqpoint{1.536544in}{0.562748in}}%
\pgfpathcurveto{\pgfqpoint{1.542795in}{0.556497in}}{\pgfqpoint{1.551274in}{0.552985in}}{\pgfqpoint{1.560114in}{0.552985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571548in}{0.457879in}}%
\pgfpathcurveto{\pgfqpoint{1.580388in}{0.457879in}}{\pgfqpoint{1.588868in}{0.461391in}}{\pgfqpoint{1.595119in}{0.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.601369in}{0.473893in}}{\pgfqpoint{1.604882in}{0.482372in}}{\pgfqpoint{1.604882in}{0.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.604882in}{0.500052in}}{\pgfqpoint{1.601369in}{0.508531in}}{\pgfqpoint{1.595119in}{0.514782in}}%
\pgfpathcurveto{\pgfqpoint{1.588868in}{0.521033in}}{\pgfqpoint{1.580388in}{0.524545in}}{\pgfqpoint{1.571548in}{0.524545in}}%
\pgfpathcurveto{\pgfqpoint{1.562708in}{0.524545in}}{\pgfqpoint{1.554229in}{0.521033in}}{\pgfqpoint{1.547978in}{0.514782in}}%
\pgfpathcurveto{\pgfqpoint{1.541727in}{0.508531in}}{\pgfqpoint{1.538215in}{0.500052in}}{\pgfqpoint{1.538215in}{0.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.538215in}{0.482372in}}{\pgfqpoint{1.541727in}{0.473893in}}{\pgfqpoint{1.547978in}{0.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.554229in}{0.461391in}}{\pgfqpoint{1.562708in}{0.457879in}}{\pgfqpoint{1.571548in}{0.457879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612133in}{0.438149in}}%
\pgfpathcurveto{\pgfqpoint{1.620973in}{0.438149in}}{\pgfqpoint{1.629452in}{0.441661in}}{\pgfqpoint{1.635703in}{0.447912in}}%
\pgfpathcurveto{\pgfqpoint{1.641954in}{0.454163in}}{\pgfqpoint{1.645466in}{0.462642in}}{\pgfqpoint{1.645466in}{0.471483in}}%
\pgfpathcurveto{\pgfqpoint{1.645466in}{0.480323in}}{\pgfqpoint{1.641954in}{0.488802in}}{\pgfqpoint{1.635703in}{0.495053in}}%
\pgfpathcurveto{\pgfqpoint{1.629452in}{0.501304in}}{\pgfqpoint{1.620973in}{0.504816in}}{\pgfqpoint{1.612133in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{1.603293in}{0.504816in}}{\pgfqpoint{1.594814in}{0.501304in}}{\pgfqpoint{1.588563in}{0.495053in}}%
\pgfpathcurveto{\pgfqpoint{1.582312in}{0.488802in}}{\pgfqpoint{1.578800in}{0.480323in}}{\pgfqpoint{1.578800in}{0.471483in}}%
\pgfpathcurveto{\pgfqpoint{1.578800in}{0.462642in}}{\pgfqpoint{1.582312in}{0.454163in}}{\pgfqpoint{1.588563in}{0.447912in}}%
\pgfpathcurveto{\pgfqpoint{1.594814in}{0.441661in}}{\pgfqpoint{1.603293in}{0.438149in}}{\pgfqpoint{1.612133in}{0.438149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622974in}{0.390209in}}%
\pgfpathcurveto{\pgfqpoint{1.631815in}{0.390209in}}{\pgfqpoint{1.640294in}{0.393721in}}{\pgfqpoint{1.646545in}{0.399972in}}%
\pgfpathcurveto{\pgfqpoint{1.652796in}{0.406223in}}{\pgfqpoint{1.656308in}{0.414702in}}{\pgfqpoint{1.656308in}{0.423542in}}%
\pgfpathcurveto{\pgfqpoint{1.656308in}{0.432382in}}{\pgfqpoint{1.652796in}{0.440862in}}{\pgfqpoint{1.646545in}{0.447112in}}%
\pgfpathcurveto{\pgfqpoint{1.640294in}{0.453363in}}{\pgfqpoint{1.631815in}{0.456876in}}{\pgfqpoint{1.622974in}{0.456876in}}%
\pgfpathcurveto{\pgfqpoint{1.614134in}{0.456876in}}{\pgfqpoint{1.605655in}{0.453363in}}{\pgfqpoint{1.599404in}{0.447112in}}%
\pgfpathcurveto{\pgfqpoint{1.593153in}{0.440862in}}{\pgfqpoint{1.589641in}{0.432382in}}{\pgfqpoint{1.589641in}{0.423542in}}%
\pgfpathcurveto{\pgfqpoint{1.589641in}{0.414702in}}{\pgfqpoint{1.593153in}{0.406223in}}{\pgfqpoint{1.599404in}{0.399972in}}%
\pgfpathcurveto{\pgfqpoint{1.605655in}{0.393721in}}{\pgfqpoint{1.614134in}{0.390209in}}{\pgfqpoint{1.622974in}{0.390209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631137in}{0.386449in}}%
\pgfpathcurveto{\pgfqpoint{1.639977in}{0.386449in}}{\pgfqpoint{1.648456in}{0.389962in}}{\pgfqpoint{1.654707in}{0.396213in}}%
\pgfpathcurveto{\pgfqpoint{1.660958in}{0.402463in}}{\pgfqpoint{1.664470in}{0.410943in}}{\pgfqpoint{1.664470in}{0.419783in}}%
\pgfpathcurveto{\pgfqpoint{1.664470in}{0.428623in}}{\pgfqpoint{1.660958in}{0.437102in}}{\pgfqpoint{1.654707in}{0.443353in}}%
\pgfpathcurveto{\pgfqpoint{1.648456in}{0.449604in}}{\pgfqpoint{1.639977in}{0.453116in}}{\pgfqpoint{1.631137in}{0.453116in}}%
\pgfpathcurveto{\pgfqpoint{1.622297in}{0.453116in}}{\pgfqpoint{1.613818in}{0.449604in}}{\pgfqpoint{1.607567in}{0.443353in}}%
\pgfpathcurveto{\pgfqpoint{1.601316in}{0.437102in}}{\pgfqpoint{1.597804in}{0.428623in}}{\pgfqpoint{1.597804in}{0.419783in}}%
\pgfpathcurveto{\pgfqpoint{1.597804in}{0.410943in}}{\pgfqpoint{1.601316in}{0.402463in}}{\pgfqpoint{1.607567in}{0.396213in}}%
\pgfpathcurveto{\pgfqpoint{1.613818in}{0.389962in}}{\pgfqpoint{1.622297in}{0.386449in}}{\pgfqpoint{1.631137in}{0.386449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636250in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{1.645090in}{0.450327in}}{\pgfqpoint{1.653569in}{0.453839in}}{\pgfqpoint{1.659820in}{0.460090in}}%
\pgfpathcurveto{\pgfqpoint{1.666071in}{0.466341in}}{\pgfqpoint{1.669583in}{0.474820in}}{\pgfqpoint{1.669583in}{0.483660in}}%
\pgfpathcurveto{\pgfqpoint{1.669583in}{0.492500in}}{\pgfqpoint{1.666071in}{0.500979in}}{\pgfqpoint{1.659820in}{0.507230in}}%
\pgfpathcurveto{\pgfqpoint{1.653569in}{0.513481in}}{\pgfqpoint{1.645090in}{0.516993in}}{\pgfqpoint{1.636250in}{0.516993in}}%
\pgfpathcurveto{\pgfqpoint{1.627410in}{0.516993in}}{\pgfqpoint{1.618931in}{0.513481in}}{\pgfqpoint{1.612680in}{0.507230in}}%
\pgfpathcurveto{\pgfqpoint{1.606429in}{0.500979in}}{\pgfqpoint{1.602917in}{0.492500in}}{\pgfqpoint{1.602917in}{0.483660in}}%
\pgfpathcurveto{\pgfqpoint{1.602917in}{0.474820in}}{\pgfqpoint{1.606429in}{0.466341in}}{\pgfqpoint{1.612680in}{0.460090in}}%
\pgfpathcurveto{\pgfqpoint{1.618931in}{0.453839in}}{\pgfqpoint{1.627410in}{0.450327in}}{\pgfqpoint{1.636250in}{0.450327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638970in}{0.473426in}}%
\pgfpathcurveto{\pgfqpoint{1.647810in}{0.473426in}}{\pgfqpoint{1.656290in}{0.476938in}}{\pgfqpoint{1.662541in}{0.483189in}}%
\pgfpathcurveto{\pgfqpoint{1.668791in}{0.489440in}}{\pgfqpoint{1.672304in}{0.497919in}}{\pgfqpoint{1.672304in}{0.506760in}}%
\pgfpathcurveto{\pgfqpoint{1.672304in}{0.515600in}}{\pgfqpoint{1.668791in}{0.524079in}}{\pgfqpoint{1.662541in}{0.530330in}}%
\pgfpathcurveto{\pgfqpoint{1.656290in}{0.536581in}}{\pgfqpoint{1.647810in}{0.540093in}}{\pgfqpoint{1.638970in}{0.540093in}}%
\pgfpathcurveto{\pgfqpoint{1.630130in}{0.540093in}}{\pgfqpoint{1.621651in}{0.536581in}}{\pgfqpoint{1.615400in}{0.530330in}}%
\pgfpathcurveto{\pgfqpoint{1.609149in}{0.524079in}}{\pgfqpoint{1.605637in}{0.515600in}}{\pgfqpoint{1.605637in}{0.506760in}}%
\pgfpathcurveto{\pgfqpoint{1.605637in}{0.497919in}}{\pgfqpoint{1.609149in}{0.489440in}}{\pgfqpoint{1.615400in}{0.483189in}}%
\pgfpathcurveto{\pgfqpoint{1.621651in}{0.476938in}}{\pgfqpoint{1.630130in}{0.473426in}}{\pgfqpoint{1.638970in}{0.473426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641154in}{0.443940in}}%
\pgfpathcurveto{\pgfqpoint{1.649994in}{0.443940in}}{\pgfqpoint{1.658473in}{0.447452in}}{\pgfqpoint{1.664724in}{0.453703in}}%
\pgfpathcurveto{\pgfqpoint{1.670975in}{0.459954in}}{\pgfqpoint{1.674487in}{0.468433in}}{\pgfqpoint{1.674487in}{0.477273in}}%
\pgfpathcurveto{\pgfqpoint{1.674487in}{0.486113in}}{\pgfqpoint{1.670975in}{0.494593in}}{\pgfqpoint{1.664724in}{0.500844in}}%
\pgfpathcurveto{\pgfqpoint{1.658473in}{0.507095in}}{\pgfqpoint{1.649994in}{0.510607in}}{\pgfqpoint{1.641154in}{0.510607in}}%
\pgfpathcurveto{\pgfqpoint{1.632314in}{0.510607in}}{\pgfqpoint{1.623835in}{0.507095in}}{\pgfqpoint{1.617584in}{0.500844in}}%
\pgfpathcurveto{\pgfqpoint{1.611333in}{0.494593in}}{\pgfqpoint{1.607821in}{0.486113in}}{\pgfqpoint{1.607821in}{0.477273in}}%
\pgfpathcurveto{\pgfqpoint{1.607821in}{0.468433in}}{\pgfqpoint{1.611333in}{0.459954in}}{\pgfqpoint{1.617584in}{0.453703in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{0.447452in}}{\pgfqpoint{1.632314in}{0.443940in}}{\pgfqpoint{1.641154in}{0.443940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656179in}{0.481450in}}%
\pgfpathcurveto{\pgfqpoint{1.665019in}{0.481450in}}{\pgfqpoint{1.673498in}{0.484962in}}{\pgfqpoint{1.679749in}{0.491213in}}%
\pgfpathcurveto{\pgfqpoint{1.686000in}{0.497464in}}{\pgfqpoint{1.689512in}{0.505943in}}{\pgfqpoint{1.689512in}{0.514783in}}%
\pgfpathcurveto{\pgfqpoint{1.689512in}{0.523623in}}{\pgfqpoint{1.686000in}{0.532103in}}{\pgfqpoint{1.679749in}{0.538354in}}%
\pgfpathcurveto{\pgfqpoint{1.673498in}{0.544604in}}{\pgfqpoint{1.665019in}{0.548117in}}{\pgfqpoint{1.656179in}{0.548117in}}%
\pgfpathcurveto{\pgfqpoint{1.647339in}{0.548117in}}{\pgfqpoint{1.638860in}{0.544604in}}{\pgfqpoint{1.632609in}{0.538354in}}%
\pgfpathcurveto{\pgfqpoint{1.626358in}{0.532103in}}{\pgfqpoint{1.622846in}{0.523623in}}{\pgfqpoint{1.622846in}{0.514783in}}%
\pgfpathcurveto{\pgfqpoint{1.622846in}{0.505943in}}{\pgfqpoint{1.626358in}{0.497464in}}{\pgfqpoint{1.632609in}{0.491213in}}%
\pgfpathcurveto{\pgfqpoint{1.638860in}{0.484962in}}{\pgfqpoint{1.647339in}{0.481450in}}{\pgfqpoint{1.656179in}{0.481450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656597in}{0.483426in}}%
\pgfpathcurveto{\pgfqpoint{1.665437in}{0.483426in}}{\pgfqpoint{1.673916in}{0.486938in}}{\pgfqpoint{1.680167in}{0.493189in}}%
\pgfpathcurveto{\pgfqpoint{1.686418in}{0.499440in}}{\pgfqpoint{1.689930in}{0.507919in}}{\pgfqpoint{1.689930in}{0.516759in}}%
\pgfpathcurveto{\pgfqpoint{1.689930in}{0.525599in}}{\pgfqpoint{1.686418in}{0.534079in}}{\pgfqpoint{1.680167in}{0.540329in}}%
\pgfpathcurveto{\pgfqpoint{1.673916in}{0.546580in}}{\pgfqpoint{1.665437in}{0.550093in}}{\pgfqpoint{1.656597in}{0.550093in}}%
\pgfpathcurveto{\pgfqpoint{1.647757in}{0.550093in}}{\pgfqpoint{1.639277in}{0.546580in}}{\pgfqpoint{1.633026in}{0.540329in}}%
\pgfpathcurveto{\pgfqpoint{1.626776in}{0.534079in}}{\pgfqpoint{1.623263in}{0.525599in}}{\pgfqpoint{1.623263in}{0.516759in}}%
\pgfpathcurveto{\pgfqpoint{1.623263in}{0.507919in}}{\pgfqpoint{1.626776in}{0.499440in}}{\pgfqpoint{1.633026in}{0.493189in}}%
\pgfpathcurveto{\pgfqpoint{1.639277in}{0.486938in}}{\pgfqpoint{1.647757in}{0.483426in}}{\pgfqpoint{1.656597in}{0.483426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682459in}{0.404099in}}%
\pgfpathcurveto{\pgfqpoint{1.691299in}{0.404099in}}{\pgfqpoint{1.699778in}{0.407611in}}{\pgfqpoint{1.706029in}{0.413862in}}%
\pgfpathcurveto{\pgfqpoint{1.712280in}{0.420113in}}{\pgfqpoint{1.715792in}{0.428592in}}{\pgfqpoint{1.715792in}{0.437432in}}%
\pgfpathcurveto{\pgfqpoint{1.715792in}{0.446272in}}{\pgfqpoint{1.712280in}{0.454752in}}{\pgfqpoint{1.706029in}{0.461003in}}%
\pgfpathcurveto{\pgfqpoint{1.699778in}{0.467253in}}{\pgfqpoint{1.691299in}{0.470766in}}{\pgfqpoint{1.682459in}{0.470766in}}%
\pgfpathcurveto{\pgfqpoint{1.673619in}{0.470766in}}{\pgfqpoint{1.665139in}{0.467253in}}{\pgfqpoint{1.658888in}{0.461003in}}%
\pgfpathcurveto{\pgfqpoint{1.652638in}{0.454752in}}{\pgfqpoint{1.649125in}{0.446272in}}{\pgfqpoint{1.649125in}{0.437432in}}%
\pgfpathcurveto{\pgfqpoint{1.649125in}{0.428592in}}{\pgfqpoint{1.652638in}{0.420113in}}{\pgfqpoint{1.658888in}{0.413862in}}%
\pgfpathcurveto{\pgfqpoint{1.665139in}{0.407611in}}{\pgfqpoint{1.673619in}{0.404099in}}{\pgfqpoint{1.682459in}{0.404099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700360in}{0.369798in}}%
\pgfpathcurveto{\pgfqpoint{1.709200in}{0.369798in}}{\pgfqpoint{1.717679in}{0.373310in}}{\pgfqpoint{1.723930in}{0.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{0.385812in}}{\pgfqpoint{1.733693in}{0.394291in}}{\pgfqpoint{1.733693in}{0.403131in}}%
\pgfpathcurveto{\pgfqpoint{1.733693in}{0.411971in}}{\pgfqpoint{1.730181in}{0.420450in}}{\pgfqpoint{1.723930in}{0.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.717679in}{0.432952in}}{\pgfqpoint{1.709200in}{0.436464in}}{\pgfqpoint{1.700360in}{0.436464in}}%
\pgfpathcurveto{\pgfqpoint{1.691520in}{0.436464in}}{\pgfqpoint{1.683041in}{0.432952in}}{\pgfqpoint{1.676790in}{0.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.670539in}{0.420450in}}{\pgfqpoint{1.667027in}{0.411971in}}{\pgfqpoint{1.667027in}{0.403131in}}%
\pgfpathcurveto{\pgfqpoint{1.667027in}{0.394291in}}{\pgfqpoint{1.670539in}{0.385812in}}{\pgfqpoint{1.676790in}{0.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.683041in}{0.373310in}}{\pgfqpoint{1.691520in}{0.369798in}}{\pgfqpoint{1.700360in}{0.369798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758167in}{0.362078in}}%
\pgfpathcurveto{\pgfqpoint{1.767008in}{0.362078in}}{\pgfqpoint{1.775487in}{0.365590in}}{\pgfqpoint{1.781738in}{0.371841in}}%
\pgfpathcurveto{\pgfqpoint{1.787989in}{0.378092in}}{\pgfqpoint{1.791501in}{0.386571in}}{\pgfqpoint{1.791501in}{0.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.791501in}{0.404252in}}{\pgfqpoint{1.787989in}{0.412731in}}{\pgfqpoint{1.781738in}{0.418982in}}%
\pgfpathcurveto{\pgfqpoint{1.775487in}{0.425233in}}{\pgfqpoint{1.767008in}{0.428745in}}{\pgfqpoint{1.758167in}{0.428745in}}%
\pgfpathcurveto{\pgfqpoint{1.749327in}{0.428745in}}{\pgfqpoint{1.740848in}{0.425233in}}{\pgfqpoint{1.734597in}{0.418982in}}%
\pgfpathcurveto{\pgfqpoint{1.728346in}{0.412731in}}{\pgfqpoint{1.724834in}{0.404252in}}{\pgfqpoint{1.724834in}{0.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.724834in}{0.386571in}}{\pgfqpoint{1.728346in}{0.378092in}}{\pgfqpoint{1.734597in}{0.371841in}}%
\pgfpathcurveto{\pgfqpoint{1.740848in}{0.365590in}}{\pgfqpoint{1.749327in}{0.362078in}}{\pgfqpoint{1.758167in}{0.362078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768487in}{0.351790in}}%
\pgfpathcurveto{\pgfqpoint{1.777327in}{0.351790in}}{\pgfqpoint{1.785806in}{0.355302in}}{\pgfqpoint{1.792057in}{0.361553in}}%
\pgfpathcurveto{\pgfqpoint{1.798308in}{0.367804in}}{\pgfqpoint{1.801820in}{0.376283in}}{\pgfqpoint{1.801820in}{0.385123in}}%
\pgfpathcurveto{\pgfqpoint{1.801820in}{0.393963in}}{\pgfqpoint{1.798308in}{0.402442in}}{\pgfqpoint{1.792057in}{0.408693in}}%
\pgfpathcurveto{\pgfqpoint{1.785806in}{0.414944in}}{\pgfqpoint{1.777327in}{0.418456in}}{\pgfqpoint{1.768487in}{0.418456in}}%
\pgfpathcurveto{\pgfqpoint{1.759647in}{0.418456in}}{\pgfqpoint{1.751168in}{0.414944in}}{\pgfqpoint{1.744917in}{0.408693in}}%
\pgfpathcurveto{\pgfqpoint{1.738666in}{0.402442in}}{\pgfqpoint{1.735154in}{0.393963in}}{\pgfqpoint{1.735154in}{0.385123in}}%
\pgfpathcurveto{\pgfqpoint{1.735154in}{0.376283in}}{\pgfqpoint{1.738666in}{0.367804in}}{\pgfqpoint{1.744917in}{0.361553in}}%
\pgfpathcurveto{\pgfqpoint{1.751168in}{0.355302in}}{\pgfqpoint{1.759647in}{0.351790in}}{\pgfqpoint{1.768487in}{0.351790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778660in}{0.448737in}}%
\pgfpathcurveto{\pgfqpoint{1.787500in}{0.448737in}}{\pgfqpoint{1.795980in}{0.452249in}}{\pgfqpoint{1.802230in}{0.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.808481in}{0.464751in}}{\pgfqpoint{1.811994in}{0.473230in}}{\pgfqpoint{1.811994in}{0.482071in}}%
\pgfpathcurveto{\pgfqpoint{1.811994in}{0.490911in}}{\pgfqpoint{1.808481in}{0.499390in}}{\pgfqpoint{1.802230in}{0.505641in}}%
\pgfpathcurveto{\pgfqpoint{1.795980in}{0.511892in}}{\pgfqpoint{1.787500in}{0.515404in}}{\pgfqpoint{1.778660in}{0.515404in}}%
\pgfpathcurveto{\pgfqpoint{1.769820in}{0.515404in}}{\pgfqpoint{1.761341in}{0.511892in}}{\pgfqpoint{1.755090in}{0.505641in}}%
\pgfpathcurveto{\pgfqpoint{1.748839in}{0.499390in}}{\pgfqpoint{1.745327in}{0.490911in}}{\pgfqpoint{1.745327in}{0.482071in}}%
\pgfpathcurveto{\pgfqpoint{1.745327in}{0.473230in}}{\pgfqpoint{1.748839in}{0.464751in}}{\pgfqpoint{1.755090in}{0.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.761341in}{0.452249in}}{\pgfqpoint{1.769820in}{0.448737in}}{\pgfqpoint{1.778660in}{0.448737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804931in}{0.461994in}}%
\pgfpathcurveto{\pgfqpoint{1.813771in}{0.461994in}}{\pgfqpoint{1.822250in}{0.465506in}}{\pgfqpoint{1.828501in}{0.471757in}}%
\pgfpathcurveto{\pgfqpoint{1.834752in}{0.478008in}}{\pgfqpoint{1.838264in}{0.486487in}}{\pgfqpoint{1.838264in}{0.495327in}}%
\pgfpathcurveto{\pgfqpoint{1.838264in}{0.504167in}}{\pgfqpoint{1.834752in}{0.512646in}}{\pgfqpoint{1.828501in}{0.518897in}}%
\pgfpathcurveto{\pgfqpoint{1.822250in}{0.525148in}}{\pgfqpoint{1.813771in}{0.528660in}}{\pgfqpoint{1.804931in}{0.528660in}}%
\pgfpathcurveto{\pgfqpoint{1.796091in}{0.528660in}}{\pgfqpoint{1.787612in}{0.525148in}}{\pgfqpoint{1.781361in}{0.518897in}}%
\pgfpathcurveto{\pgfqpoint{1.775110in}{0.512646in}}{\pgfqpoint{1.771598in}{0.504167in}}{\pgfqpoint{1.771598in}{0.495327in}}%
\pgfpathcurveto{\pgfqpoint{1.771598in}{0.486487in}}{\pgfqpoint{1.775110in}{0.478008in}}{\pgfqpoint{1.781361in}{0.471757in}}%
\pgfpathcurveto{\pgfqpoint{1.787612in}{0.465506in}}{\pgfqpoint{1.796091in}{0.461994in}}{\pgfqpoint{1.804931in}{0.461994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819111in}{0.634750in}}%
\pgfpathcurveto{\pgfqpoint{1.827951in}{0.634750in}}{\pgfqpoint{1.836430in}{0.638262in}}{\pgfqpoint{1.842681in}{0.644513in}}%
\pgfpathcurveto{\pgfqpoint{1.848932in}{0.650764in}}{\pgfqpoint{1.852444in}{0.659243in}}{\pgfqpoint{1.852444in}{0.668083in}}%
\pgfpathcurveto{\pgfqpoint{1.852444in}{0.676924in}}{\pgfqpoint{1.848932in}{0.685403in}}{\pgfqpoint{1.842681in}{0.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.836430in}{0.697905in}}{\pgfqpoint{1.827951in}{0.701417in}}{\pgfqpoint{1.819111in}{0.701417in}}%
\pgfpathcurveto{\pgfqpoint{1.810271in}{0.701417in}}{\pgfqpoint{1.801792in}{0.697905in}}{\pgfqpoint{1.795541in}{0.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.789290in}{0.685403in}}{\pgfqpoint{1.785778in}{0.676924in}}{\pgfqpoint{1.785778in}{0.668083in}}%
\pgfpathcurveto{\pgfqpoint{1.785778in}{0.659243in}}{\pgfqpoint{1.789290in}{0.650764in}}{\pgfqpoint{1.795541in}{0.644513in}}%
\pgfpathcurveto{\pgfqpoint{1.801792in}{0.638262in}}{\pgfqpoint{1.810271in}{0.634750in}}{\pgfqpoint{1.819111in}{0.634750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823367in}{0.517558in}}%
\pgfpathcurveto{\pgfqpoint{1.832208in}{0.517558in}}{\pgfqpoint{1.840687in}{0.521071in}}{\pgfqpoint{1.846938in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{1.853189in}{0.533572in}}{\pgfqpoint{1.856701in}{0.542052in}}{\pgfqpoint{1.856701in}{0.550892in}}%
\pgfpathcurveto{\pgfqpoint{1.856701in}{0.559732in}}{\pgfqpoint{1.853189in}{0.568211in}}{\pgfqpoint{1.846938in}{0.574462in}}%
\pgfpathcurveto{\pgfqpoint{1.840687in}{0.580713in}}{\pgfqpoint{1.832208in}{0.584225in}}{\pgfqpoint{1.823367in}{0.584225in}}%
\pgfpathcurveto{\pgfqpoint{1.814527in}{0.584225in}}{\pgfqpoint{1.806048in}{0.580713in}}{\pgfqpoint{1.799797in}{0.574462in}}%
\pgfpathcurveto{\pgfqpoint{1.793546in}{0.568211in}}{\pgfqpoint{1.790034in}{0.559732in}}{\pgfqpoint{1.790034in}{0.550892in}}%
\pgfpathcurveto{\pgfqpoint{1.790034in}{0.542052in}}{\pgfqpoint{1.793546in}{0.533572in}}{\pgfqpoint{1.799797in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{1.806048in}{0.521071in}}{\pgfqpoint{1.814527in}{0.517558in}}{\pgfqpoint{1.823367in}{0.517558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832580in}{0.441158in}}%
\pgfpathcurveto{\pgfqpoint{1.841420in}{0.441158in}}{\pgfqpoint{1.849899in}{0.444671in}}{\pgfqpoint{1.856150in}{0.450922in}}%
\pgfpathcurveto{\pgfqpoint{1.862401in}{0.457172in}}{\pgfqpoint{1.865913in}{0.465652in}}{\pgfqpoint{1.865913in}{0.474492in}}%
\pgfpathcurveto{\pgfqpoint{1.865913in}{0.483332in}}{\pgfqpoint{1.862401in}{0.491811in}}{\pgfqpoint{1.856150in}{0.498062in}}%
\pgfpathcurveto{\pgfqpoint{1.849899in}{0.504313in}}{\pgfqpoint{1.841420in}{0.507825in}}{\pgfqpoint{1.832580in}{0.507825in}}%
\pgfpathcurveto{\pgfqpoint{1.823740in}{0.507825in}}{\pgfqpoint{1.815261in}{0.504313in}}{\pgfqpoint{1.809010in}{0.498062in}}%
\pgfpathcurveto{\pgfqpoint{1.802759in}{0.491811in}}{\pgfqpoint{1.799247in}{0.483332in}}{\pgfqpoint{1.799247in}{0.474492in}}%
\pgfpathcurveto{\pgfqpoint{1.799247in}{0.465652in}}{\pgfqpoint{1.802759in}{0.457172in}}{\pgfqpoint{1.809010in}{0.450922in}}%
\pgfpathcurveto{\pgfqpoint{1.815261in}{0.444671in}}{\pgfqpoint{1.823740in}{0.441158in}}{\pgfqpoint{1.832580in}{0.441158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842694in}{0.643033in}}%
\pgfpathcurveto{\pgfqpoint{1.851534in}{0.643033in}}{\pgfqpoint{1.860013in}{0.646546in}}{\pgfqpoint{1.866264in}{0.652796in}}%
\pgfpathcurveto{\pgfqpoint{1.872515in}{0.659047in}}{\pgfqpoint{1.876027in}{0.667527in}}{\pgfqpoint{1.876027in}{0.676367in}}%
\pgfpathcurveto{\pgfqpoint{1.876027in}{0.685207in}}{\pgfqpoint{1.872515in}{0.693686in}}{\pgfqpoint{1.866264in}{0.699937in}}%
\pgfpathcurveto{\pgfqpoint{1.860013in}{0.706188in}}{\pgfqpoint{1.851534in}{0.709700in}}{\pgfqpoint{1.842694in}{0.709700in}}%
\pgfpathcurveto{\pgfqpoint{1.833854in}{0.709700in}}{\pgfqpoint{1.825375in}{0.706188in}}{\pgfqpoint{1.819124in}{0.699937in}}%
\pgfpathcurveto{\pgfqpoint{1.812873in}{0.693686in}}{\pgfqpoint{1.809361in}{0.685207in}}{\pgfqpoint{1.809361in}{0.676367in}}%
\pgfpathcurveto{\pgfqpoint{1.809361in}{0.667527in}}{\pgfqpoint{1.812873in}{0.659047in}}{\pgfqpoint{1.819124in}{0.652796in}}%
\pgfpathcurveto{\pgfqpoint{1.825375in}{0.646546in}}{\pgfqpoint{1.833854in}{0.643033in}}{\pgfqpoint{1.842694in}{0.643033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855239in}{0.452064in}}%
\pgfpathcurveto{\pgfqpoint{1.864079in}{0.452064in}}{\pgfqpoint{1.872558in}{0.455576in}}{\pgfqpoint{1.878809in}{0.461827in}}%
\pgfpathcurveto{\pgfqpoint{1.885060in}{0.468078in}}{\pgfqpoint{1.888572in}{0.476557in}}{\pgfqpoint{1.888572in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.888572in}{0.494237in}}{\pgfqpoint{1.885060in}{0.502716in}}{\pgfqpoint{1.878809in}{0.508967in}}%
\pgfpathcurveto{\pgfqpoint{1.872558in}{0.515218in}}{\pgfqpoint{1.864079in}{0.518730in}}{\pgfqpoint{1.855239in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{1.846399in}{0.518730in}}{\pgfqpoint{1.837919in}{0.515218in}}{\pgfqpoint{1.831669in}{0.508967in}}%
\pgfpathcurveto{\pgfqpoint{1.825418in}{0.502716in}}{\pgfqpoint{1.821905in}{0.494237in}}{\pgfqpoint{1.821905in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.821905in}{0.476557in}}{\pgfqpoint{1.825418in}{0.468078in}}{\pgfqpoint{1.831669in}{0.461827in}}%
\pgfpathcurveto{\pgfqpoint{1.837919in}{0.455576in}}{\pgfqpoint{1.846399in}{0.452064in}}{\pgfqpoint{1.855239in}{0.452064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882972in}{0.590357in}}%
\pgfpathcurveto{\pgfqpoint{1.891813in}{0.590357in}}{\pgfqpoint{1.900292in}{0.593870in}}{\pgfqpoint{1.906543in}{0.600121in}}%
\pgfpathcurveto{\pgfqpoint{1.912794in}{0.606371in}}{\pgfqpoint{1.916306in}{0.614851in}}{\pgfqpoint{1.916306in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{1.916306in}{0.632531in}}{\pgfqpoint{1.912794in}{0.641010in}}{\pgfqpoint{1.906543in}{0.647261in}}%
\pgfpathcurveto{\pgfqpoint{1.900292in}{0.653512in}}{\pgfqpoint{1.891813in}{0.657024in}}{\pgfqpoint{1.882972in}{0.657024in}}%
\pgfpathcurveto{\pgfqpoint{1.874132in}{0.657024in}}{\pgfqpoint{1.865653in}{0.653512in}}{\pgfqpoint{1.859402in}{0.647261in}}%
\pgfpathcurveto{\pgfqpoint{1.853151in}{0.641010in}}{\pgfqpoint{1.849639in}{0.632531in}}{\pgfqpoint{1.849639in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{1.849639in}{0.614851in}}{\pgfqpoint{1.853151in}{0.606371in}}{\pgfqpoint{1.859402in}{0.600121in}}%
\pgfpathcurveto{\pgfqpoint{1.865653in}{0.593870in}}{\pgfqpoint{1.874132in}{0.590357in}}{\pgfqpoint{1.882972in}{0.590357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893149in}{0.735422in}}%
\pgfpathcurveto{\pgfqpoint{1.901989in}{0.735422in}}{\pgfqpoint{1.910468in}{0.738934in}}{\pgfqpoint{1.916719in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.922970in}{0.751436in}}{\pgfqpoint{1.926482in}{0.759915in}}{\pgfqpoint{1.926482in}{0.768755in}}%
\pgfpathcurveto{\pgfqpoint{1.926482in}{0.777595in}}{\pgfqpoint{1.922970in}{0.786074in}}{\pgfqpoint{1.916719in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.910468in}{0.798576in}}{\pgfqpoint{1.901989in}{0.802088in}}{\pgfqpoint{1.893149in}{0.802088in}}%
\pgfpathcurveto{\pgfqpoint{1.884309in}{0.802088in}}{\pgfqpoint{1.875829in}{0.798576in}}{\pgfqpoint{1.869578in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.863328in}{0.786074in}}{\pgfqpoint{1.859815in}{0.777595in}}{\pgfqpoint{1.859815in}{0.768755in}}%
\pgfpathcurveto{\pgfqpoint{1.859815in}{0.759915in}}{\pgfqpoint{1.863328in}{0.751436in}}{\pgfqpoint{1.869578in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.875829in}{0.738934in}}{\pgfqpoint{1.884309in}{0.735422in}}{\pgfqpoint{1.893149in}{0.735422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894153in}{0.715540in}}%
\pgfpathcurveto{\pgfqpoint{1.902993in}{0.715540in}}{\pgfqpoint{1.911472in}{0.719052in}}{\pgfqpoint{1.917723in}{0.725303in}}%
\pgfpathcurveto{\pgfqpoint{1.923974in}{0.731554in}}{\pgfqpoint{1.927486in}{0.740033in}}{\pgfqpoint{1.927486in}{0.748873in}}%
\pgfpathcurveto{\pgfqpoint{1.927486in}{0.757713in}}{\pgfqpoint{1.923974in}{0.766193in}}{\pgfqpoint{1.917723in}{0.772444in}}%
\pgfpathcurveto{\pgfqpoint{1.911472in}{0.778694in}}{\pgfqpoint{1.902993in}{0.782207in}}{\pgfqpoint{1.894153in}{0.782207in}}%
\pgfpathcurveto{\pgfqpoint{1.885313in}{0.782207in}}{\pgfqpoint{1.876834in}{0.778694in}}{\pgfqpoint{1.870583in}{0.772444in}}%
\pgfpathcurveto{\pgfqpoint{1.864332in}{0.766193in}}{\pgfqpoint{1.860820in}{0.757713in}}{\pgfqpoint{1.860820in}{0.748873in}}%
\pgfpathcurveto{\pgfqpoint{1.860820in}{0.740033in}}{\pgfqpoint{1.864332in}{0.731554in}}{\pgfqpoint{1.870583in}{0.725303in}}%
\pgfpathcurveto{\pgfqpoint{1.876834in}{0.719052in}}{\pgfqpoint{1.885313in}{0.715540in}}{\pgfqpoint{1.894153in}{0.715540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929339in}{0.951374in}}%
\pgfpathcurveto{\pgfqpoint{1.938179in}{0.951374in}}{\pgfqpoint{1.946658in}{0.954886in}}{\pgfqpoint{1.952909in}{0.961137in}}%
\pgfpathcurveto{\pgfqpoint{1.959160in}{0.967388in}}{\pgfqpoint{1.962672in}{0.975867in}}{\pgfqpoint{1.962672in}{0.984707in}}%
\pgfpathcurveto{\pgfqpoint{1.962672in}{0.993547in}}{\pgfqpoint{1.959160in}{1.002026in}}{\pgfqpoint{1.952909in}{1.008277in}}%
\pgfpathcurveto{\pgfqpoint{1.946658in}{1.014528in}}{\pgfqpoint{1.938179in}{1.018040in}}{\pgfqpoint{1.929339in}{1.018040in}}%
\pgfpathcurveto{\pgfqpoint{1.920499in}{1.018040in}}{\pgfqpoint{1.912020in}{1.014528in}}{\pgfqpoint{1.905769in}{1.008277in}}%
\pgfpathcurveto{\pgfqpoint{1.899518in}{1.002026in}}{\pgfqpoint{1.896006in}{0.993547in}}{\pgfqpoint{1.896006in}{0.984707in}}%
\pgfpathcurveto{\pgfqpoint{1.896006in}{0.975867in}}{\pgfqpoint{1.899518in}{0.967388in}}{\pgfqpoint{1.905769in}{0.961137in}}%
\pgfpathcurveto{\pgfqpoint{1.912020in}{0.954886in}}{\pgfqpoint{1.920499in}{0.951374in}}{\pgfqpoint{1.929339in}{0.951374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944620in}{0.860104in}}%
\pgfpathcurveto{\pgfqpoint{1.953460in}{0.860104in}}{\pgfqpoint{1.961939in}{0.863616in}}{\pgfqpoint{1.968190in}{0.869867in}}%
\pgfpathcurveto{\pgfqpoint{1.974441in}{0.876118in}}{\pgfqpoint{1.977953in}{0.884597in}}{\pgfqpoint{1.977953in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{1.977953in}{0.902277in}}{\pgfqpoint{1.974441in}{0.910756in}}{\pgfqpoint{1.968190in}{0.917007in}}%
\pgfpathcurveto{\pgfqpoint{1.961939in}{0.923258in}}{\pgfqpoint{1.953460in}{0.926770in}}{\pgfqpoint{1.944620in}{0.926770in}}%
\pgfpathcurveto{\pgfqpoint{1.935780in}{0.926770in}}{\pgfqpoint{1.927300in}{0.923258in}}{\pgfqpoint{1.921050in}{0.917007in}}%
\pgfpathcurveto{\pgfqpoint{1.914799in}{0.910756in}}{\pgfqpoint{1.911286in}{0.902277in}}{\pgfqpoint{1.911286in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{1.911286in}{0.884597in}}{\pgfqpoint{1.914799in}{0.876118in}}{\pgfqpoint{1.921050in}{0.869867in}}%
\pgfpathcurveto{\pgfqpoint{1.927300in}{0.863616in}}{\pgfqpoint{1.935780in}{0.860104in}}{\pgfqpoint{1.944620in}{0.860104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535491in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955118in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955118in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374746in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.374746in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374746in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794373in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.794373in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794373in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214000in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374746in,y=0.078056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.604800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.849600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.094400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.339200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588680in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{2.611431in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.622655in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{2.644496in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{2.665730in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{2.696368in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{2.706379in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{2.735197in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{2.744601in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{2.753701in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{2.762802in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{2.771599in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{2.789193in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{2.806484in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{2.814978in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{2.823472in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{2.831965in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{2.840762in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{2.858357in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{2.867457in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{2.886568in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{2.907196in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{2.918420in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{2.930250in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{2.942991in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{2.956945in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{2.972416in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{2.990313in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.053410in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{3.084048in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{3.105586in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{3.124090in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.140774in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{3.156245in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{3.170806in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{3.184760in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{3.198107in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{3.211151in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{3.223892in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{3.236329in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{3.248463in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{3.260293in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{3.272124in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{3.283955in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{3.295785in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{3.307616in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.319446in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{3.331580in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{3.343714in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{3.356152in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{3.368892in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{3.381936in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{3.408934in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{3.423192in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{3.437752in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{3.452920in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{3.485985in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{3.503882in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{3.544834in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{3.570012in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{3.604897in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{3.659197in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{3.682858in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{3.702272in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.538903in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{3.748078in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{3.760818in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{3.772649in}{0.479982in}}%
\pgfpathlineto{\pgfqpoint{3.783873in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{3.794187in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{3.803894in}{0.455467in}}%
\pgfpathlineto{\pgfqpoint{3.813298in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.445523in}}%
\pgfpathlineto{\pgfqpoint{3.830589in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{3.838779in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{3.846666in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{3.854250in}{0.437209in}}%
\pgfpathlineto{\pgfqpoint{3.861530in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{3.868811in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{3.876091in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{3.883068in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{3.904302in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{3.911583in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{3.918863in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{3.926447in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{3.934030in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{3.941917in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{3.949805in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{0.517046in}}%
\pgfpathlineto{\pgfqpoint{3.966185in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{3.974679in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{3.983173in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{3.991970in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{4.001070in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{4.010171in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{4.019575in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{4.029282in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{4.038989in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{4.049000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.059010in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{4.069324in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{4.090558in}{0.970609in}}%
\pgfpathlineto{\pgfqpoint{4.101479in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{4.105119in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{4.105119in}{1.052645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603847in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{2.616870in}{1.376186in}}{\pgfqpoint{2.629361in}{1.381360in}}{\pgfqpoint{2.638569in}{1.390568in}}%
\pgfpathcurveto{\pgfqpoint{2.647778in}{1.399777in}}{\pgfqpoint{2.652952in}{1.412268in}}{\pgfqpoint{2.652952in}{1.425291in}}%
\pgfpathcurveto{\pgfqpoint{2.652952in}{1.438313in}}{\pgfqpoint{2.647778in}{1.450804in}}{\pgfqpoint{2.638569in}{1.460013in}}%
\pgfpathcurveto{\pgfqpoint{2.629361in}{1.469221in}}{\pgfqpoint{2.616870in}{1.474395in}}{\pgfqpoint{2.603847in}{1.474395in}}%
\pgfpathcurveto{\pgfqpoint{2.590824in}{1.474395in}}{\pgfqpoint{2.578333in}{1.469221in}}{\pgfqpoint{2.569125in}{1.460013in}}%
\pgfpathcurveto{\pgfqpoint{2.559917in}{1.450804in}}{\pgfqpoint{2.554743in}{1.438313in}}{\pgfqpoint{2.554743in}{1.425291in}}%
\pgfpathcurveto{\pgfqpoint{2.554743in}{1.412268in}}{\pgfqpoint{2.559917in}{1.399777in}}{\pgfqpoint{2.569125in}{1.390568in}}%
\pgfpathcurveto{\pgfqpoint{2.578333in}{1.381360in}}{\pgfqpoint{2.590824in}{1.376186in}}{\pgfqpoint{2.603847in}{1.376186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816191in}{0.856189in}}%
\pgfpathcurveto{\pgfqpoint{2.829214in}{0.856189in}}{\pgfqpoint{2.841705in}{0.861363in}}{\pgfqpoint{2.850913in}{0.870572in}}%
\pgfpathcurveto{\pgfqpoint{2.860122in}{0.879780in}}{\pgfqpoint{2.865296in}{0.892271in}}{\pgfqpoint{2.865296in}{0.905294in}}%
\pgfpathcurveto{\pgfqpoint{2.865296in}{0.918317in}}{\pgfqpoint{2.860122in}{0.930808in}}{\pgfqpoint{2.850913in}{0.940016in}}%
\pgfpathcurveto{\pgfqpoint{2.841705in}{0.949225in}}{\pgfqpoint{2.829214in}{0.954399in}}{\pgfqpoint{2.816191in}{0.954399in}}%
\pgfpathcurveto{\pgfqpoint{2.803168in}{0.954399in}}{\pgfqpoint{2.790677in}{0.949225in}}{\pgfqpoint{2.781469in}{0.940016in}}%
\pgfpathcurveto{\pgfqpoint{2.772260in}{0.930808in}}{\pgfqpoint{2.767087in}{0.918317in}}{\pgfqpoint{2.767087in}{0.905294in}}%
\pgfpathcurveto{\pgfqpoint{2.767087in}{0.892271in}}{\pgfqpoint{2.772260in}{0.879780in}}{\pgfqpoint{2.781469in}{0.870572in}}%
\pgfpathcurveto{\pgfqpoint{2.790677in}{0.861363in}}{\pgfqpoint{2.803168in}{0.856189in}}{\pgfqpoint{2.816191in}{0.856189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028535in}{0.898456in}}%
\pgfpathcurveto{\pgfqpoint{3.041558in}{0.898456in}}{\pgfqpoint{3.054049in}{0.903630in}}{\pgfqpoint{3.063257in}{0.912838in}}%
\pgfpathcurveto{\pgfqpoint{3.072466in}{0.922047in}}{\pgfqpoint{3.077640in}{0.934538in}}{\pgfqpoint{3.077640in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{3.077640in}{0.960583in}}{\pgfqpoint{3.072466in}{0.973074in}}{\pgfqpoint{3.063257in}{0.982283in}}%
\pgfpathcurveto{\pgfqpoint{3.054049in}{0.991491in}}{\pgfqpoint{3.041558in}{0.996665in}}{\pgfqpoint{3.028535in}{0.996665in}}%
\pgfpathcurveto{\pgfqpoint{3.015512in}{0.996665in}}{\pgfqpoint{3.003021in}{0.991491in}}{\pgfqpoint{2.993813in}{0.982283in}}%
\pgfpathcurveto{\pgfqpoint{2.984604in}{0.973074in}}{\pgfqpoint{2.979430in}{0.960583in}}{\pgfqpoint{2.979430in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{2.979430in}{0.934538in}}{\pgfqpoint{2.984604in}{0.922047in}}{\pgfqpoint{2.993813in}{0.912838in}}%
\pgfpathcurveto{\pgfqpoint{3.003021in}{0.903630in}}{\pgfqpoint{3.015512in}{0.898456in}}{\pgfqpoint{3.028535in}{0.898456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240879in}{0.982276in}}%
\pgfpathcurveto{\pgfqpoint{3.253902in}{0.982276in}}{\pgfqpoint{3.266393in}{0.987450in}}{\pgfqpoint{3.275601in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{3.284810in}{1.005867in}}{\pgfqpoint{3.289984in}{1.018358in}}{\pgfqpoint{3.289984in}{1.031381in}}%
\pgfpathcurveto{\pgfqpoint{3.289984in}{1.044404in}}{\pgfqpoint{3.284810in}{1.056895in}}{\pgfqpoint{3.275601in}{1.066103in}}%
\pgfpathcurveto{\pgfqpoint{3.266393in}{1.075312in}}{\pgfqpoint{3.253902in}{1.080486in}}{\pgfqpoint{3.240879in}{1.080486in}}%
\pgfpathcurveto{\pgfqpoint{3.227856in}{1.080486in}}{\pgfqpoint{3.215365in}{1.075312in}}{\pgfqpoint{3.206157in}{1.066103in}}%
\pgfpathcurveto{\pgfqpoint{3.196948in}{1.056895in}}{\pgfqpoint{3.191774in}{1.044404in}}{\pgfqpoint{3.191774in}{1.031381in}}%
\pgfpathcurveto{\pgfqpoint{3.191774in}{1.018358in}}{\pgfqpoint{3.196948in}{1.005867in}}{\pgfqpoint{3.206157in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{3.215365in}{0.987450in}}{\pgfqpoint{3.227856in}{0.982276in}}{\pgfqpoint{3.240879in}{0.982276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453223in}{0.861254in}}%
\pgfpathcurveto{\pgfqpoint{3.466246in}{0.861254in}}{\pgfqpoint{3.478737in}{0.866428in}}{\pgfqpoint{3.487945in}{0.875636in}}%
\pgfpathcurveto{\pgfqpoint{3.497154in}{0.884844in}}{\pgfqpoint{3.502328in}{0.897336in}}{\pgfqpoint{3.502328in}{0.910358in}}%
\pgfpathcurveto{\pgfqpoint{3.502328in}{0.923381in}}{\pgfqpoint{3.497154in}{0.935872in}}{\pgfqpoint{3.487945in}{0.945080in}}%
\pgfpathcurveto{\pgfqpoint{3.478737in}{0.954289in}}{\pgfqpoint{3.466246in}{0.959463in}}{\pgfqpoint{3.453223in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{3.440200in}{0.959463in}}{\pgfqpoint{3.427709in}{0.954289in}}{\pgfqpoint{3.418501in}{0.945080in}}%
\pgfpathcurveto{\pgfqpoint{3.409292in}{0.935872in}}{\pgfqpoint{3.404118in}{0.923381in}}{\pgfqpoint{3.404118in}{0.910358in}}%
\pgfpathcurveto{\pgfqpoint{3.404118in}{0.897336in}}{\pgfqpoint{3.409292in}{0.884844in}}{\pgfqpoint{3.418501in}{0.875636in}}%
\pgfpathcurveto{\pgfqpoint{3.427709in}{0.866428in}}{\pgfqpoint{3.440200in}{0.861254in}}{\pgfqpoint{3.453223in}{0.861254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665567in}{0.563306in}}%
\pgfpathcurveto{\pgfqpoint{3.678590in}{0.563306in}}{\pgfqpoint{3.691081in}{0.568480in}}{\pgfqpoint{3.700289in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{3.709498in}{0.586896in}}{\pgfqpoint{3.714672in}{0.599388in}}{\pgfqpoint{3.714672in}{0.612410in}}%
\pgfpathcurveto{\pgfqpoint{3.714672in}{0.625433in}}{\pgfqpoint{3.709498in}{0.637924in}}{\pgfqpoint{3.700289in}{0.647132in}}%
\pgfpathcurveto{\pgfqpoint{3.691081in}{0.656341in}}{\pgfqpoint{3.678590in}{0.661515in}}{\pgfqpoint{3.665567in}{0.661515in}}%
\pgfpathcurveto{\pgfqpoint{3.652544in}{0.661515in}}{\pgfqpoint{3.640053in}{0.656341in}}{\pgfqpoint{3.630845in}{0.647132in}}%
\pgfpathcurveto{\pgfqpoint{3.621636in}{0.637924in}}{\pgfqpoint{3.616462in}{0.625433in}}{\pgfqpoint{3.616462in}{0.612410in}}%
\pgfpathcurveto{\pgfqpoint{3.616462in}{0.599388in}}{\pgfqpoint{3.621636in}{0.586896in}}{\pgfqpoint{3.630845in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{3.640053in}{0.568480in}}{\pgfqpoint{3.652544in}{0.563306in}}{\pgfqpoint{3.665567in}{0.563306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877911in}{0.390664in}}%
\pgfpathcurveto{\pgfqpoint{3.890934in}{0.390664in}}{\pgfqpoint{3.903425in}{0.395838in}}{\pgfqpoint{3.912633in}{0.405046in}}%
\pgfpathcurveto{\pgfqpoint{3.921842in}{0.414254in}}{\pgfqpoint{3.927016in}{0.426746in}}{\pgfqpoint{3.927016in}{0.439768in}}%
\pgfpathcurveto{\pgfqpoint{3.927016in}{0.452791in}}{\pgfqpoint{3.921842in}{0.465282in}}{\pgfqpoint{3.912633in}{0.474490in}}%
\pgfpathcurveto{\pgfqpoint{3.903425in}{0.483699in}}{\pgfqpoint{3.890934in}{0.488873in}}{\pgfqpoint{3.877911in}{0.488873in}}%
\pgfpathcurveto{\pgfqpoint{3.864888in}{0.488873in}}{\pgfqpoint{3.852397in}{0.483699in}}{\pgfqpoint{3.843189in}{0.474490in}}%
\pgfpathcurveto{\pgfqpoint{3.833980in}{0.465282in}}{\pgfqpoint{3.828806in}{0.452791in}}{\pgfqpoint{3.828806in}{0.439768in}}%
\pgfpathcurveto{\pgfqpoint{3.828806in}{0.426746in}}{\pgfqpoint{3.833980in}{0.414254in}}{\pgfqpoint{3.843189in}{0.405046in}}%
\pgfpathcurveto{\pgfqpoint{3.852397in}{0.395838in}}{\pgfqpoint{3.864888in}{0.390664in}}{\pgfqpoint{3.877911in}{0.390664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090255in}{0.919873in}}%
\pgfpathcurveto{\pgfqpoint{4.103278in}{0.919873in}}{\pgfqpoint{4.115769in}{0.925047in}}{\pgfqpoint{4.124977in}{0.934255in}}%
\pgfpathcurveto{\pgfqpoint{4.134186in}{0.943464in}}{\pgfqpoint{4.139360in}{0.955955in}}{\pgfqpoint{4.139360in}{0.968978in}}%
\pgfpathcurveto{\pgfqpoint{4.139360in}{0.982000in}}{\pgfqpoint{4.134186in}{0.994491in}}{\pgfqpoint{4.124977in}{1.003700in}}%
\pgfpathcurveto{\pgfqpoint{4.115769in}{1.012908in}}{\pgfqpoint{4.103278in}{1.018082in}}{\pgfqpoint{4.090255in}{1.018082in}}%
\pgfpathcurveto{\pgfqpoint{4.077232in}{1.018082in}}{\pgfqpoint{4.064741in}{1.012908in}}{\pgfqpoint{4.055533in}{1.003700in}}%
\pgfpathcurveto{\pgfqpoint{4.046324in}{0.994491in}}{\pgfqpoint{4.041150in}{0.982000in}}{\pgfqpoint{4.041150in}{0.968978in}}%
\pgfpathcurveto{\pgfqpoint{4.041150in}{0.955955in}}{\pgfqpoint{4.046324in}{0.943464in}}{\pgfqpoint{4.055533in}{0.934255in}}%
\pgfpathcurveto{\pgfqpoint{4.064741in}{0.925047in}}{\pgfqpoint{4.077232in}{0.919873in}}{\pgfqpoint{4.090255in}{0.919873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/exec_time_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816625in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086875in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357125in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627375in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897625in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167875in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492250in,y=0.138056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.376597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.804859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.761457in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 01h 30m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.189719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=1.146316in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 03h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136634in,y=0.945000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Execution Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.459364in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.459364in}}{\pgfqpoint{0.830300in}{0.462137in}}{\pgfqpoint{0.835236in}{0.467073in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.472008in}}{\pgfqpoint{0.842945in}{0.478703in}}{\pgfqpoint{0.842945in}{0.485683in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.492663in}}{\pgfqpoint{0.840171in}{0.499359in}}{\pgfqpoint{0.835236in}{0.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.509230in}}{\pgfqpoint{0.823605in}{0.512003in}}{\pgfqpoint{0.816625in}{0.512003in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.512003in}}{\pgfqpoint{0.802950in}{0.509230in}}{\pgfqpoint{0.798014in}{0.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.499359in}}{\pgfqpoint{0.790305in}{0.492663in}}{\pgfqpoint{0.790305in}{0.485683in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.478703in}}{\pgfqpoint{0.793079in}{0.472008in}}{\pgfqpoint{0.798014in}{0.467073in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.462137in}}{\pgfqpoint{0.809645in}{0.459364in}}{\pgfqpoint{0.816625in}{0.459364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.508440in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.508440in}}{\pgfqpoint{1.100550in}{0.511213in}}{\pgfqpoint{1.105486in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.521085in}}{\pgfqpoint{1.113195in}{0.527780in}}{\pgfqpoint{1.113195in}{0.534760in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.541740in}}{\pgfqpoint{1.110421in}{0.548435in}}{\pgfqpoint{1.105486in}{0.553371in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.558306in}}{\pgfqpoint{1.093855in}{0.561079in}}{\pgfqpoint{1.086875in}{0.561079in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.561079in}}{\pgfqpoint{1.073200in}{0.558306in}}{\pgfqpoint{1.068264in}{0.553371in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.548435in}}{\pgfqpoint{1.060555in}{0.541740in}}{\pgfqpoint{1.060555in}{0.534760in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.527780in}}{\pgfqpoint{1.063329in}{0.521085in}}{\pgfqpoint{1.068264in}{0.516149in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.511213in}}{\pgfqpoint{1.079895in}{0.508440in}}{\pgfqpoint{1.086875in}{0.508440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.584703in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.584703in}}{\pgfqpoint{1.370800in}{0.587476in}}{\pgfqpoint{1.375736in}{0.592412in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.597348in}}{\pgfqpoint{1.383445in}{0.604043in}}{\pgfqpoint{1.383445in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.618003in}}{\pgfqpoint{1.380671in}{0.624698in}}{\pgfqpoint{1.375736in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.634569in}}{\pgfqpoint{1.364105in}{0.637342in}}{\pgfqpoint{1.357125in}{0.637342in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.637342in}}{\pgfqpoint{1.343450in}{0.634569in}}{\pgfqpoint{1.338514in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.624698in}}{\pgfqpoint{1.330805in}{0.618003in}}{\pgfqpoint{1.330805in}{0.611023in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.604043in}}{\pgfqpoint{1.333579in}{0.597348in}}{\pgfqpoint{1.338514in}{0.592412in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.587476in}}{\pgfqpoint{1.350145in}{0.584703in}}{\pgfqpoint{1.357125in}{0.584703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.687638in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.687638in}}{\pgfqpoint{1.641050in}{0.690412in}}{\pgfqpoint{1.645986in}{0.695347in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.700283in}}{\pgfqpoint{1.653695in}{0.706978in}}{\pgfqpoint{1.653695in}{0.713958in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.720938in}}{\pgfqpoint{1.650921in}{0.727633in}}{\pgfqpoint{1.645986in}{0.732569in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.737504in}}{\pgfqpoint{1.634355in}{0.740278in}}{\pgfqpoint{1.627375in}{0.740278in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.740278in}}{\pgfqpoint{1.613700in}{0.737504in}}{\pgfqpoint{1.608764in}{0.732569in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.727633in}}{\pgfqpoint{1.601055in}{0.720938in}}{\pgfqpoint{1.601055in}{0.713958in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.706978in}}{\pgfqpoint{1.603829in}{0.700283in}}{\pgfqpoint{1.608764in}{0.695347in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.690412in}}{\pgfqpoint{1.620395in}{0.687638in}}{\pgfqpoint{1.627375in}{0.687638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.789254in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.789254in}}{\pgfqpoint{1.911300in}{0.792027in}}{\pgfqpoint{1.916236in}{0.796963in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.801899in}}{\pgfqpoint{1.923945in}{0.808594in}}{\pgfqpoint{1.923945in}{0.815574in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.822554in}}{\pgfqpoint{1.921171in}{0.829249in}}{\pgfqpoint{1.916236in}{0.834185in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.839120in}}{\pgfqpoint{1.904605in}{0.841893in}}{\pgfqpoint{1.897625in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.841893in}}{\pgfqpoint{1.883950in}{0.839120in}}{\pgfqpoint{1.879014in}{0.834185in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.829249in}}{\pgfqpoint{1.871305in}{0.822554in}}{\pgfqpoint{1.871305in}{0.815574in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.808594in}}{\pgfqpoint{1.874079in}{0.801899in}}{\pgfqpoint{1.879014in}{0.796963in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.792027in}}{\pgfqpoint{1.890645in}{0.789254in}}{\pgfqpoint{1.897625in}{0.789254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.866532in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.866532in}}{\pgfqpoint{2.181550in}{0.869305in}}{\pgfqpoint{2.186486in}{0.874241in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.879176in}}{\pgfqpoint{2.194195in}{0.885871in}}{\pgfqpoint{2.194195in}{0.892852in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.899832in}}{\pgfqpoint{2.191421in}{0.906527in}}{\pgfqpoint{2.186486in}{0.911462in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.916398in}}{\pgfqpoint{2.174855in}{0.919171in}}{\pgfqpoint{2.167875in}{0.919171in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.919171in}}{\pgfqpoint{2.154200in}{0.916398in}}{\pgfqpoint{2.149264in}{0.911462in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.906527in}}{\pgfqpoint{2.141555in}{0.899832in}}{\pgfqpoint{2.141555in}{0.892852in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.885871in}}{\pgfqpoint{2.144329in}{0.879176in}}{\pgfqpoint{2.149264in}{0.874241in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.869305in}}{\pgfqpoint{2.160895in}{0.866532in}}{\pgfqpoint{2.167875in}{0.866532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.485683in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.534760in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.713958in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.892852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.489621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.525461in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.541228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.599435in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.620119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.731661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.824162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.897711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.457622in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.457622in}}{\pgfqpoint{0.830300in}{0.460395in}}{\pgfqpoint{0.835236in}{0.465331in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.470267in}}{\pgfqpoint{0.842945in}{0.476962in}}{\pgfqpoint{0.842945in}{0.483942in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.490922in}}{\pgfqpoint{0.840171in}{0.497617in}}{\pgfqpoint{0.835236in}{0.502552in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.507488in}}{\pgfqpoint{0.823605in}{0.510261in}}{\pgfqpoint{0.816625in}{0.510261in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.510261in}}{\pgfqpoint{0.802950in}{0.507488in}}{\pgfqpoint{0.798014in}{0.502552in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.497617in}}{\pgfqpoint{0.790305in}{0.490922in}}{\pgfqpoint{0.790305in}{0.483942in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.476962in}}{\pgfqpoint{0.793079in}{0.470267in}}{\pgfqpoint{0.798014in}{0.465331in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.460395in}}{\pgfqpoint{0.809645in}{0.457622in}}{\pgfqpoint{0.816625in}{0.457622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.509255in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.509255in}}{\pgfqpoint{1.100550in}{0.512028in}}{\pgfqpoint{1.105486in}{0.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.521899in}}{\pgfqpoint{1.113195in}{0.528594in}}{\pgfqpoint{1.113195in}{0.535574in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.542554in}}{\pgfqpoint{1.110421in}{0.549249in}}{\pgfqpoint{1.105486in}{0.554185in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.559121in}}{\pgfqpoint{1.093855in}{0.561894in}}{\pgfqpoint{1.086875in}{0.561894in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.561894in}}{\pgfqpoint{1.073200in}{0.559121in}}{\pgfqpoint{1.068264in}{0.554185in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.549249in}}{\pgfqpoint{1.060555in}{0.542554in}}{\pgfqpoint{1.060555in}{0.535574in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.528594in}}{\pgfqpoint{1.063329in}{0.521899in}}{\pgfqpoint{1.068264in}{0.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.512028in}}{\pgfqpoint{1.079895in}{0.509255in}}{\pgfqpoint{1.086875in}{0.509255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.589019in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.589019in}}{\pgfqpoint{1.370800in}{0.591792in}}{\pgfqpoint{1.375736in}{0.596727in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.601663in}}{\pgfqpoint{1.383445in}{0.608358in}}{\pgfqpoint{1.383445in}{0.615338in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.622318in}}{\pgfqpoint{1.380671in}{0.629013in}}{\pgfqpoint{1.375736in}{0.633949in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.638885in}}{\pgfqpoint{1.364105in}{0.641658in}}{\pgfqpoint{1.357125in}{0.641658in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.641658in}}{\pgfqpoint{1.343450in}{0.638885in}}{\pgfqpoint{1.338514in}{0.633949in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.629013in}}{\pgfqpoint{1.330805in}{0.622318in}}{\pgfqpoint{1.330805in}{0.615338in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.608358in}}{\pgfqpoint{1.333579in}{0.601663in}}{\pgfqpoint{1.338514in}{0.596727in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.591792in}}{\pgfqpoint{1.350145in}{0.589019in}}{\pgfqpoint{1.357125in}{0.589019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.682117in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.682117in}}{\pgfqpoint{1.641050in}{0.684890in}}{\pgfqpoint{1.645986in}{0.689826in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.694761in}}{\pgfqpoint{1.653695in}{0.701456in}}{\pgfqpoint{1.653695in}{0.708436in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.715416in}}{\pgfqpoint{1.650921in}{0.722112in}}{\pgfqpoint{1.645986in}{0.727047in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.731983in}}{\pgfqpoint{1.634355in}{0.734756in}}{\pgfqpoint{1.627375in}{0.734756in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.734756in}}{\pgfqpoint{1.613700in}{0.731983in}}{\pgfqpoint{1.608764in}{0.727047in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.722112in}}{\pgfqpoint{1.601055in}{0.715416in}}{\pgfqpoint{1.601055in}{0.708436in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.701456in}}{\pgfqpoint{1.603829in}{0.694761in}}{\pgfqpoint{1.608764in}{0.689826in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.684890in}}{\pgfqpoint{1.620395in}{0.682117in}}{\pgfqpoint{1.627375in}{0.682117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.780605in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.780605in}}{\pgfqpoint{1.911300in}{0.783378in}}{\pgfqpoint{1.916236in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.793250in}}{\pgfqpoint{1.923945in}{0.799945in}}{\pgfqpoint{1.923945in}{0.806925in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.813905in}}{\pgfqpoint{1.921171in}{0.820600in}}{\pgfqpoint{1.916236in}{0.825536in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.830471in}}{\pgfqpoint{1.904605in}{0.833244in}}{\pgfqpoint{1.897625in}{0.833244in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.833244in}}{\pgfqpoint{1.883950in}{0.830471in}}{\pgfqpoint{1.879014in}{0.825536in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.820600in}}{\pgfqpoint{1.871305in}{0.813905in}}{\pgfqpoint{1.871305in}{0.806925in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.799945in}}{\pgfqpoint{1.874079in}{0.793250in}}{\pgfqpoint{1.879014in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.783378in}}{\pgfqpoint{1.890645in}{0.780605in}}{\pgfqpoint{1.897625in}{0.780605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.863329in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.863329in}}{\pgfqpoint{2.181550in}{0.866103in}}{\pgfqpoint{2.186486in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.875974in}}{\pgfqpoint{2.194195in}{0.882669in}}{\pgfqpoint{2.194195in}{0.889649in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.896629in}}{\pgfqpoint{2.191421in}{0.903324in}}{\pgfqpoint{2.186486in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.913195in}}{\pgfqpoint{2.174855in}{0.915969in}}{\pgfqpoint{2.167875in}{0.915969in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.915969in}}{\pgfqpoint{2.154200in}{0.913195in}}{\pgfqpoint{2.149264in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.903324in}}{\pgfqpoint{2.141555in}{0.896629in}}{\pgfqpoint{2.141555in}{0.889649in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.882669in}}{\pgfqpoint{2.144329in}{0.875974in}}{\pgfqpoint{2.149264in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.866103in}}{\pgfqpoint{2.160895in}{0.863329in}}{\pgfqpoint{2.167875in}{0.863329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.889649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.487244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.531720in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.625230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.724961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.828595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.908565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.448476in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.448476in}}{\pgfqpoint{0.830300in}{0.451250in}}{\pgfqpoint{0.835236in}{0.456185in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.461121in}}{\pgfqpoint{0.842945in}{0.467816in}}{\pgfqpoint{0.842945in}{0.474796in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.481776in}}{\pgfqpoint{0.840171in}{0.488471in}}{\pgfqpoint{0.835236in}{0.493407in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.498342in}}{\pgfqpoint{0.823605in}{0.501116in}}{\pgfqpoint{0.816625in}{0.501116in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.501116in}}{\pgfqpoint{0.802950in}{0.498342in}}{\pgfqpoint{0.798014in}{0.493407in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.488471in}}{\pgfqpoint{0.790305in}{0.481776in}}{\pgfqpoint{0.790305in}{0.474796in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.467816in}}{\pgfqpoint{0.793079in}{0.461121in}}{\pgfqpoint{0.798014in}{0.456185in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.451250in}}{\pgfqpoint{0.809645in}{0.448476in}}{\pgfqpoint{0.816625in}{0.448476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.493723in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.493723in}}{\pgfqpoint{1.100550in}{0.496496in}}{\pgfqpoint{1.105486in}{0.501432in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.506367in}}{\pgfqpoint{1.113195in}{0.513063in}}{\pgfqpoint{1.113195in}{0.520043in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.527023in}}{\pgfqpoint{1.110421in}{0.533718in}}{\pgfqpoint{1.105486in}{0.538653in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.543589in}}{\pgfqpoint{1.093855in}{0.546362in}}{\pgfqpoint{1.086875in}{0.546362in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.546362in}}{\pgfqpoint{1.073200in}{0.543589in}}{\pgfqpoint{1.068264in}{0.538653in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.533718in}}{\pgfqpoint{1.060555in}{0.527023in}}{\pgfqpoint{1.060555in}{0.520043in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.513063in}}{\pgfqpoint{1.063329in}{0.506367in}}{\pgfqpoint{1.068264in}{0.501432in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.496496in}}{\pgfqpoint{1.079895in}{0.493723in}}{\pgfqpoint{1.086875in}{0.493723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.546178in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.546178in}}{\pgfqpoint{1.370800in}{0.548951in}}{\pgfqpoint{1.375736in}{0.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.558823in}}{\pgfqpoint{1.383445in}{0.565518in}}{\pgfqpoint{1.383445in}{0.572498in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.579478in}}{\pgfqpoint{1.380671in}{0.586173in}}{\pgfqpoint{1.375736in}{0.591108in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.596044in}}{\pgfqpoint{1.364105in}{0.598817in}}{\pgfqpoint{1.357125in}{0.598817in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.598817in}}{\pgfqpoint{1.343450in}{0.596044in}}{\pgfqpoint{1.338514in}{0.591108in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.586173in}}{\pgfqpoint{1.330805in}{0.579478in}}{\pgfqpoint{1.330805in}{0.572498in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.565518in}}{\pgfqpoint{1.333579in}{0.558823in}}{\pgfqpoint{1.338514in}{0.553887in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.548951in}}{\pgfqpoint{1.350145in}{0.546178in}}{\pgfqpoint{1.357125in}{0.546178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.585392in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.585392in}}{\pgfqpoint{1.641050in}{0.588165in}}{\pgfqpoint{1.645986in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.598036in}}{\pgfqpoint{1.653695in}{0.604732in}}{\pgfqpoint{1.653695in}{0.611712in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.618692in}}{\pgfqpoint{1.650921in}{0.625387in}}{\pgfqpoint{1.645986in}{0.630322in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.635258in}}{\pgfqpoint{1.634355in}{0.638031in}}{\pgfqpoint{1.627375in}{0.638031in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.638031in}}{\pgfqpoint{1.613700in}{0.635258in}}{\pgfqpoint{1.608764in}{0.630322in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.625387in}}{\pgfqpoint{1.601055in}{0.618692in}}{\pgfqpoint{1.601055in}{0.611712in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.604732in}}{\pgfqpoint{1.603829in}{0.598036in}}{\pgfqpoint{1.608764in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.588165in}}{\pgfqpoint{1.620395in}{0.585392in}}{\pgfqpoint{1.627375in}{0.585392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.650571in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.650571in}}{\pgfqpoint{1.911300in}{0.653344in}}{\pgfqpoint{1.916236in}{0.658280in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.663215in}}{\pgfqpoint{1.923945in}{0.669910in}}{\pgfqpoint{1.923945in}{0.676890in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.683870in}}{\pgfqpoint{1.921171in}{0.690565in}}{\pgfqpoint{1.916236in}{0.695501in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.700437in}}{\pgfqpoint{1.904605in}{0.703210in}}{\pgfqpoint{1.897625in}{0.703210in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.703210in}}{\pgfqpoint{1.883950in}{0.700437in}}{\pgfqpoint{1.879014in}{0.695501in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.690565in}}{\pgfqpoint{1.871305in}{0.683870in}}{\pgfqpoint{1.871305in}{0.676890in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.669910in}}{\pgfqpoint{1.874079in}{0.663215in}}{\pgfqpoint{1.879014in}{0.658280in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.653344in}}{\pgfqpoint{1.890645in}{0.650571in}}{\pgfqpoint{1.897625in}{0.650571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.665287in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.665287in}}{\pgfqpoint{2.181550in}{0.668060in}}{\pgfqpoint{2.186486in}{0.672996in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.677931in}}{\pgfqpoint{2.194195in}{0.684626in}}{\pgfqpoint{2.194195in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.698587in}}{\pgfqpoint{2.191421in}{0.705282in}}{\pgfqpoint{2.186486in}{0.710217in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.715153in}}{\pgfqpoint{2.174855in}{0.717926in}}{\pgfqpoint{2.167875in}{0.717926in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.717926in}}{\pgfqpoint{2.154200in}{0.715153in}}{\pgfqpoint{2.149264in}{0.710217in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.705282in}}{\pgfqpoint{2.141555in}{0.698587in}}{\pgfqpoint{2.141555in}{0.691607in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.684626in}}{\pgfqpoint{2.144329in}{0.677931in}}{\pgfqpoint{2.149264in}{0.672996in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.668060in}}{\pgfqpoint{2.160895in}{0.665287in}}{\pgfqpoint{2.167875in}{0.665287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.691607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.478814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.520604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.578000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.630592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.682733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.708548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.420000in}}{\pgfqpoint{1.621500in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.291468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/exec_time_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.150000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648583in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913750in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178917in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444083in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709250in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974417in,y=0.304722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311500in,y=0.138056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.376597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.722825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.679423in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2d 21h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.025651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.982248in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5d 19h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.328476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=1.285073in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 8d 16h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.441195in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.441195in}}{\pgfqpoint{0.662258in}{0.443968in}}{\pgfqpoint{0.667194in}{0.448903in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.453839in}}{\pgfqpoint{0.674903in}{0.460534in}}{\pgfqpoint{0.674903in}{0.467514in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.474494in}}{\pgfqpoint{0.672130in}{0.481189in}}{\pgfqpoint{0.667194in}{0.486125in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.491061in}}{\pgfqpoint{0.655563in}{0.493834in}}{\pgfqpoint{0.648583in}{0.493834in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.493834in}}{\pgfqpoint{0.634908in}{0.491061in}}{\pgfqpoint{0.629973in}{0.486125in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.481189in}}{\pgfqpoint{0.622264in}{0.474494in}}{\pgfqpoint{0.622264in}{0.467514in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.460534in}}{\pgfqpoint{0.625037in}{0.453839in}}{\pgfqpoint{0.629973in}{0.448903in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.443968in}}{\pgfqpoint{0.641603in}{0.441195in}}{\pgfqpoint{0.648583in}{0.441195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.486420in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.486420in}}{\pgfqpoint{0.927425in}{0.489193in}}{\pgfqpoint{0.932361in}{0.494128in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.499064in}}{\pgfqpoint{0.940070in}{0.505759in}}{\pgfqpoint{0.940070in}{0.512739in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.519719in}}{\pgfqpoint{0.937296in}{0.526414in}}{\pgfqpoint{0.932361in}{0.531350in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.536286in}}{\pgfqpoint{0.920730in}{0.539059in}}{\pgfqpoint{0.913750in}{0.539059in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.539059in}}{\pgfqpoint{0.900075in}{0.536286in}}{\pgfqpoint{0.895139in}{0.531350in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.526414in}}{\pgfqpoint{0.887430in}{0.519719in}}{\pgfqpoint{0.887430in}{0.512739in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.505759in}}{\pgfqpoint{0.890204in}{0.499064in}}{\pgfqpoint{0.895139in}{0.494128in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.489193in}}{\pgfqpoint{0.906770in}{0.486420in}}{\pgfqpoint{0.913750in}{0.486420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.582963in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.582963in}}{\pgfqpoint{1.192592in}{0.585736in}}{\pgfqpoint{1.197527in}{0.590672in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.595607in}}{\pgfqpoint{1.205236in}{0.602303in}}{\pgfqpoint{1.205236in}{0.609283in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.616263in}}{\pgfqpoint{1.202463in}{0.622958in}}{\pgfqpoint{1.197527in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.632829in}}{\pgfqpoint{1.185897in}{0.635602in}}{\pgfqpoint{1.178917in}{0.635602in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.635602in}}{\pgfqpoint{1.165242in}{0.632829in}}{\pgfqpoint{1.160306in}{0.627893in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.622958in}}{\pgfqpoint{1.152597in}{0.616263in}}{\pgfqpoint{1.152597in}{0.609283in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.602303in}}{\pgfqpoint{1.155370in}{0.595607in}}{\pgfqpoint{1.160306in}{0.590672in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.585736in}}{\pgfqpoint{1.171937in}{0.582963in}}{\pgfqpoint{1.178917in}{0.582963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.655481in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.655481in}}{\pgfqpoint{1.457758in}{0.658254in}}{\pgfqpoint{1.462694in}{0.663190in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.668126in}}{\pgfqpoint{1.470403in}{0.674821in}}{\pgfqpoint{1.470403in}{0.681801in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.688781in}}{\pgfqpoint{1.467630in}{0.695476in}}{\pgfqpoint{1.462694in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.705347in}}{\pgfqpoint{1.451063in}{0.708120in}}{\pgfqpoint{1.444083in}{0.708120in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.708120in}}{\pgfqpoint{1.430408in}{0.705347in}}{\pgfqpoint{1.425473in}{0.700411in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.695476in}}{\pgfqpoint{1.417764in}{0.688781in}}{\pgfqpoint{1.417764in}{0.681801in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.674821in}}{\pgfqpoint{1.420537in}{0.668126in}}{\pgfqpoint{1.425473in}{0.663190in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.658254in}}{\pgfqpoint{1.437103in}{0.655481in}}{\pgfqpoint{1.444083in}{0.655481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.751674in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.751674in}}{\pgfqpoint{1.722925in}{0.754447in}}{\pgfqpoint{1.727861in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.764318in}}{\pgfqpoint{1.735570in}{0.771014in}}{\pgfqpoint{1.735570in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.784974in}}{\pgfqpoint{1.732796in}{0.791669in}}{\pgfqpoint{1.727861in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.801540in}}{\pgfqpoint{1.716230in}{0.804313in}}{\pgfqpoint{1.709250in}{0.804313in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.804313in}}{\pgfqpoint{1.695575in}{0.801540in}}{\pgfqpoint{1.690639in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.791669in}}{\pgfqpoint{1.682930in}{0.784974in}}{\pgfqpoint{1.682930in}{0.777994in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.771014in}}{\pgfqpoint{1.685704in}{0.764318in}}{\pgfqpoint{1.690639in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.754447in}}{\pgfqpoint{1.702270in}{0.751674in}}{\pgfqpoint{1.709250in}{0.751674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.848305in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.848305in}}{\pgfqpoint{1.988092in}{0.851078in}}{\pgfqpoint{1.993027in}{0.856014in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.860950in}}{\pgfqpoint{2.000736in}{0.867645in}}{\pgfqpoint{2.000736in}{0.874625in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.881605in}}{\pgfqpoint{1.997963in}{0.888300in}}{\pgfqpoint{1.993027in}{0.893236in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.898171in}}{\pgfqpoint{1.981397in}{0.900944in}}{\pgfqpoint{1.974417in}{0.900944in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.900944in}}{\pgfqpoint{1.960742in}{0.898171in}}{\pgfqpoint{1.955806in}{0.893236in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.888300in}}{\pgfqpoint{1.948097in}{0.881605in}}{\pgfqpoint{1.948097in}{0.874625in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.867645in}}{\pgfqpoint{1.950870in}{0.860950in}}{\pgfqpoint{1.955806in}{0.856014in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.851078in}}{\pgfqpoint{1.967437in}{0.848305in}}{\pgfqpoint{1.974417in}{0.848305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.467514in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.512739in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.874625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.468848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.506319in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.519069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.593950in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.615033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.710505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.769459in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.790886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.842782in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.884938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.443179in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.443179in}}{\pgfqpoint{0.662258in}{0.445952in}}{\pgfqpoint{0.667194in}{0.450888in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.455823in}}{\pgfqpoint{0.674903in}{0.462518in}}{\pgfqpoint{0.674903in}{0.469498in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.476478in}}{\pgfqpoint{0.672130in}{0.483174in}}{\pgfqpoint{0.667194in}{0.488109in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.493045in}}{\pgfqpoint{0.655563in}{0.495818in}}{\pgfqpoint{0.648583in}{0.495818in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.495818in}}{\pgfqpoint{0.634908in}{0.493045in}}{\pgfqpoint{0.629973in}{0.488109in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.483174in}}{\pgfqpoint{0.622264in}{0.476478in}}{\pgfqpoint{0.622264in}{0.469498in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.462518in}}{\pgfqpoint{0.625037in}{0.455823in}}{\pgfqpoint{0.629973in}{0.450888in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.445952in}}{\pgfqpoint{0.641603in}{0.443179in}}{\pgfqpoint{0.648583in}{0.443179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.488328in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.488328in}}{\pgfqpoint{0.927425in}{0.491102in}}{\pgfqpoint{0.932361in}{0.496037in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.500973in}}{\pgfqpoint{0.940070in}{0.507668in}}{\pgfqpoint{0.940070in}{0.514648in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.521628in}}{\pgfqpoint{0.937296in}{0.528323in}}{\pgfqpoint{0.932361in}{0.533259in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.538194in}}{\pgfqpoint{0.920730in}{0.540968in}}{\pgfqpoint{0.913750in}{0.540968in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.540968in}}{\pgfqpoint{0.900075in}{0.538194in}}{\pgfqpoint{0.895139in}{0.533259in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.528323in}}{\pgfqpoint{0.887430in}{0.521628in}}{\pgfqpoint{0.887430in}{0.514648in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.507668in}}{\pgfqpoint{0.890204in}{0.500973in}}{\pgfqpoint{0.895139in}{0.496037in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.491102in}}{\pgfqpoint{0.906770in}{0.488328in}}{\pgfqpoint{0.913750in}{0.488328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.578702in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.578702in}}{\pgfqpoint{1.192592in}{0.581476in}}{\pgfqpoint{1.197527in}{0.586411in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.591347in}}{\pgfqpoint{1.205236in}{0.598042in}}{\pgfqpoint{1.205236in}{0.605022in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.612002in}}{\pgfqpoint{1.202463in}{0.618697in}}{\pgfqpoint{1.197527in}{0.623633in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.628568in}}{\pgfqpoint{1.185897in}{0.631342in}}{\pgfqpoint{1.178917in}{0.631342in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.631342in}}{\pgfqpoint{1.165242in}{0.628568in}}{\pgfqpoint{1.160306in}{0.623633in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.618697in}}{\pgfqpoint{1.152597in}{0.612002in}}{\pgfqpoint{1.152597in}{0.605022in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.598042in}}{\pgfqpoint{1.155370in}{0.591347in}}{\pgfqpoint{1.160306in}{0.586411in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.581476in}}{\pgfqpoint{1.171937in}{0.578702in}}{\pgfqpoint{1.178917in}{0.578702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.653209in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.653209in}}{\pgfqpoint{1.457758in}{0.655982in}}{\pgfqpoint{1.462694in}{0.660918in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.665853in}}{\pgfqpoint{1.470403in}{0.672549in}}{\pgfqpoint{1.470403in}{0.679529in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.686509in}}{\pgfqpoint{1.467630in}{0.693204in}}{\pgfqpoint{1.462694in}{0.698139in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.703075in}}{\pgfqpoint{1.451063in}{0.705848in}}{\pgfqpoint{1.444083in}{0.705848in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.705848in}}{\pgfqpoint{1.430408in}{0.703075in}}{\pgfqpoint{1.425473in}{0.698139in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.693204in}}{\pgfqpoint{1.417764in}{0.686509in}}{\pgfqpoint{1.417764in}{0.679529in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.672549in}}{\pgfqpoint{1.420537in}{0.665853in}}{\pgfqpoint{1.425473in}{0.660918in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.655982in}}{\pgfqpoint{1.437103in}{0.653209in}}{\pgfqpoint{1.444083in}{0.653209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.754933in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.754933in}}{\pgfqpoint{1.722925in}{0.757706in}}{\pgfqpoint{1.727861in}{0.762641in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.767577in}}{\pgfqpoint{1.735570in}{0.774272in}}{\pgfqpoint{1.735570in}{0.781252in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.788232in}}{\pgfqpoint{1.732796in}{0.794927in}}{\pgfqpoint{1.727861in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.804799in}}{\pgfqpoint{1.716230in}{0.807572in}}{\pgfqpoint{1.709250in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.807572in}}{\pgfqpoint{1.695575in}{0.804799in}}{\pgfqpoint{1.690639in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.794927in}}{\pgfqpoint{1.682930in}{0.788232in}}{\pgfqpoint{1.682930in}{0.781252in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.774272in}}{\pgfqpoint{1.685704in}{0.767577in}}{\pgfqpoint{1.690639in}{0.762641in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.757706in}}{\pgfqpoint{1.702270in}{0.754933in}}{\pgfqpoint{1.709250in}{0.754933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.844602in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.844602in}}{\pgfqpoint{1.988092in}{0.847375in}}{\pgfqpoint{1.993027in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.857246in}}{\pgfqpoint{2.000736in}{0.863941in}}{\pgfqpoint{2.000736in}{0.870922in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.877902in}}{\pgfqpoint{1.997963in}{0.884597in}}{\pgfqpoint{1.993027in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.894468in}}{\pgfqpoint{1.981397in}{0.897241in}}{\pgfqpoint{1.974417in}{0.897241in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.897241in}}{\pgfqpoint{1.960742in}{0.894468in}}{\pgfqpoint{1.955806in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.884597in}}{\pgfqpoint{1.948097in}{0.877902in}}{\pgfqpoint{1.948097in}{0.870922in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.863941in}}{\pgfqpoint{1.950870in}{0.857246in}}{\pgfqpoint{1.955806in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.847375in}}{\pgfqpoint{1.967437in}{0.844602in}}{\pgfqpoint{1.974417in}{0.844602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.469498in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.870922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.472509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.519430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.592851in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.613816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.696567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.790067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.879185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.429008in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.429008in}}{\pgfqpoint{0.662258in}{0.431781in}}{\pgfqpoint{0.667194in}{0.436717in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.441652in}}{\pgfqpoint{0.674903in}{0.448347in}}{\pgfqpoint{0.674903in}{0.455327in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.462307in}}{\pgfqpoint{0.672130in}{0.469002in}}{\pgfqpoint{0.667194in}{0.473938in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.478874in}}{\pgfqpoint{0.655563in}{0.481647in}}{\pgfqpoint{0.648583in}{0.481647in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.481647in}}{\pgfqpoint{0.634908in}{0.478874in}}{\pgfqpoint{0.629973in}{0.473938in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.469002in}}{\pgfqpoint{0.622264in}{0.462307in}}{\pgfqpoint{0.622264in}{0.455327in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.448347in}}{\pgfqpoint{0.625037in}{0.441652in}}{\pgfqpoint{0.629973in}{0.436717in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.431781in}}{\pgfqpoint{0.641603in}{0.429008in}}{\pgfqpoint{0.648583in}{0.429008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.445743in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.445743in}}{\pgfqpoint{0.927425in}{0.448517in}}{\pgfqpoint{0.932361in}{0.453452in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.458388in}}{\pgfqpoint{0.940070in}{0.465083in}}{\pgfqpoint{0.940070in}{0.472063in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.479043in}}{\pgfqpoint{0.937296in}{0.485738in}}{\pgfqpoint{0.932361in}{0.490674in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.495609in}}{\pgfqpoint{0.920730in}{0.498383in}}{\pgfqpoint{0.913750in}{0.498383in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.498383in}}{\pgfqpoint{0.900075in}{0.495609in}}{\pgfqpoint{0.895139in}{0.490674in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.485738in}}{\pgfqpoint{0.887430in}{0.479043in}}{\pgfqpoint{0.887430in}{0.472063in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.465083in}}{\pgfqpoint{0.890204in}{0.458388in}}{\pgfqpoint{0.895139in}{0.453452in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.448517in}}{\pgfqpoint{0.906770in}{0.445743in}}{\pgfqpoint{0.913750in}{0.445743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.472301in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.472301in}}{\pgfqpoint{1.192592in}{0.475074in}}{\pgfqpoint{1.197527in}{0.480010in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.484945in}}{\pgfqpoint{1.205236in}{0.491640in}}{\pgfqpoint{1.205236in}{0.498620in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.505600in}}{\pgfqpoint{1.202463in}{0.512296in}}{\pgfqpoint{1.197527in}{0.517231in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.522167in}}{\pgfqpoint{1.185897in}{0.524940in}}{\pgfqpoint{1.178917in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.524940in}}{\pgfqpoint{1.165242in}{0.522167in}}{\pgfqpoint{1.160306in}{0.517231in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.512296in}}{\pgfqpoint{1.152597in}{0.505600in}}{\pgfqpoint{1.152597in}{0.498620in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.491640in}}{\pgfqpoint{1.155370in}{0.484945in}}{\pgfqpoint{1.160306in}{0.480010in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.475074in}}{\pgfqpoint{1.171937in}{0.472301in}}{\pgfqpoint{1.178917in}{0.472301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.498228in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.498228in}}{\pgfqpoint{1.457758in}{0.501001in}}{\pgfqpoint{1.462694in}{0.505937in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.510872in}}{\pgfqpoint{1.470403in}{0.517567in}}{\pgfqpoint{1.470403in}{0.524547in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.531527in}}{\pgfqpoint{1.467630in}{0.538223in}}{\pgfqpoint{1.462694in}{0.543158in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.548094in}}{\pgfqpoint{1.451063in}{0.550867in}}{\pgfqpoint{1.444083in}{0.550867in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.550867in}}{\pgfqpoint{1.430408in}{0.548094in}}{\pgfqpoint{1.425473in}{0.543158in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.538223in}}{\pgfqpoint{1.417764in}{0.531527in}}{\pgfqpoint{1.417764in}{0.524547in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.517567in}}{\pgfqpoint{1.420537in}{0.510872in}}{\pgfqpoint{1.425473in}{0.505937in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.501001in}}{\pgfqpoint{1.437103in}{0.498228in}}{\pgfqpoint{1.444083in}{0.498228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.513604in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.513604in}}{\pgfqpoint{1.722925in}{0.516378in}}{\pgfqpoint{1.727861in}{0.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.526249in}}{\pgfqpoint{1.735570in}{0.532944in}}{\pgfqpoint{1.735570in}{0.539924in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.546904in}}{\pgfqpoint{1.732796in}{0.553599in}}{\pgfqpoint{1.727861in}{0.558535in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.563470in}}{\pgfqpoint{1.716230in}{0.566244in}}{\pgfqpoint{1.709250in}{0.566244in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.566244in}}{\pgfqpoint{1.695575in}{0.563470in}}{\pgfqpoint{1.690639in}{0.558535in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.553599in}}{\pgfqpoint{1.682930in}{0.546904in}}{\pgfqpoint{1.682930in}{0.539924in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.532944in}}{\pgfqpoint{1.685704in}{0.526249in}}{\pgfqpoint{1.690639in}{0.521313in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.516378in}}{\pgfqpoint{1.702270in}{0.513604in}}{\pgfqpoint{1.709250in}{0.513604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.524656in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.524656in}}{\pgfqpoint{1.988092in}{0.527430in}}{\pgfqpoint{1.993027in}{0.532365in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.537301in}}{\pgfqpoint{2.000736in}{0.543996in}}{\pgfqpoint{2.000736in}{0.550976in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.557956in}}{\pgfqpoint{1.997963in}{0.564651in}}{\pgfqpoint{1.993027in}{0.569587in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.574522in}}{\pgfqpoint{1.981397in}{0.577296in}}{\pgfqpoint{1.974417in}{0.577296in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.577296in}}{\pgfqpoint{1.960742in}{0.574522in}}{\pgfqpoint{1.955806in}{0.569587in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.564651in}}{\pgfqpoint{1.948097in}{0.557956in}}{\pgfqpoint{1.948097in}{0.550976in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.543996in}}{\pgfqpoint{1.950870in}{0.537301in}}{\pgfqpoint{1.955806in}{0.532365in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.527430in}}{\pgfqpoint{1.967437in}{0.524656in}}{\pgfqpoint{1.974417in}{0.524656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.455327in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.472063in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.539924in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.550976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.456422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.471492in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.475257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.494039in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.502080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.518538in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.529538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.531304in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.541245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.546191in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.553954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.420000in}}{\pgfqpoint{1.591000in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.290527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/exec_time_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350000in}{1.168000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.168000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.014997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.390542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.347139in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 05h 45m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.722684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=0.679281in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 11h 15m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.054825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192190in,y=1.011422in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 16h 45m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136634in,y=0.601520in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Execution Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.083789in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.083789in}}{\pgfqpoint{0.830300in}{0.086562in}}{\pgfqpoint{0.835236in}{0.091498in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.096434in}}{\pgfqpoint{0.842945in}{0.103129in}}{\pgfqpoint{0.842945in}{0.110109in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.117089in}}{\pgfqpoint{0.840171in}{0.123784in}}{\pgfqpoint{0.835236in}{0.128720in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.133655in}}{\pgfqpoint{0.823605in}{0.136428in}}{\pgfqpoint{0.816625in}{0.136428in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.136428in}}{\pgfqpoint{0.802950in}{0.133655in}}{\pgfqpoint{0.798014in}{0.128720in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.123784in}}{\pgfqpoint{0.790305in}{0.117089in}}{\pgfqpoint{0.790305in}{0.110109in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.103129in}}{\pgfqpoint{0.793079in}{0.096434in}}{\pgfqpoint{0.798014in}{0.091498in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.086562in}}{\pgfqpoint{0.809645in}{0.083789in}}{\pgfqpoint{0.816625in}{0.083789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.124707in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.124707in}}{\pgfqpoint{1.100550in}{0.127480in}}{\pgfqpoint{1.105486in}{0.132416in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.137351in}}{\pgfqpoint{1.113195in}{0.144047in}}{\pgfqpoint{1.113195in}{0.151027in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.158007in}}{\pgfqpoint{1.110421in}{0.164702in}}{\pgfqpoint{1.105486in}{0.169637in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.174573in}}{\pgfqpoint{1.093855in}{0.177346in}}{\pgfqpoint{1.086875in}{0.177346in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.177346in}}{\pgfqpoint{1.073200in}{0.174573in}}{\pgfqpoint{1.068264in}{0.169637in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.164702in}}{\pgfqpoint{1.060555in}{0.158007in}}{\pgfqpoint{1.060555in}{0.151027in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.144047in}}{\pgfqpoint{1.063329in}{0.137351in}}{\pgfqpoint{1.068264in}{0.132416in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.127480in}}{\pgfqpoint{1.079895in}{0.124707in}}{\pgfqpoint{1.086875in}{0.124707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.214578in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.214578in}}{\pgfqpoint{1.370800in}{0.217351in}}{\pgfqpoint{1.375736in}{0.222287in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.227223in}}{\pgfqpoint{1.383445in}{0.233918in}}{\pgfqpoint{1.383445in}{0.240898in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.247878in}}{\pgfqpoint{1.380671in}{0.254573in}}{\pgfqpoint{1.375736in}{0.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.264444in}}{\pgfqpoint{1.364105in}{0.267217in}}{\pgfqpoint{1.357125in}{0.267217in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.267217in}}{\pgfqpoint{1.343450in}{0.264444in}}{\pgfqpoint{1.338514in}{0.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.254573in}}{\pgfqpoint{1.330805in}{0.247878in}}{\pgfqpoint{1.330805in}{0.240898in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.233918in}}{\pgfqpoint{1.333579in}{0.227223in}}{\pgfqpoint{1.338514in}{0.222287in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.217351in}}{\pgfqpoint{1.350145in}{0.214578in}}{\pgfqpoint{1.357125in}{0.214578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.324296in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.324296in}}{\pgfqpoint{1.641050in}{0.327070in}}{\pgfqpoint{1.645986in}{0.332005in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.336941in}}{\pgfqpoint{1.653695in}{0.343636in}}{\pgfqpoint{1.653695in}{0.350616in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.357596in}}{\pgfqpoint{1.650921in}{0.364291in}}{\pgfqpoint{1.645986in}{0.369227in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.374162in}}{\pgfqpoint{1.634355in}{0.376936in}}{\pgfqpoint{1.627375in}{0.376936in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.376936in}}{\pgfqpoint{1.613700in}{0.374162in}}{\pgfqpoint{1.608764in}{0.369227in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.364291in}}{\pgfqpoint{1.601055in}{0.357596in}}{\pgfqpoint{1.601055in}{0.350616in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.343636in}}{\pgfqpoint{1.603829in}{0.336941in}}{\pgfqpoint{1.608764in}{0.332005in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.327070in}}{\pgfqpoint{1.620395in}{0.324296in}}{\pgfqpoint{1.627375in}{0.324296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.399524in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.399524in}}{\pgfqpoint{1.911300in}{0.402297in}}{\pgfqpoint{1.916236in}{0.407233in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.412169in}}{\pgfqpoint{1.923945in}{0.418864in}}{\pgfqpoint{1.923945in}{0.425844in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.432824in}}{\pgfqpoint{1.921171in}{0.439519in}}{\pgfqpoint{1.916236in}{0.444455in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.449390in}}{\pgfqpoint{1.904605in}{0.452163in}}{\pgfqpoint{1.897625in}{0.452163in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.452163in}}{\pgfqpoint{1.883950in}{0.449390in}}{\pgfqpoint{1.879014in}{0.444455in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.439519in}}{\pgfqpoint{1.871305in}{0.432824in}}{\pgfqpoint{1.871305in}{0.425844in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.418864in}}{\pgfqpoint{1.874079in}{0.412169in}}{\pgfqpoint{1.879014in}{0.407233in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.402297in}}{\pgfqpoint{1.890645in}{0.399524in}}{\pgfqpoint{1.897625in}{0.399524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.531409in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.531409in}}{\pgfqpoint{2.181550in}{0.534182in}}{\pgfqpoint{2.186486in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.544054in}}{\pgfqpoint{2.194195in}{0.550749in}}{\pgfqpoint{2.194195in}{0.557729in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.564709in}}{\pgfqpoint{2.191421in}{0.571404in}}{\pgfqpoint{2.186486in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.581275in}}{\pgfqpoint{2.174855in}{0.584048in}}{\pgfqpoint{2.167875in}{0.584048in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.584048in}}{\pgfqpoint{2.154200in}{0.581275in}}{\pgfqpoint{2.149264in}{0.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.571404in}}{\pgfqpoint{2.141555in}{0.564709in}}{\pgfqpoint{2.141555in}{0.557729in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.550749in}}{\pgfqpoint{2.144329in}{0.544054in}}{\pgfqpoint{2.149264in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.534182in}}{\pgfqpoint{2.160895in}{0.531409in}}{\pgfqpoint{2.167875in}{0.531409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.110109in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.151027in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.240898in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.350616in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.425844in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.557729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.106964in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.147053in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.155204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.237075in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.248260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.330023in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.373760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.417705in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.449386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.582647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.085324in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.085324in}}{\pgfqpoint{0.830300in}{0.088098in}}{\pgfqpoint{0.835236in}{0.093033in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.097969in}}{\pgfqpoint{0.842945in}{0.104664in}}{\pgfqpoint{0.842945in}{0.111644in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.118624in}}{\pgfqpoint{0.840171in}{0.125319in}}{\pgfqpoint{0.835236in}{0.130255in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.135190in}}{\pgfqpoint{0.823605in}{0.137964in}}{\pgfqpoint{0.816625in}{0.137964in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.137964in}}{\pgfqpoint{0.802950in}{0.135190in}}{\pgfqpoint{0.798014in}{0.130255in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.125319in}}{\pgfqpoint{0.790305in}{0.118624in}}{\pgfqpoint{0.790305in}{0.111644in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.104664in}}{\pgfqpoint{0.793079in}{0.097969in}}{\pgfqpoint{0.798014in}{0.093033in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.088098in}}{\pgfqpoint{0.809645in}{0.085324in}}{\pgfqpoint{0.816625in}{0.085324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.126645in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.126645in}}{\pgfqpoint{1.100550in}{0.129418in}}{\pgfqpoint{1.105486in}{0.134354in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.139289in}}{\pgfqpoint{1.113195in}{0.145984in}}{\pgfqpoint{1.113195in}{0.152964in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.159944in}}{\pgfqpoint{1.110421in}{0.166639in}}{\pgfqpoint{1.105486in}{0.171575in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.176511in}}{\pgfqpoint{1.093855in}{0.179284in}}{\pgfqpoint{1.086875in}{0.179284in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.179284in}}{\pgfqpoint{1.073200in}{0.176511in}}{\pgfqpoint{1.068264in}{0.171575in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.166639in}}{\pgfqpoint{1.060555in}{0.159944in}}{\pgfqpoint{1.060555in}{0.152964in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.145984in}}{\pgfqpoint{1.063329in}{0.139289in}}{\pgfqpoint{1.068264in}{0.134354in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.129418in}}{\pgfqpoint{1.079895in}{0.126645in}}{\pgfqpoint{1.086875in}{0.126645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.225844in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.225844in}}{\pgfqpoint{1.370800in}{0.228617in}}{\pgfqpoint{1.375736in}{0.233553in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.238488in}}{\pgfqpoint{1.383445in}{0.245183in}}{\pgfqpoint{1.383445in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.259144in}}{\pgfqpoint{1.380671in}{0.265839in}}{\pgfqpoint{1.375736in}{0.270774in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.275710in}}{\pgfqpoint{1.364105in}{0.278483in}}{\pgfqpoint{1.357125in}{0.278483in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.278483in}}{\pgfqpoint{1.343450in}{0.275710in}}{\pgfqpoint{1.338514in}{0.270774in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.265839in}}{\pgfqpoint{1.330805in}{0.259144in}}{\pgfqpoint{1.330805in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.245183in}}{\pgfqpoint{1.333579in}{0.238488in}}{\pgfqpoint{1.338514in}{0.233553in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.228617in}}{\pgfqpoint{1.350145in}{0.225844in}}{\pgfqpoint{1.357125in}{0.225844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.332464in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.332464in}}{\pgfqpoint{1.641050in}{0.335237in}}{\pgfqpoint{1.645986in}{0.340173in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.345109in}}{\pgfqpoint{1.653695in}{0.351804in}}{\pgfqpoint{1.653695in}{0.358784in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.365764in}}{\pgfqpoint{1.650921in}{0.372459in}}{\pgfqpoint{1.645986in}{0.377395in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.382330in}}{\pgfqpoint{1.634355in}{0.385103in}}{\pgfqpoint{1.627375in}{0.385103in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.385103in}}{\pgfqpoint{1.613700in}{0.382330in}}{\pgfqpoint{1.608764in}{0.377395in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.372459in}}{\pgfqpoint{1.601055in}{0.365764in}}{\pgfqpoint{1.601055in}{0.358784in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.351804in}}{\pgfqpoint{1.603829in}{0.345109in}}{\pgfqpoint{1.608764in}{0.340173in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.335237in}}{\pgfqpoint{1.620395in}{0.332464in}}{\pgfqpoint{1.627375in}{0.332464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.398966in}}{\pgfqpoint{1.911300in}{0.401740in}}{\pgfqpoint{1.916236in}{0.406675in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.411611in}}{\pgfqpoint{1.923945in}{0.418306in}}{\pgfqpoint{1.923945in}{0.425286in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.432266in}}{\pgfqpoint{1.921171in}{0.438961in}}{\pgfqpoint{1.916236in}{0.443897in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.448832in}}{\pgfqpoint{1.904605in}{0.451605in}}{\pgfqpoint{1.897625in}{0.451605in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.451605in}}{\pgfqpoint{1.883950in}{0.448832in}}{\pgfqpoint{1.879014in}{0.443897in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.438961in}}{\pgfqpoint{1.871305in}{0.432266in}}{\pgfqpoint{1.871305in}{0.425286in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.418306in}}{\pgfqpoint{1.874079in}{0.411611in}}{\pgfqpoint{1.879014in}{0.406675in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.401740in}}{\pgfqpoint{1.890645in}{0.398966in}}{\pgfqpoint{1.897625in}{0.398966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.485186in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.485186in}}{\pgfqpoint{2.181550in}{0.487959in}}{\pgfqpoint{2.186486in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.497830in}}{\pgfqpoint{2.194195in}{0.504525in}}{\pgfqpoint{2.194195in}{0.511505in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.518485in}}{\pgfqpoint{2.191421in}{0.525181in}}{\pgfqpoint{2.186486in}{0.530116in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.535052in}}{\pgfqpoint{2.174855in}{0.537825in}}{\pgfqpoint{2.167875in}{0.537825in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.537825in}}{\pgfqpoint{2.154200in}{0.535052in}}{\pgfqpoint{2.149264in}{0.530116in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.525181in}}{\pgfqpoint{2.141555in}{0.518485in}}{\pgfqpoint{2.141555in}{0.511505in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.504525in}}{\pgfqpoint{2.144329in}{0.497830in}}{\pgfqpoint{2.149264in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.487959in}}{\pgfqpoint{2.160895in}{0.485186in}}{\pgfqpoint{2.167875in}{0.485186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.111644in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.152964in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.252163in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.358784in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.511505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.108902in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.112764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.148231in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.157036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.242843in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.259768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.363204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.399973in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.453817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.521547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.077922in}}%
\pgfpathcurveto{\pgfqpoint{0.823605in}{0.077922in}}{\pgfqpoint{0.830300in}{0.080695in}}{\pgfqpoint{0.835236in}{0.085631in}}%
\pgfpathcurveto{\pgfqpoint{0.840171in}{0.090566in}}{\pgfqpoint{0.842945in}{0.097261in}}{\pgfqpoint{0.842945in}{0.104241in}}%
\pgfpathcurveto{\pgfqpoint{0.842945in}{0.111222in}}{\pgfqpoint{0.840171in}{0.117917in}}{\pgfqpoint{0.835236in}{0.122852in}}%
\pgfpathcurveto{\pgfqpoint{0.830300in}{0.127788in}}{\pgfqpoint{0.823605in}{0.130561in}}{\pgfqpoint{0.816625in}{0.130561in}}%
\pgfpathcurveto{\pgfqpoint{0.809645in}{0.130561in}}{\pgfqpoint{0.802950in}{0.127788in}}{\pgfqpoint{0.798014in}{0.122852in}}%
\pgfpathcurveto{\pgfqpoint{0.793079in}{0.117917in}}{\pgfqpoint{0.790305in}{0.111222in}}{\pgfqpoint{0.790305in}{0.104241in}}%
\pgfpathcurveto{\pgfqpoint{0.790305in}{0.097261in}}{\pgfqpoint{0.793079in}{0.090566in}}{\pgfqpoint{0.798014in}{0.085631in}}%
\pgfpathcurveto{\pgfqpoint{0.802950in}{0.080695in}}{\pgfqpoint{0.809645in}{0.077922in}}{\pgfqpoint{0.816625in}{0.077922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.114473in}}%
\pgfpathcurveto{\pgfqpoint{1.093855in}{0.114473in}}{\pgfqpoint{1.100550in}{0.117246in}}{\pgfqpoint{1.105486in}{0.122182in}}%
\pgfpathcurveto{\pgfqpoint{1.110421in}{0.127117in}}{\pgfqpoint{1.113195in}{0.133812in}}{\pgfqpoint{1.113195in}{0.140792in}}%
\pgfpathcurveto{\pgfqpoint{1.113195in}{0.147772in}}{\pgfqpoint{1.110421in}{0.154467in}}{\pgfqpoint{1.105486in}{0.159403in}}%
\pgfpathcurveto{\pgfqpoint{1.100550in}{0.164339in}}{\pgfqpoint{1.093855in}{0.167112in}}{\pgfqpoint{1.086875in}{0.167112in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{0.167112in}}{\pgfqpoint{1.073200in}{0.164339in}}{\pgfqpoint{1.068264in}{0.159403in}}%
\pgfpathcurveto{\pgfqpoint{1.063329in}{0.154467in}}{\pgfqpoint{1.060555in}{0.147772in}}{\pgfqpoint{1.060555in}{0.140792in}}%
\pgfpathcurveto{\pgfqpoint{1.060555in}{0.133812in}}{\pgfqpoint{1.063329in}{0.127117in}}{\pgfqpoint{1.068264in}{0.122182in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{0.117246in}}{\pgfqpoint{1.079895in}{0.114473in}}{\pgfqpoint{1.086875in}{0.114473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.185741in}}%
\pgfpathcurveto{\pgfqpoint{1.364105in}{0.185741in}}{\pgfqpoint{1.370800in}{0.188514in}}{\pgfqpoint{1.375736in}{0.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.380671in}{0.198386in}}{\pgfqpoint{1.383445in}{0.205081in}}{\pgfqpoint{1.383445in}{0.212061in}}%
\pgfpathcurveto{\pgfqpoint{1.383445in}{0.219041in}}{\pgfqpoint{1.380671in}{0.225736in}}{\pgfqpoint{1.375736in}{0.230672in}}%
\pgfpathcurveto{\pgfqpoint{1.370800in}{0.235607in}}{\pgfqpoint{1.364105in}{0.238380in}}{\pgfqpoint{1.357125in}{0.238380in}}%
\pgfpathcurveto{\pgfqpoint{1.350145in}{0.238380in}}{\pgfqpoint{1.343450in}{0.235607in}}{\pgfqpoint{1.338514in}{0.230672in}}%
\pgfpathcurveto{\pgfqpoint{1.333579in}{0.225736in}}{\pgfqpoint{1.330805in}{0.219041in}}{\pgfqpoint{1.330805in}{0.212061in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{0.205081in}}{\pgfqpoint{1.333579in}{0.198386in}}{\pgfqpoint{1.338514in}{0.193450in}}%
\pgfpathcurveto{\pgfqpoint{1.343450in}{0.188514in}}{\pgfqpoint{1.350145in}{0.185741in}}{\pgfqpoint{1.357125in}{0.185741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.241808in}}%
\pgfpathcurveto{\pgfqpoint{1.634355in}{0.241808in}}{\pgfqpoint{1.641050in}{0.244581in}}{\pgfqpoint{1.645986in}{0.249517in}}%
\pgfpathcurveto{\pgfqpoint{1.650921in}{0.254453in}}{\pgfqpoint{1.653695in}{0.261148in}}{\pgfqpoint{1.653695in}{0.268128in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.275108in}}{\pgfqpoint{1.650921in}{0.281803in}}{\pgfqpoint{1.645986in}{0.286739in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{0.291674in}}{\pgfqpoint{1.634355in}{0.294447in}}{\pgfqpoint{1.627375in}{0.294447in}}%
\pgfpathcurveto{\pgfqpoint{1.620395in}{0.294447in}}{\pgfqpoint{1.613700in}{0.291674in}}{\pgfqpoint{1.608764in}{0.286739in}}%
\pgfpathcurveto{\pgfqpoint{1.603829in}{0.281803in}}{\pgfqpoint{1.601055in}{0.275108in}}{\pgfqpoint{1.601055in}{0.268128in}}%
\pgfpathcurveto{\pgfqpoint{1.601055in}{0.261148in}}{\pgfqpoint{1.603829in}{0.254453in}}{\pgfqpoint{1.608764in}{0.249517in}}%
\pgfpathcurveto{\pgfqpoint{1.613700in}{0.244581in}}{\pgfqpoint{1.620395in}{0.241808in}}{\pgfqpoint{1.627375in}{0.241808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.275870in}}%
\pgfpathcurveto{\pgfqpoint{1.904605in}{0.275870in}}{\pgfqpoint{1.911300in}{0.278643in}}{\pgfqpoint{1.916236in}{0.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.921171in}{0.288514in}}{\pgfqpoint{1.923945in}{0.295209in}}{\pgfqpoint{1.923945in}{0.302189in}}%
\pgfpathcurveto{\pgfqpoint{1.923945in}{0.309169in}}{\pgfqpoint{1.921171in}{0.315864in}}{\pgfqpoint{1.916236in}{0.320800in}}%
\pgfpathcurveto{\pgfqpoint{1.911300in}{0.325736in}}{\pgfqpoint{1.904605in}{0.328509in}}{\pgfqpoint{1.897625in}{0.328509in}}%
\pgfpathcurveto{\pgfqpoint{1.890645in}{0.328509in}}{\pgfqpoint{1.883950in}{0.325736in}}{\pgfqpoint{1.879014in}{0.320800in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{0.315864in}}{\pgfqpoint{1.871305in}{0.309169in}}{\pgfqpoint{1.871305in}{0.302189in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.295209in}}{\pgfqpoint{1.874079in}{0.288514in}}{\pgfqpoint{1.879014in}{0.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.883950in}{0.278643in}}{\pgfqpoint{1.890645in}{0.275870in}}{\pgfqpoint{1.897625in}{0.275870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{0.350100in}}{\pgfqpoint{2.181550in}{0.352873in}}{\pgfqpoint{2.186486in}{0.357808in}}%
\pgfpathcurveto{\pgfqpoint{2.191421in}{0.362744in}}{\pgfqpoint{2.194195in}{0.369439in}}{\pgfqpoint{2.194195in}{0.376419in}}%
\pgfpathcurveto{\pgfqpoint{2.194195in}{0.383399in}}{\pgfqpoint{2.191421in}{0.390094in}}{\pgfqpoint{2.186486in}{0.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.181550in}{0.399966in}}{\pgfqpoint{2.174855in}{0.402739in}}{\pgfqpoint{2.167875in}{0.402739in}}%
\pgfpathcurveto{\pgfqpoint{2.160895in}{0.402739in}}{\pgfqpoint{2.154200in}{0.399966in}}{\pgfqpoint{2.149264in}{0.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.144329in}{0.390094in}}{\pgfqpoint{2.141555in}{0.383399in}}{\pgfqpoint{2.141555in}{0.376419in}}%
\pgfpathcurveto{\pgfqpoint{2.141555in}{0.369439in}}{\pgfqpoint{2.144329in}{0.362744in}}{\pgfqpoint{2.149264in}{0.357808in}}%
\pgfpathcurveto{\pgfqpoint{2.154200in}{0.352873in}}{\pgfqpoint{2.160895in}{0.350100in}}{\pgfqpoint{2.167875in}{0.350100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.104241in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.140792in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.212061in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.268128in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.302189in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.376419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816625in}{0.103263in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{0.106414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.138265in}}%
\pgfpathlineto{\pgfqpoint{1.086875in}{0.142053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.204249in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{0.220603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627375in}{0.248722in}}%
\pgfpathlineto{\pgfqpoint{1.627375in}{0.277650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897625in}{0.287745in}}%
\pgfpathlineto{\pgfqpoint{1.897625in}{0.317809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167875in}{0.370136in}}%
\pgfpathlineto{\pgfqpoint{2.167875in}{0.385265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681500in}{0.058400in}}{\pgfqpoint{1.621500in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681500in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{0.959417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/exec_time_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.150000in}{1.168000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.168000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.014997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 00h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.506706in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.506706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.026690in,y=0.463303in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 14h 00m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.955012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126612in,y=0.911609in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1d 04h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078019in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078019in}}{\pgfqpoint{0.662258in}{0.080793in}}{\pgfqpoint{0.667194in}{0.085728in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.090664in}}{\pgfqpoint{0.674903in}{0.097359in}}{\pgfqpoint{0.674903in}{0.104339in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.111319in}}{\pgfqpoint{0.672130in}{0.118014in}}{\pgfqpoint{0.667194in}{0.122950in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.127885in}}{\pgfqpoint{0.655563in}{0.130659in}}{\pgfqpoint{0.648583in}{0.130659in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.130659in}}{\pgfqpoint{0.634908in}{0.127885in}}{\pgfqpoint{0.629973in}{0.122950in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118014in}}{\pgfqpoint{0.622264in}{0.111319in}}{\pgfqpoint{0.622264in}{0.104339in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.097359in}}{\pgfqpoint{0.625037in}{0.090664in}}{\pgfqpoint{0.629973in}{0.085728in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.080793in}}{\pgfqpoint{0.641603in}{0.078019in}}{\pgfqpoint{0.648583in}{0.078019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.124300in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.124300in}}{\pgfqpoint{0.927425in}{0.127073in}}{\pgfqpoint{0.932361in}{0.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.136944in}}{\pgfqpoint{0.940070in}{0.143639in}}{\pgfqpoint{0.940070in}{0.150619in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.157599in}}{\pgfqpoint{0.937296in}{0.164295in}}{\pgfqpoint{0.932361in}{0.169230in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.174166in}}{\pgfqpoint{0.920730in}{0.176939in}}{\pgfqpoint{0.913750in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.176939in}}{\pgfqpoint{0.900075in}{0.174166in}}{\pgfqpoint{0.895139in}{0.169230in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.164295in}}{\pgfqpoint{0.887430in}{0.157599in}}{\pgfqpoint{0.887430in}{0.150619in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.143639in}}{\pgfqpoint{0.890204in}{0.136944in}}{\pgfqpoint{0.895139in}{0.132009in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.127073in}}{\pgfqpoint{0.906770in}{0.124300in}}{\pgfqpoint{0.913750in}{0.124300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.213434in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.213434in}}{\pgfqpoint{1.192592in}{0.216207in}}{\pgfqpoint{1.197527in}{0.221143in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.226079in}}{\pgfqpoint{1.205236in}{0.232774in}}{\pgfqpoint{1.205236in}{0.239754in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.246734in}}{\pgfqpoint{1.202463in}{0.253429in}}{\pgfqpoint{1.197527in}{0.258364in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.263300in}}{\pgfqpoint{1.185897in}{0.266073in}}{\pgfqpoint{1.178917in}{0.266073in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.266073in}}{\pgfqpoint{1.165242in}{0.263300in}}{\pgfqpoint{1.160306in}{0.258364in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.253429in}}{\pgfqpoint{1.152597in}{0.246734in}}{\pgfqpoint{1.152597in}{0.239754in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.232774in}}{\pgfqpoint{1.155370in}{0.226079in}}{\pgfqpoint{1.160306in}{0.221143in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.216207in}}{\pgfqpoint{1.171937in}{0.213434in}}{\pgfqpoint{1.178917in}{0.213434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.290895in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.290895in}}{\pgfqpoint{1.457758in}{0.293669in}}{\pgfqpoint{1.462694in}{0.298604in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.303540in}}{\pgfqpoint{1.470403in}{0.310235in}}{\pgfqpoint{1.470403in}{0.317215in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.324195in}}{\pgfqpoint{1.467630in}{0.330890in}}{\pgfqpoint{1.462694in}{0.335826in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.340761in}}{\pgfqpoint{1.451063in}{0.343535in}}{\pgfqpoint{1.444083in}{0.343535in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.343535in}}{\pgfqpoint{1.430408in}{0.340761in}}{\pgfqpoint{1.425473in}{0.335826in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.330890in}}{\pgfqpoint{1.417764in}{0.324195in}}{\pgfqpoint{1.417764in}{0.317215in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.310235in}}{\pgfqpoint{1.420537in}{0.303540in}}{\pgfqpoint{1.425473in}{0.298604in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.293669in}}{\pgfqpoint{1.437103in}{0.290895in}}{\pgfqpoint{1.444083in}{0.290895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.413322in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.413322in}}{\pgfqpoint{1.722925in}{0.416095in}}{\pgfqpoint{1.727861in}{0.421031in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.425966in}}{\pgfqpoint{1.735570in}{0.432661in}}{\pgfqpoint{1.735570in}{0.439641in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.446621in}}{\pgfqpoint{1.732796in}{0.453316in}}{\pgfqpoint{1.727861in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.463188in}}{\pgfqpoint{1.716230in}{0.465961in}}{\pgfqpoint{1.709250in}{0.465961in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.465961in}}{\pgfqpoint{1.695575in}{0.463188in}}{\pgfqpoint{1.690639in}{0.458252in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.453316in}}{\pgfqpoint{1.682930in}{0.446621in}}{\pgfqpoint{1.682930in}{0.439641in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.432661in}}{\pgfqpoint{1.685704in}{0.425966in}}{\pgfqpoint{1.690639in}{0.421031in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.416095in}}{\pgfqpoint{1.702270in}{0.413322in}}{\pgfqpoint{1.709250in}{0.413322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.464679in}}{\pgfqpoint{1.988092in}{0.467452in}}{\pgfqpoint{1.993027in}{0.472387in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.477323in}}{\pgfqpoint{2.000736in}{0.484018in}}{\pgfqpoint{2.000736in}{0.490998in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.497978in}}{\pgfqpoint{1.997963in}{0.504673in}}{\pgfqpoint{1.993027in}{0.509609in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.514545in}}{\pgfqpoint{1.981397in}{0.517318in}}{\pgfqpoint{1.974417in}{0.517318in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.517318in}}{\pgfqpoint{1.960742in}{0.514545in}}{\pgfqpoint{1.955806in}{0.509609in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.504673in}}{\pgfqpoint{1.948097in}{0.497978in}}{\pgfqpoint{1.948097in}{0.490998in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.484018in}}{\pgfqpoint{1.950870in}{0.477323in}}{\pgfqpoint{1.955806in}{0.472387in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.467452in}}{\pgfqpoint{1.967437in}{0.464679in}}{\pgfqpoint{1.974417in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.104339in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.150619in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.239754in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.317215in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.490998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.101850in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.105250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.147450in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.158793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.233407in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.245256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.314607in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.329830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.456619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.471282in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.519097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078191in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078191in}}{\pgfqpoint{0.662258in}{0.080965in}}{\pgfqpoint{0.667194in}{0.085900in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.090836in}}{\pgfqpoint{0.674903in}{0.097531in}}{\pgfqpoint{0.674903in}{0.104511in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.111491in}}{\pgfqpoint{0.672130in}{0.118186in}}{\pgfqpoint{0.667194in}{0.123122in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.128057in}}{\pgfqpoint{0.655563in}{0.130831in}}{\pgfqpoint{0.648583in}{0.130831in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.130831in}}{\pgfqpoint{0.634908in}{0.128057in}}{\pgfqpoint{0.629973in}{0.123122in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118186in}}{\pgfqpoint{0.622264in}{0.111491in}}{\pgfqpoint{0.622264in}{0.104511in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.097531in}}{\pgfqpoint{0.625037in}{0.090836in}}{\pgfqpoint{0.629973in}{0.085900in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.080965in}}{\pgfqpoint{0.641603in}{0.078191in}}{\pgfqpoint{0.648583in}{0.078191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.131264in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.131264in}}{\pgfqpoint{0.927425in}{0.134038in}}{\pgfqpoint{0.932361in}{0.138973in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.143909in}}{\pgfqpoint{0.940070in}{0.150604in}}{\pgfqpoint{0.940070in}{0.157584in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.164564in}}{\pgfqpoint{0.937296in}{0.171259in}}{\pgfqpoint{0.932361in}{0.176195in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.181130in}}{\pgfqpoint{0.920730in}{0.183904in}}{\pgfqpoint{0.913750in}{0.183904in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.183904in}}{\pgfqpoint{0.900075in}{0.181130in}}{\pgfqpoint{0.895139in}{0.176195in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.171259in}}{\pgfqpoint{0.887430in}{0.164564in}}{\pgfqpoint{0.887430in}{0.157584in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.150604in}}{\pgfqpoint{0.890204in}{0.143909in}}{\pgfqpoint{0.895139in}{0.138973in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.134038in}}{\pgfqpoint{0.906770in}{0.131264in}}{\pgfqpoint{0.913750in}{0.131264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.217685in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.217685in}}{\pgfqpoint{1.192592in}{0.220459in}}{\pgfqpoint{1.197527in}{0.225394in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.230330in}}{\pgfqpoint{1.205236in}{0.237025in}}{\pgfqpoint{1.205236in}{0.244005in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.250985in}}{\pgfqpoint{1.202463in}{0.257680in}}{\pgfqpoint{1.197527in}{0.262616in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.267551in}}{\pgfqpoint{1.185897in}{0.270325in}}{\pgfqpoint{1.178917in}{0.270325in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.270325in}}{\pgfqpoint{1.165242in}{0.267551in}}{\pgfqpoint{1.160306in}{0.262616in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.257680in}}{\pgfqpoint{1.152597in}{0.250985in}}{\pgfqpoint{1.152597in}{0.244005in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.237025in}}{\pgfqpoint{1.155370in}{0.230330in}}{\pgfqpoint{1.160306in}{0.225394in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.220459in}}{\pgfqpoint{1.171937in}{0.217685in}}{\pgfqpoint{1.178917in}{0.217685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.295148in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.295148in}}{\pgfqpoint{1.457758in}{0.297921in}}{\pgfqpoint{1.462694in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.307793in}}{\pgfqpoint{1.470403in}{0.314488in}}{\pgfqpoint{1.470403in}{0.321468in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.328448in}}{\pgfqpoint{1.467630in}{0.335143in}}{\pgfqpoint{1.462694in}{0.340078in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.345014in}}{\pgfqpoint{1.451063in}{0.347787in}}{\pgfqpoint{1.444083in}{0.347787in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.347787in}}{\pgfqpoint{1.430408in}{0.345014in}}{\pgfqpoint{1.425473in}{0.340078in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.335143in}}{\pgfqpoint{1.417764in}{0.328448in}}{\pgfqpoint{1.417764in}{0.321468in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.314488in}}{\pgfqpoint{1.420537in}{0.307793in}}{\pgfqpoint{1.425473in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.297921in}}{\pgfqpoint{1.437103in}{0.295148in}}{\pgfqpoint{1.444083in}{0.295148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.396161in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.396161in}}{\pgfqpoint{1.722925in}{0.398934in}}{\pgfqpoint{1.727861in}{0.403869in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.408805in}}{\pgfqpoint{1.735570in}{0.415500in}}{\pgfqpoint{1.735570in}{0.422480in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.429460in}}{\pgfqpoint{1.732796in}{0.436155in}}{\pgfqpoint{1.727861in}{0.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.446027in}}{\pgfqpoint{1.716230in}{0.448800in}}{\pgfqpoint{1.709250in}{0.448800in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.448800in}}{\pgfqpoint{1.695575in}{0.446027in}}{\pgfqpoint{1.690639in}{0.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.436155in}}{\pgfqpoint{1.682930in}{0.429460in}}{\pgfqpoint{1.682930in}{0.422480in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.415500in}}{\pgfqpoint{1.685704in}{0.408805in}}{\pgfqpoint{1.690639in}{0.403869in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.398934in}}{\pgfqpoint{1.702270in}{0.396161in}}{\pgfqpoint{1.709250in}{0.396161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.488870in}}{\pgfqpoint{1.988092in}{0.491644in}}{\pgfqpoint{1.993027in}{0.496579in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.501515in}}{\pgfqpoint{2.000736in}{0.508210in}}{\pgfqpoint{2.000736in}{0.515190in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.522170in}}{\pgfqpoint{1.997963in}{0.528865in}}{\pgfqpoint{1.993027in}{0.533801in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.538736in}}{\pgfqpoint{1.981397in}{0.541510in}}{\pgfqpoint{1.974417in}{0.541510in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.541510in}}{\pgfqpoint{1.960742in}{0.538736in}}{\pgfqpoint{1.955806in}{0.533801in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.528865in}}{\pgfqpoint{1.948097in}{0.522170in}}{\pgfqpoint{1.948097in}{0.515190in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.508210in}}{\pgfqpoint{1.950870in}{0.501515in}}{\pgfqpoint{1.955806in}{0.496579in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.491644in}}{\pgfqpoint{1.967437in}{0.488870in}}{\pgfqpoint{1.974417in}{0.488870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.104511in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.157584in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.244005in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.321468in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.422480in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.515190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.102919in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.107305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.151476in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.162509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.238758in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.248227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.313300in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.344455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.400230in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.438682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.492070in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.058400in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.144640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.078766in}}%
\pgfpathcurveto{\pgfqpoint{0.655563in}{0.078766in}}{\pgfqpoint{0.662258in}{0.081540in}}{\pgfqpoint{0.667194in}{0.086475in}}%
\pgfpathcurveto{\pgfqpoint{0.672130in}{0.091411in}}{\pgfqpoint{0.674903in}{0.098106in}}{\pgfqpoint{0.674903in}{0.105086in}}%
\pgfpathcurveto{\pgfqpoint{0.674903in}{0.112066in}}{\pgfqpoint{0.672130in}{0.118761in}}{\pgfqpoint{0.667194in}{0.123697in}}%
\pgfpathcurveto{\pgfqpoint{0.662258in}{0.128632in}}{\pgfqpoint{0.655563in}{0.131406in}}{\pgfqpoint{0.648583in}{0.131406in}}%
\pgfpathcurveto{\pgfqpoint{0.641603in}{0.131406in}}{\pgfqpoint{0.634908in}{0.128632in}}{\pgfqpoint{0.629973in}{0.123697in}}%
\pgfpathcurveto{\pgfqpoint{0.625037in}{0.118761in}}{\pgfqpoint{0.622264in}{0.112066in}}{\pgfqpoint{0.622264in}{0.105086in}}%
\pgfpathcurveto{\pgfqpoint{0.622264in}{0.098106in}}{\pgfqpoint{0.625037in}{0.091411in}}{\pgfqpoint{0.629973in}{0.086475in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.081540in}}{\pgfqpoint{0.641603in}{0.078766in}}{\pgfqpoint{0.648583in}{0.078766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.121597in}}%
\pgfpathcurveto{\pgfqpoint{0.920730in}{0.121597in}}{\pgfqpoint{0.927425in}{0.124370in}}{\pgfqpoint{0.932361in}{0.129306in}}%
\pgfpathcurveto{\pgfqpoint{0.937296in}{0.134241in}}{\pgfqpoint{0.940070in}{0.140936in}}{\pgfqpoint{0.940070in}{0.147916in}}%
\pgfpathcurveto{\pgfqpoint{0.940070in}{0.154896in}}{\pgfqpoint{0.937296in}{0.161591in}}{\pgfqpoint{0.932361in}{0.166527in}}%
\pgfpathcurveto{\pgfqpoint{0.927425in}{0.171463in}}{\pgfqpoint{0.920730in}{0.174236in}}{\pgfqpoint{0.913750in}{0.174236in}}%
\pgfpathcurveto{\pgfqpoint{0.906770in}{0.174236in}}{\pgfqpoint{0.900075in}{0.171463in}}{\pgfqpoint{0.895139in}{0.166527in}}%
\pgfpathcurveto{\pgfqpoint{0.890204in}{0.161591in}}{\pgfqpoint{0.887430in}{0.154896in}}{\pgfqpoint{0.887430in}{0.147916in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.140936in}}{\pgfqpoint{0.890204in}{0.134241in}}{\pgfqpoint{0.895139in}{0.129306in}}%
\pgfpathcurveto{\pgfqpoint{0.900075in}{0.124370in}}{\pgfqpoint{0.906770in}{0.121597in}}{\pgfqpoint{0.913750in}{0.121597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.198134in}}%
\pgfpathcurveto{\pgfqpoint{1.185897in}{0.198134in}}{\pgfqpoint{1.192592in}{0.200907in}}{\pgfqpoint{1.197527in}{0.205843in}}%
\pgfpathcurveto{\pgfqpoint{1.202463in}{0.210779in}}{\pgfqpoint{1.205236in}{0.217474in}}{\pgfqpoint{1.205236in}{0.224454in}}%
\pgfpathcurveto{\pgfqpoint{1.205236in}{0.231434in}}{\pgfqpoint{1.202463in}{0.238129in}}{\pgfqpoint{1.197527in}{0.243064in}}%
\pgfpathcurveto{\pgfqpoint{1.192592in}{0.248000in}}{\pgfqpoint{1.185897in}{0.250773in}}{\pgfqpoint{1.178917in}{0.250773in}}%
\pgfpathcurveto{\pgfqpoint{1.171937in}{0.250773in}}{\pgfqpoint{1.165242in}{0.248000in}}{\pgfqpoint{1.160306in}{0.243064in}}%
\pgfpathcurveto{\pgfqpoint{1.155370in}{0.238129in}}{\pgfqpoint{1.152597in}{0.231434in}}{\pgfqpoint{1.152597in}{0.224454in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{0.217474in}}{\pgfqpoint{1.155370in}{0.210779in}}{\pgfqpoint{1.160306in}{0.205843in}}%
\pgfpathcurveto{\pgfqpoint{1.165242in}{0.200907in}}{\pgfqpoint{1.171937in}{0.198134in}}{\pgfqpoint{1.178917in}{0.198134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.268387in}}%
\pgfpathcurveto{\pgfqpoint{1.451063in}{0.268387in}}{\pgfqpoint{1.457758in}{0.271160in}}{\pgfqpoint{1.462694in}{0.276096in}}%
\pgfpathcurveto{\pgfqpoint{1.467630in}{0.281031in}}{\pgfqpoint{1.470403in}{0.287727in}}{\pgfqpoint{1.470403in}{0.294707in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{0.301687in}}{\pgfqpoint{1.467630in}{0.308382in}}{\pgfqpoint{1.462694in}{0.313317in}}%
\pgfpathcurveto{\pgfqpoint{1.457758in}{0.318253in}}{\pgfqpoint{1.451063in}{0.321026in}}{\pgfqpoint{1.444083in}{0.321026in}}%
\pgfpathcurveto{\pgfqpoint{1.437103in}{0.321026in}}{\pgfqpoint{1.430408in}{0.318253in}}{\pgfqpoint{1.425473in}{0.313317in}}%
\pgfpathcurveto{\pgfqpoint{1.420537in}{0.308382in}}{\pgfqpoint{1.417764in}{0.301687in}}{\pgfqpoint{1.417764in}{0.294707in}}%
\pgfpathcurveto{\pgfqpoint{1.417764in}{0.287727in}}{\pgfqpoint{1.420537in}{0.281031in}}{\pgfqpoint{1.425473in}{0.276096in}}%
\pgfpathcurveto{\pgfqpoint{1.430408in}{0.271160in}}{\pgfqpoint{1.437103in}{0.268387in}}{\pgfqpoint{1.444083in}{0.268387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.362646in}}%
\pgfpathcurveto{\pgfqpoint{1.716230in}{0.362646in}}{\pgfqpoint{1.722925in}{0.365419in}}{\pgfqpoint{1.727861in}{0.370355in}}%
\pgfpathcurveto{\pgfqpoint{1.732796in}{0.375290in}}{\pgfqpoint{1.735570in}{0.381985in}}{\pgfqpoint{1.735570in}{0.388965in}}%
\pgfpathcurveto{\pgfqpoint{1.735570in}{0.395945in}}{\pgfqpoint{1.732796in}{0.402640in}}{\pgfqpoint{1.727861in}{0.407576in}}%
\pgfpathcurveto{\pgfqpoint{1.722925in}{0.412512in}}{\pgfqpoint{1.716230in}{0.415285in}}{\pgfqpoint{1.709250in}{0.415285in}}%
\pgfpathcurveto{\pgfqpoint{1.702270in}{0.415285in}}{\pgfqpoint{1.695575in}{0.412512in}}{\pgfqpoint{1.690639in}{0.407576in}}%
\pgfpathcurveto{\pgfqpoint{1.685704in}{0.402640in}}{\pgfqpoint{1.682930in}{0.395945in}}{\pgfqpoint{1.682930in}{0.388965in}}%
\pgfpathcurveto{\pgfqpoint{1.682930in}{0.381985in}}{\pgfqpoint{1.685704in}{0.375290in}}{\pgfqpoint{1.690639in}{0.370355in}}%
\pgfpathcurveto{\pgfqpoint{1.695575in}{0.365419in}}{\pgfqpoint{1.702270in}{0.362646in}}{\pgfqpoint{1.709250in}{0.362646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.399702in}}%
\pgfpathcurveto{\pgfqpoint{1.981397in}{0.399702in}}{\pgfqpoint{1.988092in}{0.402475in}}{\pgfqpoint{1.993027in}{0.407411in}}%
\pgfpathcurveto{\pgfqpoint{1.997963in}{0.412347in}}{\pgfqpoint{2.000736in}{0.419042in}}{\pgfqpoint{2.000736in}{0.426022in}}%
\pgfpathcurveto{\pgfqpoint{2.000736in}{0.433002in}}{\pgfqpoint{1.997963in}{0.439697in}}{\pgfqpoint{1.993027in}{0.444633in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{0.449568in}}{\pgfqpoint{1.981397in}{0.452341in}}{\pgfqpoint{1.974417in}{0.452341in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{0.452341in}}{\pgfqpoint{1.960742in}{0.449568in}}{\pgfqpoint{1.955806in}{0.444633in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{0.439697in}}{\pgfqpoint{1.948097in}{0.433002in}}{\pgfqpoint{1.948097in}{0.426022in}}%
\pgfpathcurveto{\pgfqpoint{1.948097in}{0.419042in}}{\pgfqpoint{1.950870in}{0.412347in}}{\pgfqpoint{1.955806in}{0.407411in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{0.402475in}}{\pgfqpoint{1.967437in}{0.399702in}}{\pgfqpoint{1.974417in}{0.399702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.105086in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.147916in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.224454in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.294707in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.388965in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.426022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648583in}{0.102301in}}%
\pgfpathlineto{\pgfqpoint{0.648583in}{0.109179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913750in}{0.145276in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{0.151720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178917in}{0.214443in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{0.243883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444083in}{0.282187in}}%
\pgfpathlineto{\pgfqpoint{1.444083in}{0.314380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709250in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{0.404020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974417in}{0.400283in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.451076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516000in}{0.058400in}}{\pgfqpoint{1.591000in}{1.086240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516000in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.959425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/legend_datasets_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/legend_datasets_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/legend_datasets_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/legend_datasets_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.238056in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{0.275278in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.312499in}}%
\pgfpathlineto{\pgfqpoint{0.781797in}{0.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont RF Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804130in}{0.076469in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.103056in}}%
\pgfpathlineto{\pgfqpoint{0.804130in}{0.129642in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.103056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926352in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathcurveto{\pgfqpoint{2.080474in}{0.248958in}}{\pgfqpoint{2.087169in}{0.251731in}}{\pgfqpoint{2.092105in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.097041in}{0.261603in}}{\pgfqpoint{2.099814in}{0.268298in}}{\pgfqpoint{2.099814in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.099814in}{0.282258in}}{\pgfqpoint{2.097041in}{0.288953in}}{\pgfqpoint{2.092105in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.087169in}{0.298824in}}{\pgfqpoint{2.080474in}{0.301597in}}{\pgfqpoint{2.073494in}{0.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.066514in}{0.301597in}}{\pgfqpoint{2.059819in}{0.298824in}}{\pgfqpoint{2.054883in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{2.049948in}{0.288953in}}{\pgfqpoint{2.047175in}{0.282258in}}{\pgfqpoint{2.047175in}{0.275278in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.268298in}}{\pgfqpoint{2.049948in}{0.261603in}}{\pgfqpoint{2.054883in}{0.256667in}}%
\pgfpathcurveto{\pgfqpoint{2.059819in}{0.251731in}}{\pgfqpoint{2.066514in}{0.248958in}}{\pgfqpoint{2.073494in}{0.248958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont GP Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathcurveto{\pgfqpoint{2.078480in}{0.084256in}}{\pgfqpoint{2.083262in}{0.086237in}}{\pgfqpoint{2.086788in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.090313in}{0.093288in}}{\pgfqpoint{2.092294in}{0.098070in}}{\pgfqpoint{2.092294in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{0.108041in}}{\pgfqpoint{2.090313in}{0.112824in}}{\pgfqpoint{2.086788in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.083262in}{0.119874in}}{\pgfqpoint{2.078480in}{0.121855in}}{\pgfqpoint{2.073494in}{0.121855in}}%
\pgfpathcurveto{\pgfqpoint{2.068508in}{0.121855in}}{\pgfqpoint{2.063726in}{0.119874in}}{\pgfqpoint{2.060201in}{0.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.056675in}{0.112824in}}{\pgfqpoint{2.054694in}{0.108041in}}{\pgfqpoint{2.054694in}{0.103056in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.098070in}}{\pgfqpoint{2.056675in}{0.093288in}}{\pgfqpoint{2.060201in}{0.089762in}}%
\pgfpathcurveto{\pgfqpoint{2.063726in}{0.086237in}}{\pgfqpoint{2.068508in}{0.084256in}}{\pgfqpoint{2.073494in}{0.084256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195716in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316539in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.248958in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{0.301597in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{0.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.243194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont LR Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324058in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.084256in}}%
\pgfpathlineto{\pgfqpoint{3.361658in}{0.121855in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{0.121855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465080in,y=0.070972in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/legend_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{0.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658391in}{0.109972in}}%
\pgfpathlineto{\pgfqpoint{0.902836in}{0.109972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927280in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751023in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{1.758003in}{0.072958in}}{\pgfqpoint{1.764698in}{0.075731in}}{\pgfqpoint{1.769634in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{1.774569in}{0.085603in}}{\pgfqpoint{1.777343in}{0.092298in}}{\pgfqpoint{1.777343in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{1.777343in}{0.106258in}}{\pgfqpoint{1.774569in}{0.112953in}}{\pgfqpoint{1.769634in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.764698in}{0.122824in}}{\pgfqpoint{1.758003in}{0.125597in}}{\pgfqpoint{1.751023in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{1.744043in}{0.125597in}}{\pgfqpoint{1.737348in}{0.122824in}}{\pgfqpoint{1.732412in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.727477in}{0.112953in}}{\pgfqpoint{1.724703in}{0.106258in}}{\pgfqpoint{1.724703in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{1.724703in}{0.092298in}}{\pgfqpoint{1.727477in}{0.085603in}}{\pgfqpoint{1.732412in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{1.737348in}{0.075731in}}{\pgfqpoint{1.744043in}{0.072958in}}{\pgfqpoint{1.751023in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897690in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785379in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{2.792359in}{0.072958in}}{\pgfqpoint{2.799054in}{0.075731in}}{\pgfqpoint{2.803990in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{2.808926in}{0.085603in}}{\pgfqpoint{2.811699in}{0.092298in}}{\pgfqpoint{2.811699in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{2.811699in}{0.106258in}}{\pgfqpoint{2.808926in}{0.112953in}}{\pgfqpoint{2.803990in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{2.799054in}{0.122824in}}{\pgfqpoint{2.792359in}{0.125597in}}{\pgfqpoint{2.785379in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{2.778399in}{0.125597in}}{\pgfqpoint{2.771704in}{0.122824in}}{\pgfqpoint{2.766768in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{2.761833in}{0.112953in}}{\pgfqpoint{2.759060in}{0.106258in}}{\pgfqpoint{2.759060in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{2.759060in}{0.092298in}}{\pgfqpoint{2.761833in}{0.085603in}}{\pgfqpoint{2.766768in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{2.771704in}{0.075731in}}{\pgfqpoint{2.778399in}{0.072958in}}{\pgfqpoint{2.785379in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932046in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont K-Means}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802615in}{0.072958in}}%
\pgfpathcurveto{\pgfqpoint{3.809595in}{0.072958in}}{\pgfqpoint{3.816290in}{0.075731in}}{\pgfqpoint{3.821226in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{3.826161in}{0.085603in}}{\pgfqpoint{3.828935in}{0.092298in}}{\pgfqpoint{3.828935in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{3.828935in}{0.106258in}}{\pgfqpoint{3.826161in}{0.112953in}}{\pgfqpoint{3.821226in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{3.816290in}{0.122824in}}{\pgfqpoint{3.809595in}{0.125597in}}{\pgfqpoint{3.802615in}{0.125597in}}%
\pgfpathcurveto{\pgfqpoint{3.795635in}{0.125597in}}{\pgfqpoint{3.788940in}{0.122824in}}{\pgfqpoint{3.784004in}{0.117889in}}%
\pgfpathcurveto{\pgfqpoint{3.779069in}{0.112953in}}{\pgfqpoint{3.776295in}{0.106258in}}{\pgfqpoint{3.776295in}{0.099278in}}%
\pgfpathcurveto{\pgfqpoint{3.776295in}{0.092298in}}{\pgfqpoint{3.779069in}{0.085603in}}{\pgfqpoint{3.784004in}{0.080667in}}%
\pgfpathcurveto{\pgfqpoint{3.788940in}{0.075731in}}{\pgfqpoint{3.795635in}{0.072958in}}{\pgfqpoint{3.802615in}{0.072958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949282in,y=0.067194in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Binning}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/quality_Chemical-I.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.016597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.289597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.562597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=0.835597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218829in,y=1.108597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163273in,y=0.606000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{0.983428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.069789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.067742in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.072646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.983428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.989275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.029515in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{1.029515in}}{\pgfqpoint{0.712756in}{1.031496in}}{\pgfqpoint{0.716281in}{1.035021in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{1.038547in}}{\pgfqpoint{0.721788in}{1.043329in}}{\pgfqpoint{0.721788in}{1.048315in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{1.053300in}}{\pgfqpoint{0.719807in}{1.058083in}}{\pgfqpoint{0.716281in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{1.065133in}}{\pgfqpoint{0.707974in}{1.067114in}}{\pgfqpoint{0.702988in}{1.067114in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{1.067114in}}{\pgfqpoint{0.693220in}{1.065133in}}{\pgfqpoint{0.689695in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{1.058083in}}{\pgfqpoint{0.684188in}{1.053300in}}{\pgfqpoint{0.684188in}{1.048315in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{1.043329in}}{\pgfqpoint{0.686169in}{1.038547in}}{\pgfqpoint{0.689695in}{1.035021in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{1.031496in}}{\pgfqpoint{0.698002in}{1.029515in}}{\pgfqpoint{0.702988in}{1.029515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.976580in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.976580in}}{\pgfqpoint{0.716663in}{0.979353in}}{\pgfqpoint{0.721599in}{0.984288in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.989224in}}{\pgfqpoint{0.729308in}{0.995919in}}{\pgfqpoint{0.729308in}{1.002899in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{1.009879in}}{\pgfqpoint{0.726534in}{1.016574in}}{\pgfqpoint{0.721599in}{1.021510in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{1.026446in}}{\pgfqpoint{0.709968in}{1.029219in}}{\pgfqpoint{0.702988in}{1.029219in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{1.029219in}}{\pgfqpoint{0.689313in}{1.026446in}}{\pgfqpoint{0.684377in}{1.021510in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{1.016574in}}{\pgfqpoint{0.676668in}{1.009879in}}{\pgfqpoint{0.676668in}{1.002899in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.995919in}}{\pgfqpoint{0.679442in}{0.989224in}}{\pgfqpoint{0.684377in}{0.984288in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.979353in}}{\pgfqpoint{0.696008in}{0.976580in}}{\pgfqpoint{0.702988in}{0.976580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.048315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{1.051270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{1.002899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{1.014121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.055736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{1.025222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{1.036936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.998903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.895295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.914337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{0.990097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.010019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{1.016429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.020003in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{1.046590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.442250in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.479471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.594675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.780332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.809592in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.846814in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.846814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.886297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.967270in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.930048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.046590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.940904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.925469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.007919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.013968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.039350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.051545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.846814in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.930048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.378697in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.506869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.615029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.805439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.860961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.896831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.937033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.132354in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{1.132354in}}{\pgfqpoint{1.091137in}{1.134334in}}{\pgfqpoint{1.094663in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{1.141385in}}{\pgfqpoint{1.100169in}{1.146167in}}{\pgfqpoint{1.100169in}{1.151153in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{1.156139in}}{\pgfqpoint{1.098188in}{1.160921in}}{\pgfqpoint{1.094663in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.167972in}}{\pgfqpoint{1.086355in}{1.169953in}}{\pgfqpoint{1.081369in}{1.169953in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{1.169953in}}{\pgfqpoint{1.071601in}{1.167972in}}{\pgfqpoint{1.068076in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{1.160921in}}{\pgfqpoint{1.062570in}{1.156139in}}{\pgfqpoint{1.062570in}{1.151153in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{1.146167in}}{\pgfqpoint{1.064550in}{1.141385in}}{\pgfqpoint{1.068076in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{1.134334in}}{\pgfqpoint{1.076384in}{1.132354in}}{\pgfqpoint{1.081369in}{1.132354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{1.109394in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{1.109394in}}{\pgfqpoint{1.372113in}{1.111375in}}{\pgfqpoint{1.375639in}{1.114900in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{1.118426in}}{\pgfqpoint{1.381145in}{1.123208in}}{\pgfqpoint{1.381145in}{1.128194in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{1.133180in}}{\pgfqpoint{1.379164in}{1.137962in}}{\pgfqpoint{1.375639in}{1.141487in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{1.145013in}}{\pgfqpoint{1.367331in}{1.146994in}}{\pgfqpoint{1.362345in}{1.146994in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{1.146994in}}{\pgfqpoint{1.352577in}{1.145013in}}{\pgfqpoint{1.349052in}{1.141487in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{1.137962in}}{\pgfqpoint{1.343546in}{1.133180in}}{\pgfqpoint{1.343546in}{1.128194in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{1.123208in}}{\pgfqpoint{1.345527in}{1.118426in}}{\pgfqpoint{1.349052in}{1.114900in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{1.111375in}}{\pgfqpoint{1.357360in}{1.109394in}}{\pgfqpoint{1.362345in}{1.109394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{1.074239in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{1.074239in}}{\pgfqpoint{1.653090in}{1.076220in}}{\pgfqpoint{1.656615in}{1.079746in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{1.083271in}}{\pgfqpoint{1.662121in}{1.088053in}}{\pgfqpoint{1.662121in}{1.093039in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{1.098025in}}{\pgfqpoint{1.660140in}{1.102807in}}{\pgfqpoint{1.656615in}{1.106332in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{1.109858in}}{\pgfqpoint{1.648307in}{1.111839in}}{\pgfqpoint{1.643322in}{1.111839in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{1.111839in}}{\pgfqpoint{1.633554in}{1.109858in}}{\pgfqpoint{1.630028in}{1.106332in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{1.102807in}}{\pgfqpoint{1.624522in}{1.098025in}}{\pgfqpoint{1.624522in}{1.093039in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{1.088053in}}{\pgfqpoint{1.626503in}{1.083271in}}{\pgfqpoint{1.630028in}{1.079746in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{1.076220in}}{\pgfqpoint{1.638336in}{1.074239in}}{\pgfqpoint{1.643322in}{1.074239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{1.057408in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{1.057408in}}{\pgfqpoint{1.934066in}{1.059389in}}{\pgfqpoint{1.937591in}{1.062915in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{1.066440in}}{\pgfqpoint{1.943097in}{1.071222in}}{\pgfqpoint{1.943097in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{1.081194in}}{\pgfqpoint{1.941117in}{1.085976in}}{\pgfqpoint{1.937591in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{1.093027in}}{\pgfqpoint{1.929283in}{1.095008in}}{\pgfqpoint{1.924298in}{1.095008in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{1.095008in}}{\pgfqpoint{1.914530in}{1.093027in}}{\pgfqpoint{1.911004in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{1.085976in}}{\pgfqpoint{1.905498in}{1.081194in}}{\pgfqpoint{1.905498in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{1.071222in}}{\pgfqpoint{1.907479in}{1.066440in}}{\pgfqpoint{1.911004in}{1.062915in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{1.059389in}}{\pgfqpoint{1.919312in}{1.057408in}}{\pgfqpoint{1.924298in}{1.057408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{1.049418in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{1.049418in}}{\pgfqpoint{2.215042in}{1.051399in}}{\pgfqpoint{2.218567in}{1.054924in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{1.058450in}}{\pgfqpoint{2.224074in}{1.063232in}}{\pgfqpoint{2.224074in}{1.068218in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{1.073204in}}{\pgfqpoint{2.222093in}{1.077986in}}{\pgfqpoint{2.218567in}{1.081511in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{1.085037in}}{\pgfqpoint{2.210260in}{1.087018in}}{\pgfqpoint{2.205274in}{1.087018in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{1.087018in}}{\pgfqpoint{2.195506in}{1.085037in}}{\pgfqpoint{2.191980in}{1.081511in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{1.077986in}}{\pgfqpoint{2.186474in}{1.073204in}}{\pgfqpoint{2.186474in}{1.068218in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{1.063232in}}{\pgfqpoint{2.188455in}{1.058450in}}{\pgfqpoint{2.191980in}{1.054924in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{1.051399in}}{\pgfqpoint{2.200288in}{1.049418in}}{\pgfqpoint{2.205274in}{1.049418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{1.041811in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{1.041811in}}{\pgfqpoint{2.496018in}{1.043792in}}{\pgfqpoint{2.499543in}{1.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{1.050843in}}{\pgfqpoint{2.505050in}{1.055625in}}{\pgfqpoint{2.505050in}{1.060611in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{1.065597in}}{\pgfqpoint{2.503069in}{1.070379in}}{\pgfqpoint{2.499543in}{1.073904in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{1.077430in}}{\pgfqpoint{2.491236in}{1.079411in}}{\pgfqpoint{2.486250in}{1.079411in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{1.079411in}}{\pgfqpoint{2.476482in}{1.077430in}}{\pgfqpoint{2.472957in}{1.073904in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{1.070379in}}{\pgfqpoint{2.467450in}{1.065597in}}{\pgfqpoint{2.467450in}{1.060611in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{1.055625in}}{\pgfqpoint{2.469431in}{1.050843in}}{\pgfqpoint{2.472957in}{1.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{1.043792in}}{\pgfqpoint{2.481264in}{1.041811in}}{\pgfqpoint{2.486250in}{1.041811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.504219in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.504219in}}{\pgfqpoint{1.095044in}{0.506992in}}{\pgfqpoint{1.099980in}{0.511927in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.516863in}}{\pgfqpoint{1.107689in}{0.523558in}}{\pgfqpoint{1.107689in}{0.530538in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.537518in}}{\pgfqpoint{1.104916in}{0.544213in}}{\pgfqpoint{1.099980in}{0.549149in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.554085in}}{\pgfqpoint{1.088349in}{0.556858in}}{\pgfqpoint{1.081369in}{0.556858in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.556858in}}{\pgfqpoint{1.067694in}{0.554085in}}{\pgfqpoint{1.062759in}{0.549149in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.544213in}}{\pgfqpoint{1.055050in}{0.537518in}}{\pgfqpoint{1.055050in}{0.530538in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.523558in}}{\pgfqpoint{1.057823in}{0.516863in}}{\pgfqpoint{1.062759in}{0.511927in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.506992in}}{\pgfqpoint{1.074389in}{0.504219in}}{\pgfqpoint{1.081369in}{0.504219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.466293in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.466293in}}{\pgfqpoint{1.376021in}{0.469066in}}{\pgfqpoint{1.380956in}{0.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.478937in}}{\pgfqpoint{1.388665in}{0.485632in}}{\pgfqpoint{1.388665in}{0.492612in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.499592in}}{\pgfqpoint{1.385892in}{0.506287in}}{\pgfqpoint{1.380956in}{0.511223in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.516159in}}{\pgfqpoint{1.369325in}{0.518932in}}{\pgfqpoint{1.362345in}{0.518932in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.518932in}}{\pgfqpoint{1.348670in}{0.516159in}}{\pgfqpoint{1.343735in}{0.511223in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.506287in}}{\pgfqpoint{1.336026in}{0.499592in}}{\pgfqpoint{1.336026in}{0.492612in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.485632in}}{\pgfqpoint{1.338799in}{0.478937in}}{\pgfqpoint{1.343735in}{0.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.469066in}}{\pgfqpoint{1.355365in}{0.466293in}}{\pgfqpoint{1.362345in}{0.466293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.829082in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.829082in}}{\pgfqpoint{1.656997in}{0.831855in}}{\pgfqpoint{1.661932in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.841726in}}{\pgfqpoint{1.669641in}{0.848421in}}{\pgfqpoint{1.669641in}{0.855401in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.862381in}}{\pgfqpoint{1.666868in}{0.869076in}}{\pgfqpoint{1.661932in}{0.874012in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.878948in}}{\pgfqpoint{1.650302in}{0.881721in}}{\pgfqpoint{1.643322in}{0.881721in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.881721in}}{\pgfqpoint{1.629646in}{0.878948in}}{\pgfqpoint{1.624711in}{0.874012in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.869076in}}{\pgfqpoint{1.617002in}{0.862381in}}{\pgfqpoint{1.617002in}{0.855401in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.848421in}}{\pgfqpoint{1.619775in}{0.841726in}}{\pgfqpoint{1.624711in}{0.836790in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.831855in}}{\pgfqpoint{1.636342in}{0.829082in}}{\pgfqpoint{1.643322in}{0.829082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.893534in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.893534in}}{\pgfqpoint{1.937973in}{0.896307in}}{\pgfqpoint{1.942908in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.906178in}}{\pgfqpoint{1.950617in}{0.912874in}}{\pgfqpoint{1.950617in}{0.919854in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.926834in}}{\pgfqpoint{1.947844in}{0.933529in}}{\pgfqpoint{1.942908in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.943400in}}{\pgfqpoint{1.931278in}{0.946173in}}{\pgfqpoint{1.924298in}{0.946173in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.946173in}}{\pgfqpoint{1.910623in}{0.943400in}}{\pgfqpoint{1.905687in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.933529in}}{\pgfqpoint{1.897978in}{0.926834in}}{\pgfqpoint{1.897978in}{0.919854in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.912874in}}{\pgfqpoint{1.900751in}{0.906178in}}{\pgfqpoint{1.905687in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.896307in}}{\pgfqpoint{1.917318in}{0.893534in}}{\pgfqpoint{1.924298in}{0.893534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.946711in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.946711in}}{\pgfqpoint{2.218949in}{0.949484in}}{\pgfqpoint{2.223885in}{0.954420in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.959356in}}{\pgfqpoint{2.231593in}{0.966051in}}{\pgfqpoint{2.231593in}{0.973031in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.980011in}}{\pgfqpoint{2.228820in}{0.986706in}}{\pgfqpoint{2.223885in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.996577in}}{\pgfqpoint{2.212254in}{0.999350in}}{\pgfqpoint{2.205274in}{0.999350in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.999350in}}{\pgfqpoint{2.191599in}{0.996577in}}{\pgfqpoint{2.186663in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.986706in}}{\pgfqpoint{2.178954in}{0.980011in}}{\pgfqpoint{2.178954in}{0.973031in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.966051in}}{\pgfqpoint{2.181727in}{0.959356in}}{\pgfqpoint{2.186663in}{0.954420in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.949484in}}{\pgfqpoint{2.198294in}{0.946711in}}{\pgfqpoint{2.205274in}{0.946711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.944213in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.944213in}}{\pgfqpoint{2.499925in}{0.946986in}}{\pgfqpoint{2.504861in}{0.951922in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.956857in}}{\pgfqpoint{2.512570in}{0.963552in}}{\pgfqpoint{2.512570in}{0.970532in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.977512in}}{\pgfqpoint{2.509796in}{0.984207in}}{\pgfqpoint{2.504861in}{0.989143in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.994079in}}{\pgfqpoint{2.493230in}{0.996852in}}{\pgfqpoint{2.486250in}{0.996852in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.996852in}}{\pgfqpoint{2.472575in}{0.994079in}}{\pgfqpoint{2.467639in}{0.989143in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.984207in}}{\pgfqpoint{2.459930in}{0.977512in}}{\pgfqpoint{2.459930in}{0.970532in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.963552in}}{\pgfqpoint{2.462704in}{0.956857in}}{\pgfqpoint{2.467639in}{0.951922in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.946986in}}{\pgfqpoint{2.479270in}{0.944213in}}{\pgfqpoint{2.486250in}{0.944213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.093039in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.060611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.151366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.129338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.101703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.084372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.069936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.071562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.492612in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.973031in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.970532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.173626in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.571271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.220224in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.613224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.898288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.870253in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.956235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.978545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.974917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.157189in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{1.157189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{1.099505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{1.083755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{1.073432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{1.073183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.119656in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.119656in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.172295in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.172295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.737066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.914556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.962557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.995919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{1.138390in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.080705in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{1.064955in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{1.054384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{1.140103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.090724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{1.076059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{1.058976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{1.056508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.145976in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.936238in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.969600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.106509in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.238089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.797185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.934337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.973679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.981436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.333000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.333000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.606000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.890692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.021297in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{0.994711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{0.991746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.016713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{1.034605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{1.047756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.545391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.656924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.797204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.861137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.880043in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.917265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.937837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.890692in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.047756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.957047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.012007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.004134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.036277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.041214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.054843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.937837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.561823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.693019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.777108in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.824386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.885361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.931056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.939596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.132718in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.132718in}}{\pgfqpoint{2.874399in}{1.134699in}}{\pgfqpoint{2.877925in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.141750in}}{\pgfqpoint{2.883431in}{1.146532in}}{\pgfqpoint{2.883431in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.156503in}}{\pgfqpoint{2.881450in}{1.161286in}}{\pgfqpoint{2.877925in}{1.164811in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.168337in}}{\pgfqpoint{2.869617in}{1.170317in}}{\pgfqpoint{2.864631in}{1.170317in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.170317in}}{\pgfqpoint{2.854863in}{1.168337in}}{\pgfqpoint{2.851338in}{1.164811in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.161286in}}{\pgfqpoint{2.845831in}{1.156503in}}{\pgfqpoint{2.845831in}{1.151518in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.146532in}}{\pgfqpoint{2.847812in}{1.141750in}}{\pgfqpoint{2.851338in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.134699in}}{\pgfqpoint{2.859645in}{1.132718in}}{\pgfqpoint{2.864631in}{1.132718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{1.110510in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{1.110510in}}{\pgfqpoint{3.155375in}{1.112491in}}{\pgfqpoint{3.158901in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{1.119542in}}{\pgfqpoint{3.164407in}{1.124324in}}{\pgfqpoint{3.164407in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.134296in}}{\pgfqpoint{3.162426in}{1.139078in}}{\pgfqpoint{3.158901in}{1.142603in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.146129in}}{\pgfqpoint{3.150593in}{1.148110in}}{\pgfqpoint{3.145607in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.148110in}}{\pgfqpoint{3.135839in}{1.146129in}}{\pgfqpoint{3.132314in}{1.142603in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.139078in}}{\pgfqpoint{3.126808in}{1.134296in}}{\pgfqpoint{3.126808in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{1.124324in}}{\pgfqpoint{3.128788in}{1.119542in}}{\pgfqpoint{3.132314in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{1.112491in}}{\pgfqpoint{3.140622in}{1.110510in}}{\pgfqpoint{3.145607in}{1.110510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{1.079587in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{1.079587in}}{\pgfqpoint{3.436351in}{1.081568in}}{\pgfqpoint{3.439877in}{1.085093in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{1.088619in}}{\pgfqpoint{3.445383in}{1.093401in}}{\pgfqpoint{3.445383in}{1.098387in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{1.103373in}}{\pgfqpoint{3.443402in}{1.108155in}}{\pgfqpoint{3.439877in}{1.111680in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{1.115206in}}{\pgfqpoint{3.431569in}{1.117187in}}{\pgfqpoint{3.426583in}{1.117187in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{1.117187in}}{\pgfqpoint{3.416816in}{1.115206in}}{\pgfqpoint{3.413290in}{1.111680in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{1.108155in}}{\pgfqpoint{3.407784in}{1.103373in}}{\pgfqpoint{3.407784in}{1.098387in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{1.093401in}}{\pgfqpoint{3.409765in}{1.088619in}}{\pgfqpoint{3.413290in}{1.085093in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{1.081568in}}{\pgfqpoint{3.421598in}{1.079587in}}{\pgfqpoint{3.426583in}{1.079587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{1.057570in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{1.057570in}}{\pgfqpoint{3.717328in}{1.059551in}}{\pgfqpoint{3.720853in}{1.063076in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{1.066602in}}{\pgfqpoint{3.726359in}{1.071384in}}{\pgfqpoint{3.726359in}{1.076370in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{1.081356in}}{\pgfqpoint{3.724378in}{1.086138in}}{\pgfqpoint{3.720853in}{1.089663in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{1.093189in}}{\pgfqpoint{3.712545in}{1.095170in}}{\pgfqpoint{3.707560in}{1.095170in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{1.095170in}}{\pgfqpoint{3.697792in}{1.093189in}}{\pgfqpoint{3.694266in}{1.089663in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{1.086138in}}{\pgfqpoint{3.688760in}{1.081356in}}{\pgfqpoint{3.688760in}{1.076370in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{1.071384in}}{\pgfqpoint{3.690741in}{1.066602in}}{\pgfqpoint{3.694266in}{1.063076in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{1.059551in}}{\pgfqpoint{3.702574in}{1.057570in}}{\pgfqpoint{3.707560in}{1.057570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{1.054662in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{1.054662in}}{\pgfqpoint{3.998304in}{1.056643in}}{\pgfqpoint{4.001829in}{1.060168in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{1.063694in}}{\pgfqpoint{4.007335in}{1.068476in}}{\pgfqpoint{4.007335in}{1.073462in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{1.078447in}}{\pgfqpoint{4.005355in}{1.083230in}}{\pgfqpoint{4.001829in}{1.086755in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{1.090281in}}{\pgfqpoint{3.993522in}{1.092261in}}{\pgfqpoint{3.988536in}{1.092261in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{1.092261in}}{\pgfqpoint{3.978768in}{1.090281in}}{\pgfqpoint{3.975242in}{1.086755in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{1.083230in}}{\pgfqpoint{3.969736in}{1.078447in}}{\pgfqpoint{3.969736in}{1.073462in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{1.068476in}}{\pgfqpoint{3.971717in}{1.063694in}}{\pgfqpoint{3.975242in}{1.060168in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{1.056643in}}{\pgfqpoint{3.983550in}{1.054662in}}{\pgfqpoint{3.988536in}{1.054662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{1.048602in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{1.048602in}}{\pgfqpoint{4.279280in}{1.050583in}}{\pgfqpoint{4.282805in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{1.057634in}}{\pgfqpoint{4.288312in}{1.062416in}}{\pgfqpoint{4.288312in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{1.072387in}}{\pgfqpoint{4.286331in}{1.077169in}}{\pgfqpoint{4.282805in}{1.080695in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{1.084220in}}{\pgfqpoint{4.274498in}{1.086201in}}{\pgfqpoint{4.269512in}{1.086201in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{1.086201in}}{\pgfqpoint{4.259744in}{1.084220in}}{\pgfqpoint{4.256219in}{1.080695in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{1.077169in}}{\pgfqpoint{4.250712in}{1.072387in}}{\pgfqpoint{4.250712in}{1.067401in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{1.062416in}}{\pgfqpoint{4.252693in}{1.057634in}}{\pgfqpoint{4.256219in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{1.050583in}}{\pgfqpoint{4.264526in}{1.048602in}}{\pgfqpoint{4.269512in}{1.048602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.604688in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.604688in}}{\pgfqpoint{2.878306in}{0.607461in}}{\pgfqpoint{2.883242in}{0.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.617333in}}{\pgfqpoint{2.890951in}{0.624028in}}{\pgfqpoint{2.890951in}{0.631008in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.637988in}}{\pgfqpoint{2.888178in}{0.644683in}}{\pgfqpoint{2.883242in}{0.649618in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.654554in}}{\pgfqpoint{2.871611in}{0.657327in}}{\pgfqpoint{2.864631in}{0.657327in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.657327in}}{\pgfqpoint{2.850956in}{0.654554in}}{\pgfqpoint{2.846020in}{0.649618in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.644683in}}{\pgfqpoint{2.838312in}{0.637988in}}{\pgfqpoint{2.838312in}{0.631008in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.624028in}}{\pgfqpoint{2.841085in}{0.617333in}}{\pgfqpoint{2.846020in}{0.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.607461in}}{\pgfqpoint{2.857651in}{0.604688in}}{\pgfqpoint{2.864631in}{0.604688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.802585in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.802585in}}{\pgfqpoint{3.159282in}{0.805359in}}{\pgfqpoint{3.164218in}{0.810294in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.815230in}}{\pgfqpoint{3.171927in}{0.821925in}}{\pgfqpoint{3.171927in}{0.828905in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.835885in}}{\pgfqpoint{3.169154in}{0.842580in}}{\pgfqpoint{3.164218in}{0.847516in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.852451in}}{\pgfqpoint{3.152587in}{0.855225in}}{\pgfqpoint{3.145607in}{0.855225in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.855225in}}{\pgfqpoint{3.131932in}{0.852451in}}{\pgfqpoint{3.126997in}{0.847516in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.842580in}}{\pgfqpoint{3.119288in}{0.835885in}}{\pgfqpoint{3.119288in}{0.828905in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.821925in}}{\pgfqpoint{3.122061in}{0.815230in}}{\pgfqpoint{3.126997in}{0.810294in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.805359in}}{\pgfqpoint{3.138627in}{0.802585in}}{\pgfqpoint{3.145607in}{0.802585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.913359in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.913359in}}{\pgfqpoint{3.440259in}{0.916132in}}{\pgfqpoint{3.445194in}{0.921068in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.926004in}}{\pgfqpoint{3.452903in}{0.932699in}}{\pgfqpoint{3.452903in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.946659in}}{\pgfqpoint{3.450130in}{0.953354in}}{\pgfqpoint{3.445194in}{0.958290in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.963225in}}{\pgfqpoint{3.433564in}{0.965998in}}{\pgfqpoint{3.426583in}{0.965998in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.965998in}}{\pgfqpoint{3.412908in}{0.963225in}}{\pgfqpoint{3.407973in}{0.958290in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.953354in}}{\pgfqpoint{3.400264in}{0.946659in}}{\pgfqpoint{3.400264in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.932699in}}{\pgfqpoint{3.403037in}{0.926004in}}{\pgfqpoint{3.407973in}{0.921068in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.916132in}}{\pgfqpoint{3.419603in}{0.913359in}}{\pgfqpoint{3.426583in}{0.913359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.937776in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.937776in}}{\pgfqpoint{3.721235in}{0.940549in}}{\pgfqpoint{3.726170in}{0.945485in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.950421in}}{\pgfqpoint{3.733879in}{0.957116in}}{\pgfqpoint{3.733879in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.971076in}}{\pgfqpoint{3.731106in}{0.977771in}}{\pgfqpoint{3.726170in}{0.982706in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.987642in}}{\pgfqpoint{3.714540in}{0.990415in}}{\pgfqpoint{3.707560in}{0.990415in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.990415in}}{\pgfqpoint{3.693885in}{0.987642in}}{\pgfqpoint{3.688949in}{0.982706in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.977771in}}{\pgfqpoint{3.681240in}{0.971076in}}{\pgfqpoint{3.681240in}{0.964096in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.957116in}}{\pgfqpoint{3.684013in}{0.950421in}}{\pgfqpoint{3.688949in}{0.945485in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.940549in}}{\pgfqpoint{3.700580in}{0.937776in}}{\pgfqpoint{3.707560in}{0.937776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.965306in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.965306in}}{\pgfqpoint{4.002211in}{0.968079in}}{\pgfqpoint{4.007147in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.977950in}}{\pgfqpoint{4.014855in}{0.984646in}}{\pgfqpoint{4.014855in}{0.991626in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.998606in}}{\pgfqpoint{4.012082in}{1.005301in}}{\pgfqpoint{4.007147in}{1.010236in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{1.015172in}}{\pgfqpoint{3.995516in}{1.017945in}}{\pgfqpoint{3.988536in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{1.017945in}}{\pgfqpoint{3.974861in}{1.015172in}}{\pgfqpoint{3.969925in}{1.010236in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{1.005301in}}{\pgfqpoint{3.962216in}{0.998606in}}{\pgfqpoint{3.962216in}{0.991626in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.984646in}}{\pgfqpoint{3.964989in}{0.977950in}}{\pgfqpoint{3.969925in}{0.973015in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.968079in}}{\pgfqpoint{3.981556in}{0.965306in}}{\pgfqpoint{3.988536in}{0.965306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.960071in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.960071in}}{\pgfqpoint{4.283187in}{0.962844in}}{\pgfqpoint{4.288123in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.972716in}}{\pgfqpoint{4.295832in}{0.979411in}}{\pgfqpoint{4.295832in}{0.986391in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.993371in}}{\pgfqpoint{4.293058in}{1.000066in}}{\pgfqpoint{4.288123in}{1.005002in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{1.009937in}}{\pgfqpoint{4.276492in}{1.012710in}}{\pgfqpoint{4.269512in}{1.012710in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{1.012710in}}{\pgfqpoint{4.255837in}{1.009937in}}{\pgfqpoint{4.250901in}{1.005002in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{1.000066in}}{\pgfqpoint{4.243192in}{0.993371in}}{\pgfqpoint{4.243192in}{0.986391in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.979411in}}{\pgfqpoint{4.245966in}{0.972716in}}{\pgfqpoint{4.250901in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.962844in}}{\pgfqpoint{4.262532in}{0.960071in}}{\pgfqpoint{4.269512in}{0.960071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.129310in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.073462in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.067401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.151630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.133626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.100742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.080667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.076820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.072759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.939679in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.986391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.543464in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.702644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.862904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.947170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.985260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.954020in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.996670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.991868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{1.158298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{1.116069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{1.091516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{1.080849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{1.077323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.479809in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.479809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.947332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{1.002496in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{1.002496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{1.010641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{1.013383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{1.072716in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.058523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{1.141708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{1.099152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{1.077232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{1.060366in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.066402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.060100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.453489in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.987063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.214453in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.629695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.939570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.984457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.991046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.991999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/quality_Sarcos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.520000in}{1.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.580000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706112in,y=0.224167in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Orig.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.351597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.632047in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=0.912497in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=1.192947in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157093in,y=1.473397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101537in,y=0.955900in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.384286in}}%
\pgfpathlineto{\pgfqpoint{0.679731in}{1.410873in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{0.647827in}{1.410873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{0.686112in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{0.641446in}{1.411303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.410873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.411843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.411303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.411923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.922925in}}%
\pgfpathcurveto{\pgfqpoint{0.711098in}{0.922925in}}{\pgfqpoint{0.715880in}{0.924906in}}{\pgfqpoint{0.719406in}{0.928431in}}%
\pgfpathcurveto{\pgfqpoint{0.722931in}{0.931957in}}{\pgfqpoint{0.724912in}{0.936739in}}{\pgfqpoint{0.724912in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{0.724912in}{0.946710in}}{\pgfqpoint{0.722931in}{0.951493in}}{\pgfqpoint{0.719406in}{0.955018in}}%
\pgfpathcurveto{\pgfqpoint{0.715880in}{0.958543in}}{\pgfqpoint{0.711098in}{0.960524in}}{\pgfqpoint{0.706112in}{0.960524in}}%
\pgfpathcurveto{\pgfqpoint{0.701127in}{0.960524in}}{\pgfqpoint{0.696345in}{0.958543in}}{\pgfqpoint{0.692819in}{0.955018in}}%
\pgfpathcurveto{\pgfqpoint{0.689294in}{0.951493in}}{\pgfqpoint{0.687313in}{0.946710in}}{\pgfqpoint{0.687313in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{0.687313in}{0.936739in}}{\pgfqpoint{0.689294in}{0.931957in}}{\pgfqpoint{0.692819in}{0.928431in}}%
\pgfpathcurveto{\pgfqpoint{0.696345in}{0.924906in}}{\pgfqpoint{0.701127in}{0.922925in}}{\pgfqpoint{0.706112in}{0.922925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.914805in}}%
\pgfpathcurveto{\pgfqpoint{0.713093in}{0.914805in}}{\pgfqpoint{0.719788in}{0.917578in}}{\pgfqpoint{0.724723in}{0.922514in}}%
\pgfpathcurveto{\pgfqpoint{0.729659in}{0.927449in}}{\pgfqpoint{0.732432in}{0.934144in}}{\pgfqpoint{0.732432in}{0.941124in}}%
\pgfpathcurveto{\pgfqpoint{0.732432in}{0.948104in}}{\pgfqpoint{0.729659in}{0.954799in}}{\pgfqpoint{0.724723in}{0.959735in}}%
\pgfpathcurveto{\pgfqpoint{0.719788in}{0.964671in}}{\pgfqpoint{0.713093in}{0.967444in}}{\pgfqpoint{0.706112in}{0.967444in}}%
\pgfpathcurveto{\pgfqpoint{0.699132in}{0.967444in}}{\pgfqpoint{0.692437in}{0.964671in}}{\pgfqpoint{0.687502in}{0.959735in}}%
\pgfpathcurveto{\pgfqpoint{0.682566in}{0.954799in}}{\pgfqpoint{0.679793in}{0.948104in}}{\pgfqpoint{0.679793in}{0.941124in}}%
\pgfpathcurveto{\pgfqpoint{0.679793in}{0.934144in}}{\pgfqpoint{0.682566in}{0.927449in}}{\pgfqpoint{0.687502in}{0.922514in}}%
\pgfpathcurveto{\pgfqpoint{0.692437in}{0.917578in}}{\pgfqpoint{0.699132in}{0.914805in}}{\pgfqpoint{0.706112in}{0.914805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.941725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.937012in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{0.944529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.941124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706112in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{0.706112in}{0.946578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729646in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{0.729646in}{0.710081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722127in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{0.774766in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{0.774766in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{0.722127in}{0.701164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{0.691281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.395000in}}{\pgfqpoint{0.282225in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{0.674845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086175in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368400in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650625in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932850in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215075in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497300in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791738in,y=0.113056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{1.156776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{1.224829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{1.280488in}}%
\pgfpathlineto{\pgfqpoint{1.624244in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.307074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{1.906468in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{1.334781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.331517in}}%
\pgfpathlineto{\pgfqpoint{2.188693in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{1.358104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{2.470918in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{2.439014in}{1.371823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.428392in}}%
\pgfpathlineto{\pgfqpoint{1.066175in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.502835in}}%
\pgfpathlineto{\pgfqpoint{1.021509in}{0.465614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{0.697695in}}%
\pgfpathlineto{\pgfqpoint{1.348399in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.772138in}}%
\pgfpathlineto{\pgfqpoint{1.303734in}{0.734917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.585959in}{0.998118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{1.912849in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{1.112293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{2.195074in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{2.150408in}{1.191519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{1.251838in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.289060in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{1.251838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.371823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.167263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{1.216074in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.235841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.310010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.338212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.360362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.371177in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.372317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.251838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043842in}{0.393124in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.490105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326067in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{0.758253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608291in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.001850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890516in}{1.106906in}}%
\pgfpathlineto{\pgfqpoint{1.890516in}{1.118378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172741in}{1.180984in}}%
\pgfpathlineto{\pgfqpoint{2.172741in}{1.203558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454966in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.253193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.957474in}}%
\pgfpathcurveto{\pgfqpoint{1.091161in}{0.957474in}}{\pgfqpoint{1.095943in}{0.959455in}}{\pgfqpoint{1.099469in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{1.102994in}{0.966506in}}{\pgfqpoint{1.104975in}{0.971288in}}{\pgfqpoint{1.104975in}{0.976274in}}%
\pgfpathcurveto{\pgfqpoint{1.104975in}{0.981259in}}{\pgfqpoint{1.102994in}{0.986042in}}{\pgfqpoint{1.099469in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{1.095943in}{0.993092in}}{\pgfqpoint{1.091161in}{0.995073in}}{\pgfqpoint{1.086175in}{0.995073in}}%
\pgfpathcurveto{\pgfqpoint{1.081190in}{0.995073in}}{\pgfqpoint{1.076407in}{0.993092in}}{\pgfqpoint{1.072882in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{1.069357in}{0.986042in}}{\pgfqpoint{1.067376in}{0.981259in}}{\pgfqpoint{1.067376in}{0.976274in}}%
\pgfpathcurveto{\pgfqpoint{1.067376in}{0.971288in}}{\pgfqpoint{1.069357in}{0.966506in}}{\pgfqpoint{1.072882in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{1.076407in}{0.959455in}}{\pgfqpoint{1.081190in}{0.957474in}}{\pgfqpoint{1.086175in}{0.957474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.923369in}}%
\pgfpathcurveto{\pgfqpoint{1.373386in}{0.923369in}}{\pgfqpoint{1.378168in}{0.925350in}}{\pgfqpoint{1.381694in}{0.928876in}}%
\pgfpathcurveto{\pgfqpoint{1.385219in}{0.932401in}}{\pgfqpoint{1.387200in}{0.937183in}}{\pgfqpoint{1.387200in}{0.942169in}}%
\pgfpathcurveto{\pgfqpoint{1.387200in}{0.947155in}}{\pgfqpoint{1.385219in}{0.951937in}}{\pgfqpoint{1.381694in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{1.378168in}{0.958988in}}{\pgfqpoint{1.373386in}{0.960969in}}{\pgfqpoint{1.368400in}{0.960969in}}%
\pgfpathcurveto{\pgfqpoint{1.363415in}{0.960969in}}{\pgfqpoint{1.358632in}{0.958988in}}{\pgfqpoint{1.355107in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{0.951937in}}{\pgfqpoint{1.349601in}{0.947155in}}{\pgfqpoint{1.349601in}{0.942169in}}%
\pgfpathcurveto{\pgfqpoint{1.349601in}{0.937183in}}{\pgfqpoint{1.351581in}{0.932401in}}{\pgfqpoint{1.355107in}{0.928876in}}%
\pgfpathcurveto{\pgfqpoint{1.358632in}{0.925350in}}{\pgfqpoint{1.363415in}{0.923369in}}{\pgfqpoint{1.368400in}{0.923369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.919588in}}%
\pgfpathcurveto{\pgfqpoint{1.655611in}{0.919588in}}{\pgfqpoint{1.660393in}{0.921569in}}{\pgfqpoint{1.663919in}{0.925094in}}%
\pgfpathcurveto{\pgfqpoint{1.667444in}{0.928620in}}{\pgfqpoint{1.669425in}{0.933402in}}{\pgfqpoint{1.669425in}{0.938388in}}%
\pgfpathcurveto{\pgfqpoint{1.669425in}{0.943373in}}{\pgfqpoint{1.667444in}{0.948156in}}{\pgfqpoint{1.663919in}{0.951681in}}%
\pgfpathcurveto{\pgfqpoint{1.660393in}{0.955206in}}{\pgfqpoint{1.655611in}{0.957187in}}{\pgfqpoint{1.650625in}{0.957187in}}%
\pgfpathcurveto{\pgfqpoint{1.645639in}{0.957187in}}{\pgfqpoint{1.640857in}{0.955206in}}{\pgfqpoint{1.637332in}{0.951681in}}%
\pgfpathcurveto{\pgfqpoint{1.633806in}{0.948156in}}{\pgfqpoint{1.631826in}{0.943373in}}{\pgfqpoint{1.631826in}{0.938388in}}%
\pgfpathcurveto{\pgfqpoint{1.631826in}{0.933402in}}{\pgfqpoint{1.633806in}{0.928620in}}{\pgfqpoint{1.637332in}{0.925094in}}%
\pgfpathcurveto{\pgfqpoint{1.640857in}{0.921569in}}{\pgfqpoint{1.645639in}{0.919588in}}{\pgfqpoint{1.650625in}{0.919588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.920123in}}%
\pgfpathcurveto{\pgfqpoint{1.937836in}{0.920123in}}{\pgfqpoint{1.942618in}{0.922104in}}{\pgfqpoint{1.946144in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{1.949669in}{0.929155in}}{\pgfqpoint{1.951650in}{0.933937in}}{\pgfqpoint{1.951650in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.951650in}{0.943909in}}{\pgfqpoint{1.949669in}{0.948691in}}{\pgfqpoint{1.946144in}{0.952216in}}%
\pgfpathcurveto{\pgfqpoint{1.942618in}{0.955742in}}{\pgfqpoint{1.937836in}{0.957723in}}{\pgfqpoint{1.932850in}{0.957723in}}%
\pgfpathcurveto{\pgfqpoint{1.927864in}{0.957723in}}{\pgfqpoint{1.923082in}{0.955742in}}{\pgfqpoint{1.919557in}{0.952216in}}%
\pgfpathcurveto{\pgfqpoint{1.916031in}{0.948691in}}{\pgfqpoint{1.914050in}{0.943909in}}{\pgfqpoint{1.914050in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.914050in}{0.933937in}}{\pgfqpoint{1.916031in}{0.929155in}}{\pgfqpoint{1.919557in}{0.925630in}}%
\pgfpathcurveto{\pgfqpoint{1.923082in}{0.922104in}}{\pgfqpoint{1.927864in}{0.920123in}}{\pgfqpoint{1.932850in}{0.920123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.905008in}}%
\pgfpathcurveto{\pgfqpoint{2.220061in}{0.905008in}}{\pgfqpoint{2.224843in}{0.906989in}}{\pgfqpoint{2.228368in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.231894in}{0.914040in}}{\pgfqpoint{2.233875in}{0.918822in}}{\pgfqpoint{2.233875in}{0.923808in}}%
\pgfpathcurveto{\pgfqpoint{2.233875in}{0.928794in}}{\pgfqpoint{2.231894in}{0.933576in}}{\pgfqpoint{2.228368in}{0.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.224843in}{0.940627in}}{\pgfqpoint{2.220061in}{0.942608in}}{\pgfqpoint{2.215075in}{0.942608in}}%
\pgfpathcurveto{\pgfqpoint{2.210089in}{0.942608in}}{\pgfqpoint{2.205307in}{0.940627in}}{\pgfqpoint{2.201782in}{0.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.198256in}{0.933576in}}{\pgfqpoint{2.196275in}{0.928794in}}{\pgfqpoint{2.196275in}{0.923808in}}%
\pgfpathcurveto{\pgfqpoint{2.196275in}{0.918822in}}{\pgfqpoint{2.198256in}{0.914040in}}{\pgfqpoint{2.201782in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.205307in}{0.906989in}}{\pgfqpoint{2.210089in}{0.905008in}}{\pgfqpoint{2.215075in}{0.905008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.926383in}}%
\pgfpathcurveto{\pgfqpoint{2.502286in}{0.926383in}}{\pgfqpoint{2.507068in}{0.928364in}}{\pgfqpoint{2.510593in}{0.931889in}}%
\pgfpathcurveto{\pgfqpoint{2.514119in}{0.935415in}}{\pgfqpoint{2.516100in}{0.940197in}}{\pgfqpoint{2.516100in}{0.945183in}}%
\pgfpathcurveto{\pgfqpoint{2.516100in}{0.950168in}}{\pgfqpoint{2.514119in}{0.954951in}}{\pgfqpoint{2.510593in}{0.958476in}}%
\pgfpathcurveto{\pgfqpoint{2.507068in}{0.962001in}}{\pgfqpoint{2.502286in}{0.963982in}}{\pgfqpoint{2.497300in}{0.963982in}}%
\pgfpathcurveto{\pgfqpoint{2.492314in}{0.963982in}}{\pgfqpoint{2.487532in}{0.962001in}}{\pgfqpoint{2.484007in}{0.958476in}}%
\pgfpathcurveto{\pgfqpoint{2.480481in}{0.954951in}}{\pgfqpoint{2.478500in}{0.950168in}}{\pgfqpoint{2.478500in}{0.945183in}}%
\pgfpathcurveto{\pgfqpoint{2.478500in}{0.940197in}}{\pgfqpoint{2.480481in}{0.935415in}}{\pgfqpoint{2.484007in}{0.931889in}}%
\pgfpathcurveto{\pgfqpoint{2.487532in}{0.928364in}}{\pgfqpoint{2.492314in}{0.926383in}}{\pgfqpoint{2.497300in}{0.926383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.880048in}}%
\pgfpathcurveto{\pgfqpoint{1.093155in}{0.880048in}}{\pgfqpoint{1.099850in}{0.882821in}}{\pgfqpoint{1.104786in}{0.887756in}}%
\pgfpathcurveto{\pgfqpoint{1.109722in}{0.892692in}}{\pgfqpoint{1.112495in}{0.899387in}}{\pgfqpoint{1.112495in}{0.906367in}}%
\pgfpathcurveto{\pgfqpoint{1.112495in}{0.913347in}}{\pgfqpoint{1.109722in}{0.920042in}}{\pgfqpoint{1.104786in}{0.924978in}}%
\pgfpathcurveto{\pgfqpoint{1.099850in}{0.929914in}}{\pgfqpoint{1.093155in}{0.932687in}}{\pgfqpoint{1.086175in}{0.932687in}}%
\pgfpathcurveto{\pgfqpoint{1.079195in}{0.932687in}}{\pgfqpoint{1.072500in}{0.929914in}}{\pgfqpoint{1.067565in}{0.924978in}}%
\pgfpathcurveto{\pgfqpoint{1.062629in}{0.920042in}}{\pgfqpoint{1.059856in}{0.913347in}}{\pgfqpoint{1.059856in}{0.906367in}}%
\pgfpathcurveto{\pgfqpoint{1.059856in}{0.899387in}}{\pgfqpoint{1.062629in}{0.892692in}}{\pgfqpoint{1.067565in}{0.887756in}}%
\pgfpathcurveto{\pgfqpoint{1.072500in}{0.882821in}}{\pgfqpoint{1.079195in}{0.880048in}}{\pgfqpoint{1.086175in}{0.880048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.891362in}}%
\pgfpathcurveto{\pgfqpoint{1.375380in}{0.891362in}}{\pgfqpoint{1.382075in}{0.894136in}}{\pgfqpoint{1.387011in}{0.899071in}}%
\pgfpathcurveto{\pgfqpoint{1.391947in}{0.904007in}}{\pgfqpoint{1.394720in}{0.910702in}}{\pgfqpoint{1.394720in}{0.917682in}}%
\pgfpathcurveto{\pgfqpoint{1.394720in}{0.924662in}}{\pgfqpoint{1.391947in}{0.931357in}}{\pgfqpoint{1.387011in}{0.936293in}}%
\pgfpathcurveto{\pgfqpoint{1.382075in}{0.941228in}}{\pgfqpoint{1.375380in}{0.944002in}}{\pgfqpoint{1.368400in}{0.944002in}}%
\pgfpathcurveto{\pgfqpoint{1.361420in}{0.944002in}}{\pgfqpoint{1.354725in}{0.941228in}}{\pgfqpoint{1.349790in}{0.936293in}}%
\pgfpathcurveto{\pgfqpoint{1.344854in}{0.931357in}}{\pgfqpoint{1.342081in}{0.924662in}}{\pgfqpoint{1.342081in}{0.917682in}}%
\pgfpathcurveto{\pgfqpoint{1.342081in}{0.910702in}}{\pgfqpoint{1.344854in}{0.904007in}}{\pgfqpoint{1.349790in}{0.899071in}}%
\pgfpathcurveto{\pgfqpoint{1.354725in}{0.894136in}}{\pgfqpoint{1.361420in}{0.891362in}}{\pgfqpoint{1.368400in}{0.891362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.906451in}}%
\pgfpathcurveto{\pgfqpoint{1.657605in}{0.906451in}}{\pgfqpoint{1.664300in}{0.909224in}}{\pgfqpoint{1.669236in}{0.914159in}}%
\pgfpathcurveto{\pgfqpoint{1.674172in}{0.919095in}}{\pgfqpoint{1.676945in}{0.925790in}}{\pgfqpoint{1.676945in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{1.676945in}{0.939750in}}{\pgfqpoint{1.674172in}{0.946445in}}{\pgfqpoint{1.669236in}{0.951381in}}%
\pgfpathcurveto{\pgfqpoint{1.664300in}{0.956317in}}{\pgfqpoint{1.657605in}{0.959090in}}{\pgfqpoint{1.650625in}{0.959090in}}%
\pgfpathcurveto{\pgfqpoint{1.643645in}{0.959090in}}{\pgfqpoint{1.636950in}{0.956317in}}{\pgfqpoint{1.632014in}{0.951381in}}%
\pgfpathcurveto{\pgfqpoint{1.627079in}{0.946445in}}{\pgfqpoint{1.624306in}{0.939750in}}{\pgfqpoint{1.624306in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{1.624306in}{0.925790in}}{\pgfqpoint{1.627079in}{0.919095in}}{\pgfqpoint{1.632014in}{0.914159in}}%
\pgfpathcurveto{\pgfqpoint{1.636950in}{0.909224in}}{\pgfqpoint{1.643645in}{0.906451in}}{\pgfqpoint{1.650625in}{0.906451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.911144in}}%
\pgfpathcurveto{\pgfqpoint{1.939830in}{0.911144in}}{\pgfqpoint{1.946525in}{0.913917in}}{\pgfqpoint{1.951461in}{0.918852in}}%
\pgfpathcurveto{\pgfqpoint{1.956397in}{0.923788in}}{\pgfqpoint{1.959170in}{0.930483in}}{\pgfqpoint{1.959170in}{0.937463in}}%
\pgfpathcurveto{\pgfqpoint{1.959170in}{0.944443in}}{\pgfqpoint{1.956397in}{0.951138in}}{\pgfqpoint{1.951461in}{0.956074in}}%
\pgfpathcurveto{\pgfqpoint{1.946525in}{0.961010in}}{\pgfqpoint{1.939830in}{0.963783in}}{\pgfqpoint{1.932850in}{0.963783in}}%
\pgfpathcurveto{\pgfqpoint{1.925870in}{0.963783in}}{\pgfqpoint{1.919175in}{0.961010in}}{\pgfqpoint{1.914239in}{0.956074in}}%
\pgfpathcurveto{\pgfqpoint{1.909304in}{0.951138in}}{\pgfqpoint{1.906531in}{0.944443in}}{\pgfqpoint{1.906531in}{0.937463in}}%
\pgfpathcurveto{\pgfqpoint{1.906531in}{0.930483in}}{\pgfqpoint{1.909304in}{0.923788in}}{\pgfqpoint{1.914239in}{0.918852in}}%
\pgfpathcurveto{\pgfqpoint{1.919175in}{0.913917in}}{\pgfqpoint{1.925870in}{0.911144in}}{\pgfqpoint{1.932850in}{0.911144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.900880in}}%
\pgfpathcurveto{\pgfqpoint{2.222055in}{0.900880in}}{\pgfqpoint{2.228750in}{0.903654in}}{\pgfqpoint{2.233686in}{0.908589in}}%
\pgfpathcurveto{\pgfqpoint{2.238621in}{0.913525in}}{\pgfqpoint{2.241395in}{0.920220in}}{\pgfqpoint{2.241395in}{0.927200in}}%
\pgfpathcurveto{\pgfqpoint{2.241395in}{0.934180in}}{\pgfqpoint{2.238621in}{0.940875in}}{\pgfqpoint{2.233686in}{0.945811in}}%
\pgfpathcurveto{\pgfqpoint{2.228750in}{0.950746in}}{\pgfqpoint{2.222055in}{0.953520in}}{\pgfqpoint{2.215075in}{0.953520in}}%
\pgfpathcurveto{\pgfqpoint{2.208095in}{0.953520in}}{\pgfqpoint{2.201400in}{0.950746in}}{\pgfqpoint{2.196464in}{0.945811in}}%
\pgfpathcurveto{\pgfqpoint{2.191529in}{0.940875in}}{\pgfqpoint{2.188755in}{0.934180in}}{\pgfqpoint{2.188755in}{0.927200in}}%
\pgfpathcurveto{\pgfqpoint{2.188755in}{0.920220in}}{\pgfqpoint{2.191529in}{0.913525in}}{\pgfqpoint{2.196464in}{0.908589in}}%
\pgfpathcurveto{\pgfqpoint{2.201400in}{0.903654in}}{\pgfqpoint{2.208095in}{0.900880in}}{\pgfqpoint{2.215075in}{0.900880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.923238in}}%
\pgfpathcurveto{\pgfqpoint{2.504280in}{0.923238in}}{\pgfqpoint{2.510975in}{0.926011in}}{\pgfqpoint{2.515911in}{0.930947in}}%
\pgfpathcurveto{\pgfqpoint{2.520846in}{0.935883in}}{\pgfqpoint{2.523620in}{0.942578in}}{\pgfqpoint{2.523620in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{2.523620in}{0.956538in}}{\pgfqpoint{2.520846in}{0.963233in}}{\pgfqpoint{2.515911in}{0.968168in}}%
\pgfpathcurveto{\pgfqpoint{2.510975in}{0.973104in}}{\pgfqpoint{2.504280in}{0.975877in}}{\pgfqpoint{2.497300in}{0.975877in}}%
\pgfpathcurveto{\pgfqpoint{2.490320in}{0.975877in}}{\pgfqpoint{2.483625in}{0.973104in}}{\pgfqpoint{2.478689in}{0.968168in}}%
\pgfpathcurveto{\pgfqpoint{2.473754in}{0.963233in}}{\pgfqpoint{2.470980in}{0.956538in}}{\pgfqpoint{2.470980in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{2.470980in}{0.942578in}}{\pgfqpoint{2.473754in}{0.935883in}}{\pgfqpoint{2.478689in}{0.930947in}}%
\pgfpathcurveto{\pgfqpoint{2.483625in}{0.926011in}}{\pgfqpoint{2.490320in}{0.923238in}}{\pgfqpoint{2.497300in}{0.923238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.976274in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.942169in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.938388in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.945183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.942648in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{0.997598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.952624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.951592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.949604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.937877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.951810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.932770in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.937463in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.927200in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.949558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086175in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{0.938159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368400in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{0.939006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650625in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{0.952742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932850in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{0.949877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215075in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{0.934993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497300in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{2.497300in}{0.960440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945063in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109709in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{1.109709in}{0.748529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391934in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{1.391934in}{0.703061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674159in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{1.674159in}{0.706833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956384in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{0.717800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238609in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{0.708068in}}%
\pgfpathlineto{\pgfqpoint{2.238609in}{0.708068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520834in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{2.520834in}{0.697688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102190in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.102190in}{0.692848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384414in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.437054in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.437054in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{0.697417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666639in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{0.699322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948864in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{2.001503in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{2.001503in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{1.948864in}{0.700240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231089in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{2.283728in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{2.283728in}{0.700506in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{0.700506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513314in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{2.565953in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{2.513314in}{0.700753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.678888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{0.747920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410734in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.694512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692959in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.700594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975184in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.704350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257409in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.706399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539634in}{0.676861in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.686616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.671097in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.674187in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.674434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128509in}{0.664636in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{0.667396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410734in}{0.669786in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.671533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692959in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{0.673429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975184in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{0.674091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257409in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{2.257409in}{0.674486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945063in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539634in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{0.674610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877363in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159588in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441813in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724038in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006263in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288488in,y=0.279722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582925in,y=0.113056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Reduction in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.675450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.955900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{2.850981in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{2.819077in}{1.211671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{1.242350in}}%
\pgfpathlineto{\pgfqpoint{3.133206in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.295524in}}%
\pgfpathlineto{\pgfqpoint{3.101302in}{1.268937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{3.415431in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{3.383527in}{1.321898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{3.697656in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{3.665752in}{1.351791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.342840in}}%
\pgfpathlineto{\pgfqpoint{3.979881in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.396014in}}%
\pgfpathlineto{\pgfqpoint{3.947977in}{1.369427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{4.262106in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{4.230202in}{1.393653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.486222in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{0.523444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{3.139587in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{3.094921in}{0.762698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.004775in}}%
\pgfpathlineto{\pgfqpoint{3.421812in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.377146in}{1.041997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.106478in}}%
\pgfpathlineto{\pgfqpoint{3.704037in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{3.659371in}{1.143699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.184485in}}%
\pgfpathlineto{\pgfqpoint{3.986262in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{1.221706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{4.268487in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{4.223821in}{1.306606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.393653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{1.219117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.271736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.319531in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.322874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.353029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.370639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.394973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.306606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835029in}{0.493141in}}%
\pgfpathlineto{\pgfqpoint{2.835029in}{0.552584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117254in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{0.792652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399479in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.046891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681704in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{3.681704in}{1.154197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963929in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{1.229280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246154in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.310774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.144344in}}%
\pgfpathcurveto{\pgfqpoint{2.882349in}{1.144344in}}{\pgfqpoint{2.887131in}{1.146325in}}{\pgfqpoint{2.890656in}{1.149850in}}%
\pgfpathcurveto{\pgfqpoint{2.894182in}{1.153376in}}{\pgfqpoint{2.896163in}{1.158158in}}{\pgfqpoint{2.896163in}{1.163144in}}%
\pgfpathcurveto{\pgfqpoint{2.896163in}{1.168130in}}{\pgfqpoint{2.894182in}{1.172912in}}{\pgfqpoint{2.890656in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{2.887131in}{1.179963in}}{\pgfqpoint{2.882349in}{1.181943in}}{\pgfqpoint{2.877363in}{1.181943in}}%
\pgfpathcurveto{\pgfqpoint{2.872377in}{1.181943in}}{\pgfqpoint{2.867595in}{1.179963in}}{\pgfqpoint{2.864069in}{1.176437in}}%
\pgfpathcurveto{\pgfqpoint{2.860544in}{1.172912in}}{\pgfqpoint{2.858563in}{1.168130in}}{\pgfqpoint{2.858563in}{1.163144in}}%
\pgfpathcurveto{\pgfqpoint{2.858563in}{1.158158in}}{\pgfqpoint{2.860544in}{1.153376in}}{\pgfqpoint{2.864069in}{1.149850in}}%
\pgfpathcurveto{\pgfqpoint{2.867595in}{1.146325in}}{\pgfqpoint{2.872377in}{1.144344in}}{\pgfqpoint{2.877363in}{1.144344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{1.073699in}}%
\pgfpathcurveto{\pgfqpoint{3.164574in}{1.073699in}}{\pgfqpoint{3.169356in}{1.075680in}}{\pgfqpoint{3.172881in}{1.079205in}}%
\pgfpathcurveto{\pgfqpoint{3.176407in}{1.082731in}}{\pgfqpoint{3.178388in}{1.087513in}}{\pgfqpoint{3.178388in}{1.092499in}}%
\pgfpathcurveto{\pgfqpoint{3.178388in}{1.097484in}}{\pgfqpoint{3.176407in}{1.102267in}}{\pgfqpoint{3.172881in}{1.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.169356in}{1.109318in}}{\pgfqpoint{3.164574in}{1.111298in}}{\pgfqpoint{3.159588in}{1.111298in}}%
\pgfpathcurveto{\pgfqpoint{3.154602in}{1.111298in}}{\pgfqpoint{3.149820in}{1.109318in}}{\pgfqpoint{3.146294in}{1.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.142769in}{1.102267in}}{\pgfqpoint{3.140788in}{1.097484in}}{\pgfqpoint{3.140788in}{1.092499in}}%
\pgfpathcurveto{\pgfqpoint{3.140788in}{1.087513in}}{\pgfqpoint{3.142769in}{1.082731in}}{\pgfqpoint{3.146294in}{1.079205in}}%
\pgfpathcurveto{\pgfqpoint{3.149820in}{1.075680in}}{\pgfqpoint{3.154602in}{1.073699in}}{\pgfqpoint{3.159588in}{1.073699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.996817in}}%
\pgfpathcurveto{\pgfqpoint{3.446798in}{0.996817in}}{\pgfqpoint{3.451581in}{0.998798in}}{\pgfqpoint{3.455106in}{1.002324in}}%
\pgfpathcurveto{\pgfqpoint{3.458632in}{1.005849in}}{\pgfqpoint{3.460612in}{1.010631in}}{\pgfqpoint{3.460612in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{3.460612in}{1.020603in}}{\pgfqpoint{3.458632in}{1.025385in}}{\pgfqpoint{3.455106in}{1.028910in}}%
\pgfpathcurveto{\pgfqpoint{3.451581in}{1.032436in}}{\pgfqpoint{3.446798in}{1.034417in}}{\pgfqpoint{3.441813in}{1.034417in}}%
\pgfpathcurveto{\pgfqpoint{3.436827in}{1.034417in}}{\pgfqpoint{3.432045in}{1.032436in}}{\pgfqpoint{3.428519in}{1.028910in}}%
\pgfpathcurveto{\pgfqpoint{3.424994in}{1.025385in}}{\pgfqpoint{3.423013in}{1.020603in}}{\pgfqpoint{3.423013in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{3.423013in}{1.010631in}}{\pgfqpoint{3.424994in}{1.005849in}}{\pgfqpoint{3.428519in}{1.002324in}}%
\pgfpathcurveto{\pgfqpoint{3.432045in}{0.998798in}}{\pgfqpoint{3.436827in}{0.996817in}}{\pgfqpoint{3.441813in}{0.996817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.962911in}}%
\pgfpathcurveto{\pgfqpoint{3.729023in}{0.962911in}}{\pgfqpoint{3.733806in}{0.964892in}}{\pgfqpoint{3.737331in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.740857in}{0.971943in}}{\pgfqpoint{3.742837in}{0.976725in}}{\pgfqpoint{3.742837in}{0.981711in}}%
\pgfpathcurveto{\pgfqpoint{3.742837in}{0.986696in}}{\pgfqpoint{3.740857in}{0.991478in}}{\pgfqpoint{3.737331in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.733806in}{0.998529in}}{\pgfqpoint{3.729023in}{1.000510in}}{\pgfqpoint{3.724038in}{1.000510in}}%
\pgfpathcurveto{\pgfqpoint{3.719052in}{1.000510in}}{\pgfqpoint{3.714270in}{0.998529in}}{\pgfqpoint{3.710744in}{0.995004in}}%
\pgfpathcurveto{\pgfqpoint{3.707219in}{0.991478in}}{\pgfqpoint{3.705238in}{0.986696in}}{\pgfqpoint{3.705238in}{0.981711in}}%
\pgfpathcurveto{\pgfqpoint{3.705238in}{0.976725in}}{\pgfqpoint{3.707219in}{0.971943in}}{\pgfqpoint{3.710744in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.714270in}{0.964892in}}{\pgfqpoint{3.719052in}{0.962911in}}{\pgfqpoint{3.724038in}{0.962911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.950160in}}%
\pgfpathcurveto{\pgfqpoint{4.011248in}{0.950160in}}{\pgfqpoint{4.016031in}{0.952141in}}{\pgfqpoint{4.019556in}{0.955667in}}%
\pgfpathcurveto{\pgfqpoint{4.023081in}{0.959192in}}{\pgfqpoint{4.025062in}{0.963974in}}{\pgfqpoint{4.025062in}{0.968960in}}%
\pgfpathcurveto{\pgfqpoint{4.025062in}{0.973946in}}{\pgfqpoint{4.023081in}{0.978728in}}{\pgfqpoint{4.019556in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{4.016031in}{0.985779in}}{\pgfqpoint{4.011248in}{0.987760in}}{\pgfqpoint{4.006263in}{0.987760in}}%
\pgfpathcurveto{\pgfqpoint{4.001277in}{0.987760in}}{\pgfqpoint{3.996495in}{0.985779in}}{\pgfqpoint{3.992969in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{3.989444in}{0.978728in}}{\pgfqpoint{3.987463in}{0.973946in}}{\pgfqpoint{3.987463in}{0.968960in}}%
\pgfpathcurveto{\pgfqpoint{3.987463in}{0.963974in}}{\pgfqpoint{3.989444in}{0.959192in}}{\pgfqpoint{3.992969in}{0.955667in}}%
\pgfpathcurveto{\pgfqpoint{3.996495in}{0.952141in}}{\pgfqpoint{4.001277in}{0.950160in}}{\pgfqpoint{4.006263in}{0.950160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.929988in}}%
\pgfpathcurveto{\pgfqpoint{4.293473in}{0.929988in}}{\pgfqpoint{4.298255in}{0.931969in}}{\pgfqpoint{4.301781in}{0.935494in}}%
\pgfpathcurveto{\pgfqpoint{4.305306in}{0.939019in}}{\pgfqpoint{4.307287in}{0.943802in}}{\pgfqpoint{4.307287in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{4.307287in}{0.953773in}}{\pgfqpoint{4.305306in}{0.958555in}}{\pgfqpoint{4.301781in}{0.962081in}}%
\pgfpathcurveto{\pgfqpoint{4.298255in}{0.965606in}}{\pgfqpoint{4.293473in}{0.967587in}}{\pgfqpoint{4.288488in}{0.967587in}}%
\pgfpathcurveto{\pgfqpoint{4.283502in}{0.967587in}}{\pgfqpoint{4.278720in}{0.965606in}}{\pgfqpoint{4.275194in}{0.962081in}}%
\pgfpathcurveto{\pgfqpoint{4.271669in}{0.958555in}}{\pgfqpoint{4.269688in}{0.953773in}}{\pgfqpoint{4.269688in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{4.269688in}{0.943802in}}{\pgfqpoint{4.271669in}{0.939019in}}{\pgfqpoint{4.275194in}{0.935494in}}%
\pgfpathcurveto{\pgfqpoint{4.278720in}{0.931969in}}{\pgfqpoint{4.283502in}{0.929988in}}{\pgfqpoint{4.288488in}{0.929988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.901725in}}%
\pgfpathcurveto{\pgfqpoint{2.884343in}{0.901725in}}{\pgfqpoint{2.891038in}{0.904498in}}{\pgfqpoint{2.895974in}{0.909433in}}%
\pgfpathcurveto{\pgfqpoint{2.900909in}{0.914369in}}{\pgfqpoint{2.903682in}{0.921064in}}{\pgfqpoint{2.903682in}{0.928044in}}%
\pgfpathcurveto{\pgfqpoint{2.903682in}{0.935024in}}{\pgfqpoint{2.900909in}{0.941719in}}{\pgfqpoint{2.895974in}{0.946655in}}%
\pgfpathcurveto{\pgfqpoint{2.891038in}{0.951591in}}{\pgfqpoint{2.884343in}{0.954364in}}{\pgfqpoint{2.877363in}{0.954364in}}%
\pgfpathcurveto{\pgfqpoint{2.870383in}{0.954364in}}{\pgfqpoint{2.863688in}{0.951591in}}{\pgfqpoint{2.858752in}{0.946655in}}%
\pgfpathcurveto{\pgfqpoint{2.853817in}{0.941719in}}{\pgfqpoint{2.851043in}{0.935024in}}{\pgfqpoint{2.851043in}{0.928044in}}%
\pgfpathcurveto{\pgfqpoint{2.851043in}{0.921064in}}{\pgfqpoint{2.853817in}{0.914369in}}{\pgfqpoint{2.858752in}{0.909433in}}%
\pgfpathcurveto{\pgfqpoint{2.863688in}{0.904498in}}{\pgfqpoint{2.870383in}{0.901725in}}{\pgfqpoint{2.877363in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.908189in}}%
\pgfpathcurveto{\pgfqpoint{3.166568in}{0.908189in}}{\pgfqpoint{3.173263in}{0.910963in}}{\pgfqpoint{3.178199in}{0.915898in}}%
\pgfpathcurveto{\pgfqpoint{3.183134in}{0.920834in}}{\pgfqpoint{3.185907in}{0.927529in}}{\pgfqpoint{3.185907in}{0.934509in}}%
\pgfpathcurveto{\pgfqpoint{3.185907in}{0.941489in}}{\pgfqpoint{3.183134in}{0.948184in}}{\pgfqpoint{3.178199in}{0.953120in}}%
\pgfpathcurveto{\pgfqpoint{3.173263in}{0.958055in}}{\pgfqpoint{3.166568in}{0.960829in}}{\pgfqpoint{3.159588in}{0.960829in}}%
\pgfpathcurveto{\pgfqpoint{3.152608in}{0.960829in}}{\pgfqpoint{3.145913in}{0.958055in}}{\pgfqpoint{3.140977in}{0.953120in}}%
\pgfpathcurveto{\pgfqpoint{3.136041in}{0.948184in}}{\pgfqpoint{3.133268in}{0.941489in}}{\pgfqpoint{3.133268in}{0.934509in}}%
\pgfpathcurveto{\pgfqpoint{3.133268in}{0.927529in}}{\pgfqpoint{3.136041in}{0.920834in}}{\pgfqpoint{3.140977in}{0.915898in}}%
\pgfpathcurveto{\pgfqpoint{3.145913in}{0.910963in}}{\pgfqpoint{3.152608in}{0.908189in}}{\pgfqpoint{3.159588in}{0.908189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.910716in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{0.910716in}}{\pgfqpoint{3.455488in}{0.913489in}}{\pgfqpoint{3.460424in}{0.918425in}}%
\pgfpathcurveto{\pgfqpoint{3.465359in}{0.923360in}}{\pgfqpoint{3.468132in}{0.930055in}}{\pgfqpoint{3.468132in}{0.937035in}}%
\pgfpathcurveto{\pgfqpoint{3.468132in}{0.944015in}}{\pgfqpoint{3.465359in}{0.950711in}}{\pgfqpoint{3.460424in}{0.955646in}}%
\pgfpathcurveto{\pgfqpoint{3.455488in}{0.960582in}}{\pgfqpoint{3.448793in}{0.963355in}}{\pgfqpoint{3.441813in}{0.963355in}}%
\pgfpathcurveto{\pgfqpoint{3.434833in}{0.963355in}}{\pgfqpoint{3.428138in}{0.960582in}}{\pgfqpoint{3.423202in}{0.955646in}}%
\pgfpathcurveto{\pgfqpoint{3.418266in}{0.950711in}}{\pgfqpoint{3.415493in}{0.944015in}}{\pgfqpoint{3.415493in}{0.937035in}}%
\pgfpathcurveto{\pgfqpoint{3.415493in}{0.930055in}}{\pgfqpoint{3.418266in}{0.923360in}}{\pgfqpoint{3.423202in}{0.918425in}}%
\pgfpathcurveto{\pgfqpoint{3.428138in}{0.913489in}}{\pgfqpoint{3.434833in}{0.910716in}}{\pgfqpoint{3.441813in}{0.910716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.910443in}}%
\pgfpathcurveto{\pgfqpoint{3.731018in}{0.910443in}}{\pgfqpoint{3.737713in}{0.913216in}}{\pgfqpoint{3.742648in}{0.918152in}}%
\pgfpathcurveto{\pgfqpoint{3.747584in}{0.923088in}}{\pgfqpoint{3.750357in}{0.929783in}}{\pgfqpoint{3.750357in}{0.936763in}}%
\pgfpathcurveto{\pgfqpoint{3.750357in}{0.943743in}}{\pgfqpoint{3.747584in}{0.950438in}}{\pgfqpoint{3.742648in}{0.955373in}}%
\pgfpathcurveto{\pgfqpoint{3.737713in}{0.960309in}}{\pgfqpoint{3.731018in}{0.963082in}}{\pgfqpoint{3.724038in}{0.963082in}}%
\pgfpathcurveto{\pgfqpoint{3.717058in}{0.963082in}}{\pgfqpoint{3.710363in}{0.960309in}}{\pgfqpoint{3.705427in}{0.955373in}}%
\pgfpathcurveto{\pgfqpoint{3.700491in}{0.950438in}}{\pgfqpoint{3.697718in}{0.943743in}}{\pgfqpoint{3.697718in}{0.936763in}}%
\pgfpathcurveto{\pgfqpoint{3.697718in}{0.929783in}}{\pgfqpoint{3.700491in}{0.923088in}}{\pgfqpoint{3.705427in}{0.918152in}}%
\pgfpathcurveto{\pgfqpoint{3.710363in}{0.913216in}}{\pgfqpoint{3.717058in}{0.910443in}}{\pgfqpoint{3.724038in}{0.910443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.906603in}}%
\pgfpathcurveto{\pgfqpoint{4.013243in}{0.906603in}}{\pgfqpoint{4.019938in}{0.909376in}}{\pgfqpoint{4.024873in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{4.029809in}{0.919247in}}{\pgfqpoint{4.032582in}{0.925943in}}{\pgfqpoint{4.032582in}{0.932923in}}%
\pgfpathcurveto{\pgfqpoint{4.032582in}{0.939903in}}{\pgfqpoint{4.029809in}{0.946598in}}{\pgfqpoint{4.024873in}{0.951533in}}%
\pgfpathcurveto{\pgfqpoint{4.019938in}{0.956469in}}{\pgfqpoint{4.013243in}{0.959242in}}{\pgfqpoint{4.006263in}{0.959242in}}%
\pgfpathcurveto{\pgfqpoint{3.999283in}{0.959242in}}{\pgfqpoint{3.992587in}{0.956469in}}{\pgfqpoint{3.987652in}{0.951533in}}%
\pgfpathcurveto{\pgfqpoint{3.982716in}{0.946598in}}{\pgfqpoint{3.979943in}{0.939903in}}{\pgfqpoint{3.979943in}{0.932923in}}%
\pgfpathcurveto{\pgfqpoint{3.979943in}{0.925943in}}{\pgfqpoint{3.982716in}{0.919247in}}{\pgfqpoint{3.987652in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{3.992587in}{0.909376in}}{\pgfqpoint{3.999283in}{0.906603in}}{\pgfqpoint{4.006263in}{0.906603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.900122in}}%
\pgfpathcurveto{\pgfqpoint{4.295468in}{0.900122in}}{\pgfqpoint{4.302163in}{0.902895in}}{\pgfqpoint{4.307098in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{4.312034in}{0.912767in}}{\pgfqpoint{4.314807in}{0.919462in}}{\pgfqpoint{4.314807in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{4.314807in}{0.933422in}}{\pgfqpoint{4.312034in}{0.940117in}}{\pgfqpoint{4.307098in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{4.302163in}{0.949988in}}{\pgfqpoint{4.295468in}{0.952761in}}{\pgfqpoint{4.288488in}{0.952761in}}%
\pgfpathcurveto{\pgfqpoint{4.281507in}{0.952761in}}{\pgfqpoint{4.274812in}{0.949988in}}{\pgfqpoint{4.269877in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{4.264941in}{0.940117in}}{\pgfqpoint{4.262168in}{0.933422in}}{\pgfqpoint{4.262168in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{4.262168in}{0.919462in}}{\pgfqpoint{4.264941in}{0.912767in}}{\pgfqpoint{4.269877in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{4.274812in}{0.902895in}}{\pgfqpoint{4.281507in}{0.900122in}}{\pgfqpoint{4.288488in}{0.900122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.948787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{1.165007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{1.113760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{1.007928in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.027498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.994280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.981167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.961491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.926442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877363in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{0.938506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159588in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{0.945097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441813in}{0.925278in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{0.943347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724038in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{0.940434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006263in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{4.006263in}{0.949882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288488in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{0.929773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736250in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{1.516800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900897in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{0.929286in}}%
\pgfpathlineto{\pgfqpoint{2.900897in}{0.929286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183122in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{3.220721in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{3.220721in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{3.183122in}{0.871378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465347in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.502946in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{3.465347in}{0.789376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747572in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{3.785171in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{3.785171in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{3.747572in}{0.753435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029797in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{4.067396in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{4.067396in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{4.029797in}{0.741908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312022in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{4.349621in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{4.349621in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{0.735911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893377in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{0.694208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175602in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{3.175602in}{0.696875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457827in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{3.510466in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{3.510466in}{0.699534in}}%
\pgfpathlineto{\pgfqpoint{3.457827in}{0.699534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740052in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{0.700126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022277in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{4.022277in}{0.700126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304502in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{4.357141in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{4.357141in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{4.304502in}{0.696960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.717112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.919697in}{0.919720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201922in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.854265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484146in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.773445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766371in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.739227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048596in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.726520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330821in}{0.714791in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.721022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.670641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919697in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{2.919697in}{0.668869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201922in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{3.201922in}{0.671023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484146in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{0.673295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766371in}{0.673620in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{0.673908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048596in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{0.673969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736250in}{0.395000in}}{\pgfqpoint{1.693350in}{1.121800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330821in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{4.330821in}{0.670830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/quality_Tower.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.246397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.687997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=1.129597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227509in,y=0.621000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.091560in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{1.118147in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.118147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{1.012030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.118147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.119140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.012030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{1.013362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.894603in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.894603in}}{\pgfqpoint{0.712756in}{0.896584in}}{\pgfqpoint{0.716281in}{0.900110in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{0.903635in}}{\pgfqpoint{0.721788in}{0.908417in}}{\pgfqpoint{0.721788in}{0.913403in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{0.918389in}}{\pgfqpoint{0.719807in}{0.923171in}}{\pgfqpoint{0.716281in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{0.930222in}}{\pgfqpoint{0.707974in}{0.932203in}}{\pgfqpoint{0.702988in}{0.932203in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{0.932203in}}{\pgfqpoint{0.693220in}{0.930222in}}{\pgfqpoint{0.689695in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{0.923171in}}{\pgfqpoint{0.684188in}{0.918389in}}{\pgfqpoint{0.684188in}{0.913403in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{0.908417in}}{\pgfqpoint{0.686169in}{0.903635in}}{\pgfqpoint{0.689695in}{0.900110in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{0.896584in}}{\pgfqpoint{0.698002in}{0.894603in}}{\pgfqpoint{0.702988in}{0.894603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.870216in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.870216in}}{\pgfqpoint{0.716663in}{0.872989in}}{\pgfqpoint{0.721599in}{0.877925in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.882861in}}{\pgfqpoint{0.729308in}{0.889556in}}{\pgfqpoint{0.729308in}{0.896536in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{0.903516in}}{\pgfqpoint{0.726534in}{0.910211in}}{\pgfqpoint{0.721599in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{0.920082in}}{\pgfqpoint{0.709968in}{0.922855in}}{\pgfqpoint{0.702988in}{0.922855in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.922855in}}{\pgfqpoint{0.689313in}{0.920082in}}{\pgfqpoint{0.684377in}{0.915147in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{0.910211in}}{\pgfqpoint{0.676668in}{0.903516in}}{\pgfqpoint{0.676668in}{0.896536in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.889556in}}{\pgfqpoint{0.679442in}{0.882861in}}{\pgfqpoint{0.684377in}{0.877925in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.872989in}}{\pgfqpoint{0.696008in}{0.870216in}}{\pgfqpoint{0.702988in}{0.870216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.913403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.910475in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.931520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.896536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.904128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.672134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{0.715963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.653334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.069000in}}{\pgfqpoint{0.280976in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.689644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702988in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Orig.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.865159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.931129in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.957716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{1.014486in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.073924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.114161in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{1.087574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{1.098491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.242856in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.280077in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.317299in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.280077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.496680in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.533902in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.571123in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.533902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.788887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.879378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.932329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.952782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.098491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.872892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.978419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{1.050637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{1.078743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{1.086367in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{1.088503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.099892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.280077in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.533902in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.952782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.089678in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.326139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.560114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.799842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.883237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.936833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.956724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.037793in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{1.037793in}}{\pgfqpoint{1.091137in}{1.039774in}}{\pgfqpoint{1.094663in}{1.043299in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{1.046825in}}{\pgfqpoint{1.100169in}{1.051607in}}{\pgfqpoint{1.100169in}{1.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{1.061578in}}{\pgfqpoint{1.098188in}{1.066360in}}{\pgfqpoint{1.094663in}{1.069886in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.073411in}}{\pgfqpoint{1.086355in}{1.075392in}}{\pgfqpoint{1.081369in}{1.075392in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{1.075392in}}{\pgfqpoint{1.071601in}{1.073411in}}{\pgfqpoint{1.068076in}{1.069886in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{1.066360in}}{\pgfqpoint{1.062570in}{1.061578in}}{\pgfqpoint{1.062570in}{1.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{1.051607in}}{\pgfqpoint{1.064550in}{1.046825in}}{\pgfqpoint{1.068076in}{1.043299in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{1.039774in}}{\pgfqpoint{1.076384in}{1.037793in}}{\pgfqpoint{1.081369in}{1.037793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{0.965414in}}{\pgfqpoint{1.372113in}{0.967395in}}{\pgfqpoint{1.375639in}{0.970921in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{0.974446in}}{\pgfqpoint{1.381145in}{0.979228in}}{\pgfqpoint{1.381145in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{0.989200in}}{\pgfqpoint{1.379164in}{0.993982in}}{\pgfqpoint{1.375639in}{0.997508in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{1.001033in}}{\pgfqpoint{1.367331in}{1.003014in}}{\pgfqpoint{1.362345in}{1.003014in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{1.003014in}}{\pgfqpoint{1.352577in}{1.001033in}}{\pgfqpoint{1.349052in}{0.997508in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{0.993982in}}{\pgfqpoint{1.343546in}{0.989200in}}{\pgfqpoint{1.343546in}{0.984214in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{0.979228in}}{\pgfqpoint{1.345527in}{0.974446in}}{\pgfqpoint{1.349052in}{0.970921in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{0.967395in}}{\pgfqpoint{1.357360in}{0.965414in}}{\pgfqpoint{1.362345in}{0.965414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.923128in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{0.923128in}}{\pgfqpoint{1.653090in}{0.925108in}}{\pgfqpoint{1.656615in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{0.932159in}}{\pgfqpoint{1.662121in}{0.936941in}}{\pgfqpoint{1.662121in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{0.946913in}}{\pgfqpoint{1.660140in}{0.951695in}}{\pgfqpoint{1.656615in}{0.955221in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{0.958746in}}{\pgfqpoint{1.648307in}{0.960727in}}{\pgfqpoint{1.643322in}{0.960727in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{0.960727in}}{\pgfqpoint{1.633554in}{0.958746in}}{\pgfqpoint{1.630028in}{0.955221in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{0.951695in}}{\pgfqpoint{1.624522in}{0.946913in}}{\pgfqpoint{1.624522in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{0.936941in}}{\pgfqpoint{1.626503in}{0.932159in}}{\pgfqpoint{1.630028in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{0.925108in}}{\pgfqpoint{1.638336in}{0.923128in}}{\pgfqpoint{1.643322in}{0.923128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.919071in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{0.919071in}}{\pgfqpoint{1.934066in}{0.921052in}}{\pgfqpoint{1.937591in}{0.924578in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{0.928103in}}{\pgfqpoint{1.943097in}{0.932885in}}{\pgfqpoint{1.943097in}{0.937871in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{0.942857in}}{\pgfqpoint{1.941117in}{0.947639in}}{\pgfqpoint{1.937591in}{0.951165in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{0.954690in}}{\pgfqpoint{1.929283in}{0.956671in}}{\pgfqpoint{1.924298in}{0.956671in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{0.956671in}}{\pgfqpoint{1.914530in}{0.954690in}}{\pgfqpoint{1.911004in}{0.951165in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{0.947639in}}{\pgfqpoint{1.905498in}{0.942857in}}{\pgfqpoint{1.905498in}{0.937871in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{0.932885in}}{\pgfqpoint{1.907479in}{0.928103in}}{\pgfqpoint{1.911004in}{0.924578in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{0.921052in}}{\pgfqpoint{1.919312in}{0.919071in}}{\pgfqpoint{1.924298in}{0.919071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.908239in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{0.908239in}}{\pgfqpoint{2.215042in}{0.910220in}}{\pgfqpoint{2.218567in}{0.913745in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{0.917271in}}{\pgfqpoint{2.224074in}{0.922053in}}{\pgfqpoint{2.224074in}{0.927039in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.932024in}}{\pgfqpoint{2.222093in}{0.936806in}}{\pgfqpoint{2.218567in}{0.940332in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{0.943857in}}{\pgfqpoint{2.210260in}{0.945838in}}{\pgfqpoint{2.205274in}{0.945838in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{0.945838in}}{\pgfqpoint{2.195506in}{0.943857in}}{\pgfqpoint{2.191980in}{0.940332in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{0.936806in}}{\pgfqpoint{2.186474in}{0.932024in}}{\pgfqpoint{2.186474in}{0.927039in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{0.922053in}}{\pgfqpoint{2.188455in}{0.917271in}}{\pgfqpoint{2.191980in}{0.913745in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{0.910220in}}{\pgfqpoint{2.200288in}{0.908239in}}{\pgfqpoint{2.205274in}{0.908239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.912322in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{0.912322in}}{\pgfqpoint{2.496018in}{0.914303in}}{\pgfqpoint{2.499543in}{0.917829in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{0.921354in}}{\pgfqpoint{2.505050in}{0.926136in}}{\pgfqpoint{2.505050in}{0.931122in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{0.936108in}}{\pgfqpoint{2.503069in}{0.940890in}}{\pgfqpoint{2.499543in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{0.947941in}}{\pgfqpoint{2.491236in}{0.949922in}}{\pgfqpoint{2.486250in}{0.949922in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{0.949922in}}{\pgfqpoint{2.476482in}{0.947941in}}{\pgfqpoint{2.472957in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{0.940890in}}{\pgfqpoint{2.467450in}{0.936108in}}{\pgfqpoint{2.467450in}{0.931122in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{0.926136in}}{\pgfqpoint{2.469431in}{0.921354in}}{\pgfqpoint{2.472957in}{0.917829in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{0.914303in}}{\pgfqpoint{2.481264in}{0.912322in}}{\pgfqpoint{2.486250in}{0.912322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.734272in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.734272in}}{\pgfqpoint{1.095044in}{0.737045in}}{\pgfqpoint{1.099980in}{0.741980in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.746916in}}{\pgfqpoint{1.107689in}{0.753611in}}{\pgfqpoint{1.107689in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.767571in}}{\pgfqpoint{1.104916in}{0.774266in}}{\pgfqpoint{1.099980in}{0.779202in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.784138in}}{\pgfqpoint{1.088349in}{0.786911in}}{\pgfqpoint{1.081369in}{0.786911in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.786911in}}{\pgfqpoint{1.067694in}{0.784138in}}{\pgfqpoint{1.062759in}{0.779202in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.774266in}}{\pgfqpoint{1.055050in}{0.767571in}}{\pgfqpoint{1.055050in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.753611in}}{\pgfqpoint{1.057823in}{0.746916in}}{\pgfqpoint{1.062759in}{0.741980in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.737045in}}{\pgfqpoint{1.074389in}{0.734272in}}{\pgfqpoint{1.081369in}{0.734272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.788762in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.788762in}}{\pgfqpoint{1.376021in}{0.791535in}}{\pgfqpoint{1.380956in}{0.796470in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.801406in}}{\pgfqpoint{1.388665in}{0.808101in}}{\pgfqpoint{1.388665in}{0.815081in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.822061in}}{\pgfqpoint{1.385892in}{0.828756in}}{\pgfqpoint{1.380956in}{0.833692in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.838628in}}{\pgfqpoint{1.369325in}{0.841401in}}{\pgfqpoint{1.362345in}{0.841401in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.841401in}}{\pgfqpoint{1.348670in}{0.838628in}}{\pgfqpoint{1.343735in}{0.833692in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.828756in}}{\pgfqpoint{1.336026in}{0.822061in}}{\pgfqpoint{1.336026in}{0.815081in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.808101in}}{\pgfqpoint{1.338799in}{0.801406in}}{\pgfqpoint{1.343735in}{0.796470in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.791535in}}{\pgfqpoint{1.355365in}{0.788762in}}{\pgfqpoint{1.362345in}{0.788762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.817394in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.817394in}}{\pgfqpoint{1.656997in}{0.820167in}}{\pgfqpoint{1.661932in}{0.825102in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.830038in}}{\pgfqpoint{1.669641in}{0.836733in}}{\pgfqpoint{1.669641in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.850693in}}{\pgfqpoint{1.666868in}{0.857388in}}{\pgfqpoint{1.661932in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.867260in}}{\pgfqpoint{1.650302in}{0.870033in}}{\pgfqpoint{1.643322in}{0.870033in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.870033in}}{\pgfqpoint{1.629646in}{0.867260in}}{\pgfqpoint{1.624711in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.857388in}}{\pgfqpoint{1.617002in}{0.850693in}}{\pgfqpoint{1.617002in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.836733in}}{\pgfqpoint{1.619775in}{0.830038in}}{\pgfqpoint{1.624711in}{0.825102in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.820167in}}{\pgfqpoint{1.636342in}{0.817394in}}{\pgfqpoint{1.643322in}{0.817394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.849394in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.849394in}}{\pgfqpoint{1.937973in}{0.852167in}}{\pgfqpoint{1.942908in}{0.857103in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.862038in}}{\pgfqpoint{1.950617in}{0.868733in}}{\pgfqpoint{1.950617in}{0.875713in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.882694in}}{\pgfqpoint{1.947844in}{0.889389in}}{\pgfqpoint{1.942908in}{0.894324in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.899260in}}{\pgfqpoint{1.931278in}{0.902033in}}{\pgfqpoint{1.924298in}{0.902033in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.902033in}}{\pgfqpoint{1.910623in}{0.899260in}}{\pgfqpoint{1.905687in}{0.894324in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.889389in}}{\pgfqpoint{1.897978in}{0.882694in}}{\pgfqpoint{1.897978in}{0.875713in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.868733in}}{\pgfqpoint{1.900751in}{0.862038in}}{\pgfqpoint{1.905687in}{0.857103in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.852167in}}{\pgfqpoint{1.917318in}{0.849394in}}{\pgfqpoint{1.924298in}{0.849394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.855441in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.855441in}}{\pgfqpoint{2.218949in}{0.858215in}}{\pgfqpoint{2.223885in}{0.863150in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.868086in}}{\pgfqpoint{2.231593in}{0.874781in}}{\pgfqpoint{2.231593in}{0.881761in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.888741in}}{\pgfqpoint{2.228820in}{0.895436in}}{\pgfqpoint{2.223885in}{0.900372in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.905307in}}{\pgfqpoint{2.212254in}{0.908081in}}{\pgfqpoint{2.205274in}{0.908081in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.908081in}}{\pgfqpoint{2.191599in}{0.905307in}}{\pgfqpoint{2.186663in}{0.900372in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.895436in}}{\pgfqpoint{2.178954in}{0.888741in}}{\pgfqpoint{2.178954in}{0.881761in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.874781in}}{\pgfqpoint{2.181727in}{0.868086in}}{\pgfqpoint{2.186663in}{0.863150in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.858215in}}{\pgfqpoint{2.198294in}{0.855441in}}{\pgfqpoint{2.205274in}{0.855441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.862406in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.862406in}}{\pgfqpoint{2.499925in}{0.865180in}}{\pgfqpoint{2.504861in}{0.870115in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.875051in}}{\pgfqpoint{2.512570in}{0.881746in}}{\pgfqpoint{2.512570in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.895706in}}{\pgfqpoint{2.509796in}{0.902401in}}{\pgfqpoint{2.504861in}{0.907337in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.912272in}}{\pgfqpoint{2.493230in}{0.915046in}}{\pgfqpoint{2.486250in}{0.915046in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.915046in}}{\pgfqpoint{2.472575in}{0.912272in}}{\pgfqpoint{2.467639in}{0.907337in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.902401in}}{\pgfqpoint{2.459930in}{0.895706in}}{\pgfqpoint{2.459930in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.881746in}}{\pgfqpoint{2.462704in}{0.875051in}}{\pgfqpoint{2.467639in}{0.870115in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.865180in}}{\pgfqpoint{2.479270in}{0.862406in}}{\pgfqpoint{2.486250in}{0.862406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.984214in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.937871in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.927039in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.931122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.066409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.002806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.965049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.931585in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.942802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.950565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.919246in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.936164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.881761in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.888726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.790783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.853222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.863027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.878809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.897133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.891050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104716in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{0.879598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{0.776513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{0.702425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.723682in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{0.723682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{0.665435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{0.675088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097196in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{0.644609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.674072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.691451in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.691451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.716776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.694691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.702322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.704882in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.656289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.904434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.723868in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.787658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.730060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.714428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.690541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.714634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.676003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.645616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.673033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.692679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.702280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.682667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.698994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783810in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.289800in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.289800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.731400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.841353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{0.978724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.061806in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{1.035219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.063636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{1.075009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{1.081216in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{1.081216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.331427in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.368649in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.405870in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.368649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.686153in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.648932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.810201in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.847423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.899365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.937389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.958620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.081216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.877408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.983719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{1.041363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{1.064826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{1.072932in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{1.076232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{1.080060in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{1.082773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.368649in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.958620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.350156in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.392645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.625183in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.666617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.854154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.893919in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.914583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.934423in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.943443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.964819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.028062in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.028062in}}{\pgfqpoint{2.874399in}{1.030043in}}{\pgfqpoint{2.877925in}{1.033568in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.037093in}}{\pgfqpoint{2.883431in}{1.041876in}}{\pgfqpoint{2.883431in}{1.046861in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.051847in}}{\pgfqpoint{2.881450in}{1.056629in}}{\pgfqpoint{2.877925in}{1.060155in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.063680in}}{\pgfqpoint{2.869617in}{1.065661in}}{\pgfqpoint{2.864631in}{1.065661in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.065661in}}{\pgfqpoint{2.854863in}{1.063680in}}{\pgfqpoint{2.851338in}{1.060155in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.056629in}}{\pgfqpoint{2.845831in}{1.051847in}}{\pgfqpoint{2.845831in}{1.046861in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.041876in}}{\pgfqpoint{2.847812in}{1.037093in}}{\pgfqpoint{2.851338in}{1.033568in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.030043in}}{\pgfqpoint{2.859645in}{1.028062in}}{\pgfqpoint{2.864631in}{1.028062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.983445in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{0.983445in}}{\pgfqpoint{3.155375in}{0.985426in}}{\pgfqpoint{3.158901in}{0.988952in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{0.992477in}}{\pgfqpoint{3.164407in}{0.997259in}}{\pgfqpoint{3.164407in}{1.002245in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.007231in}}{\pgfqpoint{3.162426in}{1.012013in}}{\pgfqpoint{3.158901in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.019064in}}{\pgfqpoint{3.150593in}{1.021045in}}{\pgfqpoint{3.145607in}{1.021045in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.021045in}}{\pgfqpoint{3.135839in}{1.019064in}}{\pgfqpoint{3.132314in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.012013in}}{\pgfqpoint{3.126808in}{1.007231in}}{\pgfqpoint{3.126808in}{1.002245in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{0.997259in}}{\pgfqpoint{3.128788in}{0.992477in}}{\pgfqpoint{3.132314in}{0.988952in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{0.985426in}}{\pgfqpoint{3.140622in}{0.983445in}}{\pgfqpoint{3.145607in}{0.983445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.935207in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{0.935207in}}{\pgfqpoint{3.436351in}{0.937188in}}{\pgfqpoint{3.439877in}{0.940713in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{0.944239in}}{\pgfqpoint{3.445383in}{0.949021in}}{\pgfqpoint{3.445383in}{0.954007in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{0.958992in}}{\pgfqpoint{3.443402in}{0.963775in}}{\pgfqpoint{3.439877in}{0.967300in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{0.970826in}}{\pgfqpoint{3.431569in}{0.972806in}}{\pgfqpoint{3.426583in}{0.972806in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{0.972806in}}{\pgfqpoint{3.416816in}{0.970826in}}{\pgfqpoint{3.413290in}{0.967300in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{0.963775in}}{\pgfqpoint{3.407784in}{0.958992in}}{\pgfqpoint{3.407784in}{0.954007in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{0.949021in}}{\pgfqpoint{3.409765in}{0.944239in}}{\pgfqpoint{3.413290in}{0.940713in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{0.937188in}}{\pgfqpoint{3.421598in}{0.935207in}}{\pgfqpoint{3.426583in}{0.935207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.897398in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{0.897398in}}{\pgfqpoint{3.717328in}{0.899379in}}{\pgfqpoint{3.720853in}{0.902904in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{0.906430in}}{\pgfqpoint{3.726359in}{0.911212in}}{\pgfqpoint{3.726359in}{0.916198in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{0.921184in}}{\pgfqpoint{3.724378in}{0.925966in}}{\pgfqpoint{3.720853in}{0.929491in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{0.933017in}}{\pgfqpoint{3.712545in}{0.934998in}}{\pgfqpoint{3.707560in}{0.934998in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{0.934998in}}{\pgfqpoint{3.697792in}{0.933017in}}{\pgfqpoint{3.694266in}{0.929491in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{0.925966in}}{\pgfqpoint{3.688760in}{0.921184in}}{\pgfqpoint{3.688760in}{0.916198in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{0.911212in}}{\pgfqpoint{3.690741in}{0.906430in}}{\pgfqpoint{3.694266in}{0.902904in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{0.899379in}}{\pgfqpoint{3.702574in}{0.897398in}}{\pgfqpoint{3.707560in}{0.897398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.885937in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{0.885937in}}{\pgfqpoint{3.998304in}{0.887918in}}{\pgfqpoint{4.001829in}{0.891443in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{0.894969in}}{\pgfqpoint{4.007335in}{0.899751in}}{\pgfqpoint{4.007335in}{0.904737in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.909722in}}{\pgfqpoint{4.005355in}{0.914505in}}{\pgfqpoint{4.001829in}{0.918030in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{0.921555in}}{\pgfqpoint{3.993522in}{0.923536in}}{\pgfqpoint{3.988536in}{0.923536in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{0.923536in}}{\pgfqpoint{3.978768in}{0.921555in}}{\pgfqpoint{3.975242in}{0.918030in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{0.914505in}}{\pgfqpoint{3.969736in}{0.909722in}}{\pgfqpoint{3.969736in}{0.904737in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{0.899751in}}{\pgfqpoint{3.971717in}{0.894969in}}{\pgfqpoint{3.975242in}{0.891443in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{0.887918in}}{\pgfqpoint{3.983550in}{0.885937in}}{\pgfqpoint{3.988536in}{0.885937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.856112in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{0.856112in}}{\pgfqpoint{4.279280in}{0.858093in}}{\pgfqpoint{4.282805in}{0.861618in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{0.865144in}}{\pgfqpoint{4.288312in}{0.869926in}}{\pgfqpoint{4.288312in}{0.874912in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{0.879898in}}{\pgfqpoint{4.286331in}{0.884680in}}{\pgfqpoint{4.282805in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{0.891731in}}{\pgfqpoint{4.274498in}{0.893712in}}{\pgfqpoint{4.269512in}{0.893712in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{0.893712in}}{\pgfqpoint{4.259744in}{0.891731in}}{\pgfqpoint{4.256219in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{0.884680in}}{\pgfqpoint{4.250712in}{0.879898in}}{\pgfqpoint{4.250712in}{0.874912in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{0.869926in}}{\pgfqpoint{4.252693in}{0.865144in}}{\pgfqpoint{4.256219in}{0.861618in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{0.858093in}}{\pgfqpoint{4.264526in}{0.856112in}}{\pgfqpoint{4.269512in}{0.856112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.784515in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.784515in}}{\pgfqpoint{2.878306in}{0.787289in}}{\pgfqpoint{2.883242in}{0.792224in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.797160in}}{\pgfqpoint{2.890951in}{0.803855in}}{\pgfqpoint{2.890951in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.817815in}}{\pgfqpoint{2.888178in}{0.824510in}}{\pgfqpoint{2.883242in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.834381in}}{\pgfqpoint{2.871611in}{0.837155in}}{\pgfqpoint{2.864631in}{0.837155in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.837155in}}{\pgfqpoint{2.850956in}{0.834381in}}{\pgfqpoint{2.846020in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.824510in}}{\pgfqpoint{2.838312in}{0.817815in}}{\pgfqpoint{2.838312in}{0.810835in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.803855in}}{\pgfqpoint{2.841085in}{0.797160in}}{\pgfqpoint{2.846020in}{0.792224in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.787289in}}{\pgfqpoint{2.857651in}{0.784515in}}{\pgfqpoint{2.864631in}{0.784515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.821160in}}{\pgfqpoint{3.159282in}{0.823934in}}{\pgfqpoint{3.164218in}{0.828869in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.833805in}}{\pgfqpoint{3.171927in}{0.840500in}}{\pgfqpoint{3.171927in}{0.847480in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.854460in}}{\pgfqpoint{3.169154in}{0.861155in}}{\pgfqpoint{3.164218in}{0.866091in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.871026in}}{\pgfqpoint{3.152587in}{0.873800in}}{\pgfqpoint{3.145607in}{0.873800in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.873800in}}{\pgfqpoint{3.131932in}{0.871026in}}{\pgfqpoint{3.126997in}{0.866091in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.861155in}}{\pgfqpoint{3.119288in}{0.854460in}}{\pgfqpoint{3.119288in}{0.847480in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.840500in}}{\pgfqpoint{3.122061in}{0.833805in}}{\pgfqpoint{3.126997in}{0.828869in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.823934in}}{\pgfqpoint{3.138627in}{0.821160in}}{\pgfqpoint{3.145607in}{0.821160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.850287in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.850287in}}{\pgfqpoint{3.440259in}{0.853061in}}{\pgfqpoint{3.445194in}{0.857996in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.862932in}}{\pgfqpoint{3.452903in}{0.869627in}}{\pgfqpoint{3.452903in}{0.876607in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.883587in}}{\pgfqpoint{3.450130in}{0.890282in}}{\pgfqpoint{3.445194in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.900153in}}{\pgfqpoint{3.433564in}{0.902927in}}{\pgfqpoint{3.426583in}{0.902927in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.902927in}}{\pgfqpoint{3.412908in}{0.900153in}}{\pgfqpoint{3.407973in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.890282in}}{\pgfqpoint{3.400264in}{0.883587in}}{\pgfqpoint{3.400264in}{0.876607in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.869627in}}{\pgfqpoint{3.403037in}{0.862932in}}{\pgfqpoint{3.407973in}{0.857996in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.853061in}}{\pgfqpoint{3.419603in}{0.850287in}}{\pgfqpoint{3.426583in}{0.850287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.847150in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.847150in}}{\pgfqpoint{3.721235in}{0.849923in}}{\pgfqpoint{3.726170in}{0.854859in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.859794in}}{\pgfqpoint{3.733879in}{0.866490in}}{\pgfqpoint{3.733879in}{0.873470in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.880450in}}{\pgfqpoint{3.731106in}{0.887145in}}{\pgfqpoint{3.726170in}{0.892080in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.897016in}}{\pgfqpoint{3.714540in}{0.899789in}}{\pgfqpoint{3.707560in}{0.899789in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.899789in}}{\pgfqpoint{3.693885in}{0.897016in}}{\pgfqpoint{3.688949in}{0.892080in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.887145in}}{\pgfqpoint{3.681240in}{0.880450in}}{\pgfqpoint{3.681240in}{0.873470in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.866490in}}{\pgfqpoint{3.684013in}{0.859794in}}{\pgfqpoint{3.688949in}{0.854859in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.849923in}}{\pgfqpoint{3.700580in}{0.847150in}}{\pgfqpoint{3.707560in}{0.847150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.847192in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.847192in}}{\pgfqpoint{4.002211in}{0.849966in}}{\pgfqpoint{4.007147in}{0.854901in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.859837in}}{\pgfqpoint{4.014855in}{0.866532in}}{\pgfqpoint{4.014855in}{0.873512in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.880492in}}{\pgfqpoint{4.012082in}{0.887187in}}{\pgfqpoint{4.007147in}{0.892123in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{0.897058in}}{\pgfqpoint{3.995516in}{0.899832in}}{\pgfqpoint{3.988536in}{0.899832in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{0.899832in}}{\pgfqpoint{3.974861in}{0.897058in}}{\pgfqpoint{3.969925in}{0.892123in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{0.887187in}}{\pgfqpoint{3.962216in}{0.880492in}}{\pgfqpoint{3.962216in}{0.873512in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.866532in}}{\pgfqpoint{3.964989in}{0.859837in}}{\pgfqpoint{3.969925in}{0.854901in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.849966in}}{\pgfqpoint{3.981556in}{0.847192in}}{\pgfqpoint{3.988536in}{0.847192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.842597in}}{\pgfqpoint{4.283187in}{0.845370in}}{\pgfqpoint{4.288123in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.855241in}}{\pgfqpoint{4.295832in}{0.861937in}}{\pgfqpoint{4.295832in}{0.868917in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.875897in}}{\pgfqpoint{4.293058in}{0.882592in}}{\pgfqpoint{4.288123in}{0.887527in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{0.892463in}}{\pgfqpoint{4.276492in}{0.895236in}}{\pgfqpoint{4.269512in}{0.895236in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{0.895236in}}{\pgfqpoint{4.255837in}{0.892463in}}{\pgfqpoint{4.250901in}{0.887527in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{0.882592in}}{\pgfqpoint{4.243192in}{0.875897in}}{\pgfqpoint{4.243192in}{0.868917in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.861937in}}{\pgfqpoint{4.245966in}{0.855241in}}{\pgfqpoint{4.250901in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.845370in}}{\pgfqpoint{4.262532in}{0.842597in}}{\pgfqpoint{4.269512in}{0.842597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.954007in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.874912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.039051in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.052825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.005187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.967838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.934658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.907408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.884808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.868917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.800512in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.823479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.858823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.884571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.880872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.883563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.879738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.069000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887978in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{2.887978in}{0.866901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.806672in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{0.806672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.681389in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{0.718989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{0.644064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{0.632876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.611129in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{0.611129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880458in}{0.567291in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.567291in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.619930in}}%
\pgfpathlineto{\pgfqpoint{2.880458in}{0.619930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.693831in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.693831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.692483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{0.664168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{0.672677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{0.671746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.592329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.863842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.804891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.723935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.653091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.626999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.603189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.593610in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.666164in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.637848in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.646357in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.645426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.560305in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.614876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.676710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.685649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.651404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.649994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.069000in}}{\pgfqpoint{1.685857in}{1.104000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.648437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567072in,y=1.256333in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont K-Means}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plots/quality_puma8NH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.172597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.484597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=0.796597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283064in,y=1.108597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227509in,y=0.606000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle R^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{0.907644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.658604in}}%
\pgfpathlineto{\pgfqpoint{0.638509in}{0.621382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.907644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.908446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.621382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660842in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.622242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658250in}}%
\pgfpathcurveto{\pgfqpoint{0.707974in}{0.658250in}}{\pgfqpoint{0.712756in}{0.660231in}}{\pgfqpoint{0.716281in}{0.663756in}}%
\pgfpathcurveto{\pgfqpoint{0.719807in}{0.667282in}}{\pgfqpoint{0.721788in}{0.672064in}}{\pgfqpoint{0.721788in}{0.677050in}}%
\pgfpathcurveto{\pgfqpoint{0.721788in}{0.682035in}}{\pgfqpoint{0.719807in}{0.686818in}}{\pgfqpoint{0.716281in}{0.690343in}}%
\pgfpathcurveto{\pgfqpoint{0.712756in}{0.693868in}}{\pgfqpoint{0.707974in}{0.695849in}}{\pgfqpoint{0.702988in}{0.695849in}}%
\pgfpathcurveto{\pgfqpoint{0.698002in}{0.695849in}}{\pgfqpoint{0.693220in}{0.693868in}}{\pgfqpoint{0.689695in}{0.690343in}}%
\pgfpathcurveto{\pgfqpoint{0.686169in}{0.686818in}}{\pgfqpoint{0.684188in}{0.682035in}}{\pgfqpoint{0.684188in}{0.677050in}}%
\pgfpathcurveto{\pgfqpoint{0.684188in}{0.672064in}}{\pgfqpoint{0.686169in}{0.667282in}}{\pgfqpoint{0.689695in}{0.663756in}}%
\pgfpathcurveto{\pgfqpoint{0.693220in}{0.660231in}}{\pgfqpoint{0.698002in}{0.658250in}}{\pgfqpoint{0.702988in}{0.658250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.632136in}}%
\pgfpathcurveto{\pgfqpoint{0.709968in}{0.632136in}}{\pgfqpoint{0.716663in}{0.634909in}}{\pgfqpoint{0.721599in}{0.639845in}}%
\pgfpathcurveto{\pgfqpoint{0.726534in}{0.644781in}}{\pgfqpoint{0.729308in}{0.651476in}}{\pgfqpoint{0.729308in}{0.658456in}}%
\pgfpathcurveto{\pgfqpoint{0.729308in}{0.665436in}}{\pgfqpoint{0.726534in}{0.672131in}}{\pgfqpoint{0.721599in}{0.677066in}}%
\pgfpathcurveto{\pgfqpoint{0.716663in}{0.682002in}}{\pgfqpoint{0.709968in}{0.684775in}}{\pgfqpoint{0.702988in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.684775in}}{\pgfqpoint{0.689313in}{0.682002in}}{\pgfqpoint{0.684377in}{0.677066in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{0.672131in}}{\pgfqpoint{0.676668in}{0.665436in}}{\pgfqpoint{0.676668in}{0.658456in}}%
\pgfpathcurveto{\pgfqpoint{0.676668in}{0.651476in}}{\pgfqpoint{0.679442in}{0.644781in}}{\pgfqpoint{0.684377in}{0.639845in}}%
\pgfpathcurveto{\pgfqpoint{0.689313in}{0.634909in}}{\pgfqpoint{0.696008in}{0.632136in}}{\pgfqpoint{0.702988in}{0.632136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.677050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.676884in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.677260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702988in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{0.702988in}{0.660482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726335in}{0.155956in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.155956in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.193556in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.193556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718815in}{0.133239in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.133239in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.185878in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{0.185878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.174756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.060000in}}{\pgfqpoint{0.280976in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.159559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.055175in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.880742in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{0.854155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.304247in}{0.883328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.867680in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.920854in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{0.894267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.875131in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{0.901718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{0.904276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{2.460056in}{0.907179in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.933766in}}%
\pgfpathlineto{\pgfqpoint{2.428151in}{0.907179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.397870in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.472313in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.435091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{0.507396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.522976in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.560197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.580422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{2.185460in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{0.595517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{2.466436in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.421771in}{0.602567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.907179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.872665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.892624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.897418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.908403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.898579in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.908684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.908621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.602567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039223in}{0.414572in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{0.439741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320199in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.512438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601175in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.601175in}{0.564113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882151in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.587006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163127in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{2.163127in}{0.600032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444104in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{0.605729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.796325in}}%
\pgfpathcurveto{\pgfqpoint{1.086355in}{0.796325in}}{\pgfqpoint{1.091137in}{0.798306in}}{\pgfqpoint{1.094663in}{0.801831in}}%
\pgfpathcurveto{\pgfqpoint{1.098188in}{0.805356in}}{\pgfqpoint{1.100169in}{0.810139in}}{\pgfqpoint{1.100169in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{1.100169in}{0.820110in}}{\pgfqpoint{1.098188in}{0.824892in}}{\pgfqpoint{1.094663in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{0.831943in}}{\pgfqpoint{1.086355in}{0.833924in}}{\pgfqpoint{1.081369in}{0.833924in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{0.833924in}}{\pgfqpoint{1.071601in}{0.831943in}}{\pgfqpoint{1.068076in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.064550in}{0.824892in}}{\pgfqpoint{1.062570in}{0.820110in}}{\pgfqpoint{1.062570in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{1.062570in}{0.810139in}}{\pgfqpoint{1.064550in}{0.805356in}}{\pgfqpoint{1.068076in}{0.801831in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.798306in}}{\pgfqpoint{1.076384in}{0.796325in}}{\pgfqpoint{1.081369in}{0.796325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.732362in}}%
\pgfpathcurveto{\pgfqpoint{1.367331in}{0.732362in}}{\pgfqpoint{1.372113in}{0.734343in}}{\pgfqpoint{1.375639in}{0.737868in}}%
\pgfpathcurveto{\pgfqpoint{1.379164in}{0.741394in}}{\pgfqpoint{1.381145in}{0.746176in}}{\pgfqpoint{1.381145in}{0.751161in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{0.756147in}}{\pgfqpoint{1.379164in}{0.760929in}}{\pgfqpoint{1.375639in}{0.764455in}}%
\pgfpathcurveto{\pgfqpoint{1.372113in}{0.767980in}}{\pgfqpoint{1.367331in}{0.769961in}}{\pgfqpoint{1.362345in}{0.769961in}}%
\pgfpathcurveto{\pgfqpoint{1.357360in}{0.769961in}}{\pgfqpoint{1.352577in}{0.767980in}}{\pgfqpoint{1.349052in}{0.764455in}}%
\pgfpathcurveto{\pgfqpoint{1.345527in}{0.760929in}}{\pgfqpoint{1.343546in}{0.756147in}}{\pgfqpoint{1.343546in}{0.751161in}}%
\pgfpathcurveto{\pgfqpoint{1.343546in}{0.746176in}}{\pgfqpoint{1.345527in}{0.741394in}}{\pgfqpoint{1.349052in}{0.737868in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{0.734343in}}{\pgfqpoint{1.357360in}{0.732362in}}{\pgfqpoint{1.362345in}{0.732362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.675477in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{0.675477in}}{\pgfqpoint{1.653090in}{0.677457in}}{\pgfqpoint{1.656615in}{0.680983in}}%
\pgfpathcurveto{\pgfqpoint{1.660140in}{0.684508in}}{\pgfqpoint{1.662121in}{0.689291in}}{\pgfqpoint{1.662121in}{0.694276in}}%
\pgfpathcurveto{\pgfqpoint{1.662121in}{0.699262in}}{\pgfqpoint{1.660140in}{0.704044in}}{\pgfqpoint{1.656615in}{0.707570in}}%
\pgfpathcurveto{\pgfqpoint{1.653090in}{0.711095in}}{\pgfqpoint{1.648307in}{0.713076in}}{\pgfqpoint{1.643322in}{0.713076in}}%
\pgfpathcurveto{\pgfqpoint{1.638336in}{0.713076in}}{\pgfqpoint{1.633554in}{0.711095in}}{\pgfqpoint{1.630028in}{0.707570in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{0.704044in}}{\pgfqpoint{1.624522in}{0.699262in}}{\pgfqpoint{1.624522in}{0.694276in}}%
\pgfpathcurveto{\pgfqpoint{1.624522in}{0.689291in}}{\pgfqpoint{1.626503in}{0.684508in}}{\pgfqpoint{1.630028in}{0.680983in}}%
\pgfpathcurveto{\pgfqpoint{1.633554in}{0.677457in}}{\pgfqpoint{1.638336in}{0.675477in}}{\pgfqpoint{1.643322in}{0.675477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.675409in}}%
\pgfpathcurveto{\pgfqpoint{1.929283in}{0.675409in}}{\pgfqpoint{1.934066in}{0.677390in}}{\pgfqpoint{1.937591in}{0.680916in}}%
\pgfpathcurveto{\pgfqpoint{1.941117in}{0.684441in}}{\pgfqpoint{1.943097in}{0.689223in}}{\pgfqpoint{1.943097in}{0.694209in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{0.699195in}}{\pgfqpoint{1.941117in}{0.703977in}}{\pgfqpoint{1.937591in}{0.707503in}}%
\pgfpathcurveto{\pgfqpoint{1.934066in}{0.711028in}}{\pgfqpoint{1.929283in}{0.713009in}}{\pgfqpoint{1.924298in}{0.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.919312in}{0.713009in}}{\pgfqpoint{1.914530in}{0.711028in}}{\pgfqpoint{1.911004in}{0.707503in}}%
\pgfpathcurveto{\pgfqpoint{1.907479in}{0.703977in}}{\pgfqpoint{1.905498in}{0.699195in}}{\pgfqpoint{1.905498in}{0.694209in}}%
\pgfpathcurveto{\pgfqpoint{1.905498in}{0.689223in}}{\pgfqpoint{1.907479in}{0.684441in}}{\pgfqpoint{1.911004in}{0.680916in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{0.677390in}}{\pgfqpoint{1.919312in}{0.675409in}}{\pgfqpoint{1.924298in}{0.675409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.660696in}}%
\pgfpathcurveto{\pgfqpoint{2.210260in}{0.660696in}}{\pgfqpoint{2.215042in}{0.662677in}}{\pgfqpoint{2.218567in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{2.222093in}{0.669728in}}{\pgfqpoint{2.224074in}{0.674510in}}{\pgfqpoint{2.224074in}{0.679496in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.684482in}}{\pgfqpoint{2.222093in}{0.689264in}}{\pgfqpoint{2.218567in}{0.692789in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{0.696315in}}{\pgfqpoint{2.210260in}{0.698296in}}{\pgfqpoint{2.205274in}{0.698296in}}%
\pgfpathcurveto{\pgfqpoint{2.200288in}{0.698296in}}{\pgfqpoint{2.195506in}{0.696315in}}{\pgfqpoint{2.191980in}{0.692789in}}%
\pgfpathcurveto{\pgfqpoint{2.188455in}{0.689264in}}{\pgfqpoint{2.186474in}{0.684482in}}{\pgfqpoint{2.186474in}{0.679496in}}%
\pgfpathcurveto{\pgfqpoint{2.186474in}{0.674510in}}{\pgfqpoint{2.188455in}{0.669728in}}{\pgfqpoint{2.191980in}{0.666202in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{0.662677in}}{\pgfqpoint{2.200288in}{0.660696in}}{\pgfqpoint{2.205274in}{0.660696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.666820in}}%
\pgfpathcurveto{\pgfqpoint{2.491236in}{0.666820in}}{\pgfqpoint{2.496018in}{0.668801in}}{\pgfqpoint{2.499543in}{0.672326in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{0.675852in}}{\pgfqpoint{2.505050in}{0.680634in}}{\pgfqpoint{2.505050in}{0.685619in}}%
\pgfpathcurveto{\pgfqpoint{2.505050in}{0.690605in}}{\pgfqpoint{2.503069in}{0.695387in}}{\pgfqpoint{2.499543in}{0.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.496018in}{0.702438in}}{\pgfqpoint{2.491236in}{0.704419in}}{\pgfqpoint{2.486250in}{0.704419in}}%
\pgfpathcurveto{\pgfqpoint{2.481264in}{0.704419in}}{\pgfqpoint{2.476482in}{0.702438in}}{\pgfqpoint{2.472957in}{0.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.469431in}{0.695387in}}{\pgfqpoint{2.467450in}{0.690605in}}{\pgfqpoint{2.467450in}{0.685619in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{0.680634in}}{\pgfqpoint{2.469431in}{0.675852in}}{\pgfqpoint{2.472957in}{0.672326in}}%
\pgfpathcurveto{\pgfqpoint{2.476482in}{0.668801in}}{\pgfqpoint{2.481264in}{0.666820in}}{\pgfqpoint{2.486250in}{0.666820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{1.088349in}{0.458753in}}{\pgfqpoint{1.095044in}{0.461526in}}{\pgfqpoint{1.099980in}{0.466462in}}%
\pgfpathcurveto{\pgfqpoint{1.104916in}{0.471397in}}{\pgfqpoint{1.107689in}{0.478092in}}{\pgfqpoint{1.107689in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{1.107689in}{0.492052in}}{\pgfqpoint{1.104916in}{0.498747in}}{\pgfqpoint{1.099980in}{0.503683in}}%
\pgfpathcurveto{\pgfqpoint{1.095044in}{0.508619in}}{\pgfqpoint{1.088349in}{0.511392in}}{\pgfqpoint{1.081369in}{0.511392in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{0.511392in}}{\pgfqpoint{1.067694in}{0.508619in}}{\pgfqpoint{1.062759in}{0.503683in}}%
\pgfpathcurveto{\pgfqpoint{1.057823in}{0.498747in}}{\pgfqpoint{1.055050in}{0.492052in}}{\pgfqpoint{1.055050in}{0.485072in}}%
\pgfpathcurveto{\pgfqpoint{1.055050in}{0.478092in}}{\pgfqpoint{1.057823in}{0.471397in}}{\pgfqpoint{1.062759in}{0.466462in}}%
\pgfpathcurveto{\pgfqpoint{1.067694in}{0.461526in}}{\pgfqpoint{1.074389in}{0.458753in}}{\pgfqpoint{1.081369in}{0.458753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{0.551639in}}{\pgfqpoint{1.376021in}{0.554412in}}{\pgfqpoint{1.380956in}{0.559348in}}%
\pgfpathcurveto{\pgfqpoint{1.385892in}{0.564283in}}{\pgfqpoint{1.388665in}{0.570978in}}{\pgfqpoint{1.388665in}{0.577958in}}%
\pgfpathcurveto{\pgfqpoint{1.388665in}{0.584939in}}{\pgfqpoint{1.385892in}{0.591634in}}{\pgfqpoint{1.380956in}{0.596569in}}%
\pgfpathcurveto{\pgfqpoint{1.376021in}{0.601505in}}{\pgfqpoint{1.369325in}{0.604278in}}{\pgfqpoint{1.362345in}{0.604278in}}%
\pgfpathcurveto{\pgfqpoint{1.355365in}{0.604278in}}{\pgfqpoint{1.348670in}{0.601505in}}{\pgfqpoint{1.343735in}{0.596569in}}%
\pgfpathcurveto{\pgfqpoint{1.338799in}{0.591634in}}{\pgfqpoint{1.336026in}{0.584939in}}{\pgfqpoint{1.336026in}{0.577958in}}%
\pgfpathcurveto{\pgfqpoint{1.336026in}{0.570978in}}{\pgfqpoint{1.338799in}{0.564283in}}{\pgfqpoint{1.343735in}{0.559348in}}%
\pgfpathcurveto{\pgfqpoint{1.348670in}{0.554412in}}{\pgfqpoint{1.355365in}{0.551639in}}{\pgfqpoint{1.362345in}{0.551639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.589856in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{0.589856in}}{\pgfqpoint{1.656997in}{0.592629in}}{\pgfqpoint{1.661932in}{0.597564in}}%
\pgfpathcurveto{\pgfqpoint{1.666868in}{0.602500in}}{\pgfqpoint{1.669641in}{0.609195in}}{\pgfqpoint{1.669641in}{0.616175in}}%
\pgfpathcurveto{\pgfqpoint{1.669641in}{0.623155in}}{\pgfqpoint{1.666868in}{0.629850in}}{\pgfqpoint{1.661932in}{0.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.656997in}{0.639722in}}{\pgfqpoint{1.650302in}{0.642495in}}{\pgfqpoint{1.643322in}{0.642495in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{0.642495in}}{\pgfqpoint{1.629646in}{0.639722in}}{\pgfqpoint{1.624711in}{0.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{0.629850in}}{\pgfqpoint{1.617002in}{0.623155in}}{\pgfqpoint{1.617002in}{0.616175in}}%
\pgfpathcurveto{\pgfqpoint{1.617002in}{0.609195in}}{\pgfqpoint{1.619775in}{0.602500in}}{\pgfqpoint{1.624711in}{0.597564in}}%
\pgfpathcurveto{\pgfqpoint{1.629646in}{0.592629in}}{\pgfqpoint{1.636342in}{0.589856in}}{\pgfqpoint{1.643322in}{0.589856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.608326in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{0.608326in}}{\pgfqpoint{1.937973in}{0.611099in}}{\pgfqpoint{1.942908in}{0.616034in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{0.620970in}}{\pgfqpoint{1.950617in}{0.627665in}}{\pgfqpoint{1.950617in}{0.634645in}}%
\pgfpathcurveto{\pgfqpoint{1.950617in}{0.641625in}}{\pgfqpoint{1.947844in}{0.648320in}}{\pgfqpoint{1.942908in}{0.653256in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{0.658192in}}{\pgfqpoint{1.931278in}{0.660965in}}{\pgfqpoint{1.924298in}{0.660965in}}%
\pgfpathcurveto{\pgfqpoint{1.917318in}{0.660965in}}{\pgfqpoint{1.910623in}{0.658192in}}{\pgfqpoint{1.905687in}{0.653256in}}%
\pgfpathcurveto{\pgfqpoint{1.900751in}{0.648320in}}{\pgfqpoint{1.897978in}{0.641625in}}{\pgfqpoint{1.897978in}{0.634645in}}%
\pgfpathcurveto{\pgfqpoint{1.897978in}{0.627665in}}{\pgfqpoint{1.900751in}{0.620970in}}{\pgfqpoint{1.905687in}{0.616034in}}%
\pgfpathcurveto{\pgfqpoint{1.910623in}{0.611099in}}{\pgfqpoint{1.917318in}{0.608326in}}{\pgfqpoint{1.924298in}{0.608326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.618536in}}%
\pgfpathcurveto{\pgfqpoint{2.212254in}{0.618536in}}{\pgfqpoint{2.218949in}{0.621310in}}{\pgfqpoint{2.223885in}{0.626245in}}%
\pgfpathcurveto{\pgfqpoint{2.228820in}{0.631181in}}{\pgfqpoint{2.231593in}{0.637876in}}{\pgfqpoint{2.231593in}{0.644856in}}%
\pgfpathcurveto{\pgfqpoint{2.231593in}{0.651836in}}{\pgfqpoint{2.228820in}{0.658531in}}{\pgfqpoint{2.223885in}{0.663467in}}%
\pgfpathcurveto{\pgfqpoint{2.218949in}{0.668402in}}{\pgfqpoint{2.212254in}{0.671176in}}{\pgfqpoint{2.205274in}{0.671176in}}%
\pgfpathcurveto{\pgfqpoint{2.198294in}{0.671176in}}{\pgfqpoint{2.191599in}{0.668402in}}{\pgfqpoint{2.186663in}{0.663467in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{0.658531in}}{\pgfqpoint{2.178954in}{0.651836in}}{\pgfqpoint{2.178954in}{0.644856in}}%
\pgfpathcurveto{\pgfqpoint{2.178954in}{0.637876in}}{\pgfqpoint{2.181727in}{0.631181in}}{\pgfqpoint{2.186663in}{0.626245in}}%
\pgfpathcurveto{\pgfqpoint{2.191599in}{0.621310in}}{\pgfqpoint{2.198294in}{0.618536in}}{\pgfqpoint{2.205274in}{0.618536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.622540in}}%
\pgfpathcurveto{\pgfqpoint{2.493230in}{0.622540in}}{\pgfqpoint{2.499925in}{0.625313in}}{\pgfqpoint{2.504861in}{0.630249in}}%
\pgfpathcurveto{\pgfqpoint{2.509796in}{0.635184in}}{\pgfqpoint{2.512570in}{0.641879in}}{\pgfqpoint{2.512570in}{0.648859in}}%
\pgfpathcurveto{\pgfqpoint{2.512570in}{0.655840in}}{\pgfqpoint{2.509796in}{0.662535in}}{\pgfqpoint{2.504861in}{0.667470in}}%
\pgfpathcurveto{\pgfqpoint{2.499925in}{0.672406in}}{\pgfqpoint{2.493230in}{0.675179in}}{\pgfqpoint{2.486250in}{0.675179in}}%
\pgfpathcurveto{\pgfqpoint{2.479270in}{0.675179in}}{\pgfqpoint{2.472575in}{0.672406in}}{\pgfqpoint{2.467639in}{0.667470in}}%
\pgfpathcurveto{\pgfqpoint{2.462704in}{0.662535in}}{\pgfqpoint{2.459930in}{0.655840in}}{\pgfqpoint{2.459930in}{0.648859in}}%
\pgfpathcurveto{\pgfqpoint{2.459930in}{0.641879in}}{\pgfqpoint{2.462704in}{0.635184in}}{\pgfqpoint{2.467639in}{0.630249in}}%
\pgfpathcurveto{\pgfqpoint{2.472575in}{0.625313in}}{\pgfqpoint{2.479270in}{0.622540in}}{\pgfqpoint{2.486250in}{0.622540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.679496in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.685619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.825166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.759283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.710098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.703414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.689972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.678631in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.692679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.485072in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.577958in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.648859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081369in}{0.457020in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{0.521630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362345in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.593089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{0.612480in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{0.620003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.641150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205274in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{0.651158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486250in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.651824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104716in}{0.109638in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.109638in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.147237in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{0.147237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385692in}{0.141364in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.141364in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.178963in}}%
\pgfpathlineto{\pgfqpoint{1.385692in}{0.178963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666668in}{0.139101in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.139101in}}%
\pgfpathlineto{\pgfqpoint{1.704268in}{0.176701in}}%
\pgfpathlineto{\pgfqpoint{1.666668in}{0.176701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947644in}{0.154399in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.154399in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.191998in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{0.191998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228621in}{0.146840in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.146840in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.184440in}}%
\pgfpathlineto{\pgfqpoint{2.228621in}{0.184440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509597in}{0.144380in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.144380in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{0.181979in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{0.181979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097196in}{0.111817in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.111817in}}%
\pgfpathlineto{\pgfqpoint{1.149835in}{0.164456in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{0.164456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378172in}{0.124044in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.124044in}}%
\pgfpathlineto{\pgfqpoint{1.430811in}{0.176683in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.176683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659148in}{0.128097in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.128097in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{0.180736in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.180736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940125in}{0.130743in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.130743in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{0.183382in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{0.183382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221101in}{0.130897in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.130897in}}%
\pgfpathlineto{\pgfqpoint{2.273740in}{0.183536in}}%
\pgfpathlineto{\pgfqpoint{2.221101in}{0.183536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502077in}{0.132208in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.132208in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{0.184847in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{0.184847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.128438in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.160163in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.157901in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.173198in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.165640in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.163180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.121758in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.221197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.143247in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.204377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.125555in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.198911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.170561in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.189938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.150990in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.182432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.158898in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.174436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.138137in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.150364in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.154417in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.157062in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.157216in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.158527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123516in}{0.127712in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{0.145416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404492in}{0.144058in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.153146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685468in}{0.151248in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.156253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966444in}{0.155067in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{0.160226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247420in}{0.155684in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{0.158208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940881in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528396in}{0.157005in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.160142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{1.010359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.988605in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{1.015192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.368485in}{0.969897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{0.940710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{3.962341in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{3.930437in}{0.926253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.867046in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.893633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.481272in}}%
\pgfpathlineto{\pgfqpoint{2.844818in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{0.518494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{3.081128in}{0.571946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{0.599263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.564906in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{3.643080in}{0.602128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{0.605563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.579875in}}%
\pgfpathlineto{\pgfqpoint{4.249698in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.654318in}}%
\pgfpathlineto{\pgfqpoint{4.205033in}{0.617096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.893633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{1.030772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{1.019979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.977216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.938817in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.944096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.927649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.788235,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.900732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.617096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822485in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{2.822485in}{0.525794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103461in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.576664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384437in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{0.602390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665413in}{0.598891in}}%
\pgfpathlineto{\pgfqpoint{3.665413in}{0.604480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946389in}{0.603268in}}%
\pgfpathlineto{\pgfqpoint{3.946389in}{0.608990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227366in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{4.227366in}{0.621332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.055913in}}%
\pgfpathcurveto{\pgfqpoint{2.869617in}{1.055913in}}{\pgfqpoint{2.874399in}{1.057894in}}{\pgfqpoint{2.877925in}{1.061419in}}%
\pgfpathcurveto{\pgfqpoint{2.881450in}{1.064945in}}{\pgfqpoint{2.883431in}{1.069727in}}{\pgfqpoint{2.883431in}{1.074713in}}%
\pgfpathcurveto{\pgfqpoint{2.883431in}{1.079699in}}{\pgfqpoint{2.881450in}{1.084481in}}{\pgfqpoint{2.877925in}{1.088006in}}%
\pgfpathcurveto{\pgfqpoint{2.874399in}{1.091532in}}{\pgfqpoint{2.869617in}{1.093513in}}{\pgfqpoint{2.864631in}{1.093513in}}%
\pgfpathcurveto{\pgfqpoint{2.859645in}{1.093513in}}{\pgfqpoint{2.854863in}{1.091532in}}{\pgfqpoint{2.851338in}{1.088006in}}%
\pgfpathcurveto{\pgfqpoint{2.847812in}{1.084481in}}{\pgfqpoint{2.845831in}{1.079699in}}{\pgfqpoint{2.845831in}{1.074713in}}%
\pgfpathcurveto{\pgfqpoint{2.845831in}{1.069727in}}{\pgfqpoint{2.847812in}{1.064945in}}{\pgfqpoint{2.851338in}{1.061419in}}%
\pgfpathcurveto{\pgfqpoint{2.854863in}{1.057894in}}{\pgfqpoint{2.859645in}{1.055913in}}{\pgfqpoint{2.864631in}{1.055913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.976693in}}%
\pgfpathcurveto{\pgfqpoint{3.150593in}{0.976693in}}{\pgfqpoint{3.155375in}{0.978674in}}{\pgfqpoint{3.158901in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{3.162426in}{0.985725in}}{\pgfqpoint{3.164407in}{0.990507in}}{\pgfqpoint{3.164407in}{0.995492in}}%
\pgfpathcurveto{\pgfqpoint{3.164407in}{1.000478in}}{\pgfqpoint{3.162426in}{1.005260in}}{\pgfqpoint{3.158901in}{1.008786in}}%
\pgfpathcurveto{\pgfqpoint{3.155375in}{1.012311in}}{\pgfqpoint{3.150593in}{1.014292in}}{\pgfqpoint{3.145607in}{1.014292in}}%
\pgfpathcurveto{\pgfqpoint{3.140622in}{1.014292in}}{\pgfqpoint{3.135839in}{1.012311in}}{\pgfqpoint{3.132314in}{1.008786in}}%
\pgfpathcurveto{\pgfqpoint{3.128788in}{1.005260in}}{\pgfqpoint{3.126808in}{1.000478in}}{\pgfqpoint{3.126808in}{0.995492in}}%
\pgfpathcurveto{\pgfqpoint{3.126808in}{0.990507in}}{\pgfqpoint{3.128788in}{0.985725in}}{\pgfqpoint{3.132314in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{3.135839in}{0.978674in}}{\pgfqpoint{3.140622in}{0.976693in}}{\pgfqpoint{3.145607in}{0.976693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.841867in}}%
\pgfpathcurveto{\pgfqpoint{3.431569in}{0.841867in}}{\pgfqpoint{3.436351in}{0.843847in}}{\pgfqpoint{3.439877in}{0.847373in}}%
\pgfpathcurveto{\pgfqpoint{3.443402in}{0.850898in}}{\pgfqpoint{3.445383in}{0.855681in}}{\pgfqpoint{3.445383in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{3.445383in}{0.865652in}}{\pgfqpoint{3.443402in}{0.870434in}}{\pgfqpoint{3.439877in}{0.873960in}}%
\pgfpathcurveto{\pgfqpoint{3.436351in}{0.877485in}}{\pgfqpoint{3.431569in}{0.879466in}}{\pgfqpoint{3.426583in}{0.879466in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{0.879466in}}{\pgfqpoint{3.416816in}{0.877485in}}{\pgfqpoint{3.413290in}{0.873960in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{0.870434in}}{\pgfqpoint{3.407784in}{0.865652in}}{\pgfqpoint{3.407784in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{3.407784in}{0.855681in}}{\pgfqpoint{3.409765in}{0.850898in}}{\pgfqpoint{3.413290in}{0.847373in}}%
\pgfpathcurveto{\pgfqpoint{3.416816in}{0.843847in}}{\pgfqpoint{3.421598in}{0.841867in}}{\pgfqpoint{3.426583in}{0.841867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.758097in}}%
\pgfpathcurveto{\pgfqpoint{3.712545in}{0.758097in}}{\pgfqpoint{3.717328in}{0.760078in}}{\pgfqpoint{3.720853in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{3.724378in}{0.767129in}}{\pgfqpoint{3.726359in}{0.771911in}}{\pgfqpoint{3.726359in}{0.776897in}}%
\pgfpathcurveto{\pgfqpoint{3.726359in}{0.781882in}}{\pgfqpoint{3.724378in}{0.786664in}}{\pgfqpoint{3.720853in}{0.790190in}}%
\pgfpathcurveto{\pgfqpoint{3.717328in}{0.793715in}}{\pgfqpoint{3.712545in}{0.795696in}}{\pgfqpoint{3.707560in}{0.795696in}}%
\pgfpathcurveto{\pgfqpoint{3.702574in}{0.795696in}}{\pgfqpoint{3.697792in}{0.793715in}}{\pgfqpoint{3.694266in}{0.790190in}}%
\pgfpathcurveto{\pgfqpoint{3.690741in}{0.786664in}}{\pgfqpoint{3.688760in}{0.781882in}}{\pgfqpoint{3.688760in}{0.776897in}}%
\pgfpathcurveto{\pgfqpoint{3.688760in}{0.771911in}}{\pgfqpoint{3.690741in}{0.767129in}}{\pgfqpoint{3.694266in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{3.697792in}{0.760078in}}{\pgfqpoint{3.702574in}{0.758097in}}{\pgfqpoint{3.707560in}{0.758097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.718550in}}%
\pgfpathcurveto{\pgfqpoint{3.993522in}{0.718550in}}{\pgfqpoint{3.998304in}{0.720531in}}{\pgfqpoint{4.001829in}{0.724056in}}%
\pgfpathcurveto{\pgfqpoint{4.005355in}{0.727582in}}{\pgfqpoint{4.007335in}{0.732364in}}{\pgfqpoint{4.007335in}{0.737350in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.742336in}}{\pgfqpoint{4.005355in}{0.747118in}}{\pgfqpoint{4.001829in}{0.750643in}}%
\pgfpathcurveto{\pgfqpoint{3.998304in}{0.754169in}}{\pgfqpoint{3.993522in}{0.756149in}}{\pgfqpoint{3.988536in}{0.756149in}}%
\pgfpathcurveto{\pgfqpoint{3.983550in}{0.756149in}}{\pgfqpoint{3.978768in}{0.754169in}}{\pgfqpoint{3.975242in}{0.750643in}}%
\pgfpathcurveto{\pgfqpoint{3.971717in}{0.747118in}}{\pgfqpoint{3.969736in}{0.742336in}}{\pgfqpoint{3.969736in}{0.737350in}}%
\pgfpathcurveto{\pgfqpoint{3.969736in}{0.732364in}}{\pgfqpoint{3.971717in}{0.727582in}}{\pgfqpoint{3.975242in}{0.724056in}}%
\pgfpathcurveto{\pgfqpoint{3.978768in}{0.720531in}}{\pgfqpoint{3.983550in}{0.718550in}}{\pgfqpoint{3.988536in}{0.718550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.635710in}}%
\pgfpathcurveto{\pgfqpoint{4.274498in}{0.635710in}}{\pgfqpoint{4.279280in}{0.637691in}}{\pgfqpoint{4.282805in}{0.641216in}}%
\pgfpathcurveto{\pgfqpoint{4.286331in}{0.644742in}}{\pgfqpoint{4.288312in}{0.649524in}}{\pgfqpoint{4.288312in}{0.654510in}}%
\pgfpathcurveto{\pgfqpoint{4.288312in}{0.659495in}}{\pgfqpoint{4.286331in}{0.664278in}}{\pgfqpoint{4.282805in}{0.667803in}}%
\pgfpathcurveto{\pgfqpoint{4.279280in}{0.671329in}}{\pgfqpoint{4.274498in}{0.673309in}}{\pgfqpoint{4.269512in}{0.673309in}}%
\pgfpathcurveto{\pgfqpoint{4.264526in}{0.673309in}}{\pgfqpoint{4.259744in}{0.671329in}}{\pgfqpoint{4.256219in}{0.667803in}}%
\pgfpathcurveto{\pgfqpoint{4.252693in}{0.664278in}}{\pgfqpoint{4.250712in}{0.659495in}}{\pgfqpoint{4.250712in}{0.654510in}}%
\pgfpathcurveto{\pgfqpoint{4.250712in}{0.649524in}}{\pgfqpoint{4.252693in}{0.644742in}}{\pgfqpoint{4.256219in}{0.641216in}}%
\pgfpathcurveto{\pgfqpoint{4.259744in}{0.637691in}}{\pgfqpoint{4.264526in}{0.635710in}}{\pgfqpoint{4.269512in}{0.635710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.495684in}}%
\pgfpathcurveto{\pgfqpoint{2.871611in}{0.495684in}}{\pgfqpoint{2.878306in}{0.498457in}}{\pgfqpoint{2.883242in}{0.503392in}}%
\pgfpathcurveto{\pgfqpoint{2.888178in}{0.508328in}}{\pgfqpoint{2.890951in}{0.515023in}}{\pgfqpoint{2.890951in}{0.522003in}}%
\pgfpathcurveto{\pgfqpoint{2.890951in}{0.528983in}}{\pgfqpoint{2.888178in}{0.535678in}}{\pgfqpoint{2.883242in}{0.540614in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.545550in}}{\pgfqpoint{2.871611in}{0.548323in}}{\pgfqpoint{2.864631in}{0.548323in}}%
\pgfpathcurveto{\pgfqpoint{2.857651in}{0.548323in}}{\pgfqpoint{2.850956in}{0.545550in}}{\pgfqpoint{2.846020in}{0.540614in}}%
\pgfpathcurveto{\pgfqpoint{2.841085in}{0.535678in}}{\pgfqpoint{2.838312in}{0.528983in}}{\pgfqpoint{2.838312in}{0.522003in}}%
\pgfpathcurveto{\pgfqpoint{2.838312in}{0.515023in}}{\pgfqpoint{2.841085in}{0.508328in}}{\pgfqpoint{2.846020in}{0.503392in}}%
\pgfpathcurveto{\pgfqpoint{2.850956in}{0.498457in}}{\pgfqpoint{2.857651in}{0.495684in}}{\pgfqpoint{2.864631in}{0.495684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.494990in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{0.494990in}}{\pgfqpoint{3.159282in}{0.497763in}}{\pgfqpoint{3.164218in}{0.502699in}}%
\pgfpathcurveto{\pgfqpoint{3.169154in}{0.507634in}}{\pgfqpoint{3.171927in}{0.514329in}}{\pgfqpoint{3.171927in}{0.521310in}}%
\pgfpathcurveto{\pgfqpoint{3.171927in}{0.528290in}}{\pgfqpoint{3.169154in}{0.534985in}}{\pgfqpoint{3.164218in}{0.539920in}}%
\pgfpathcurveto{\pgfqpoint{3.159282in}{0.544856in}}{\pgfqpoint{3.152587in}{0.547629in}}{\pgfqpoint{3.145607in}{0.547629in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.547629in}}{\pgfqpoint{3.131932in}{0.544856in}}{\pgfqpoint{3.126997in}{0.539920in}}%
\pgfpathcurveto{\pgfqpoint{3.122061in}{0.534985in}}{\pgfqpoint{3.119288in}{0.528290in}}{\pgfqpoint{3.119288in}{0.521310in}}%
\pgfpathcurveto{\pgfqpoint{3.119288in}{0.514329in}}{\pgfqpoint{3.122061in}{0.507634in}}{\pgfqpoint{3.126997in}{0.502699in}}%
\pgfpathcurveto{\pgfqpoint{3.131932in}{0.497763in}}{\pgfqpoint{3.138627in}{0.494990in}}{\pgfqpoint{3.145607in}{0.494990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.588682in}}%
\pgfpathcurveto{\pgfqpoint{3.433564in}{0.588682in}}{\pgfqpoint{3.440259in}{0.591456in}}{\pgfqpoint{3.445194in}{0.596391in}}%
\pgfpathcurveto{\pgfqpoint{3.450130in}{0.601327in}}{\pgfqpoint{3.452903in}{0.608022in}}{\pgfqpoint{3.452903in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{3.452903in}{0.621982in}}{\pgfqpoint{3.450130in}{0.628677in}}{\pgfqpoint{3.445194in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{3.440259in}{0.638548in}}{\pgfqpoint{3.433564in}{0.641322in}}{\pgfqpoint{3.426583in}{0.641322in}}%
\pgfpathcurveto{\pgfqpoint{3.419603in}{0.641322in}}{\pgfqpoint{3.412908in}{0.638548in}}{\pgfqpoint{3.407973in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{3.403037in}{0.628677in}}{\pgfqpoint{3.400264in}{0.621982in}}{\pgfqpoint{3.400264in}{0.615002in}}%
\pgfpathcurveto{\pgfqpoint{3.400264in}{0.608022in}}{\pgfqpoint{3.403037in}{0.601327in}}{\pgfqpoint{3.407973in}{0.596391in}}%
\pgfpathcurveto{\pgfqpoint{3.412908in}{0.591456in}}{\pgfqpoint{3.419603in}{0.588682in}}{\pgfqpoint{3.426583in}{0.588682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.603538in}}%
\pgfpathcurveto{\pgfqpoint{3.714540in}{0.603538in}}{\pgfqpoint{3.721235in}{0.606311in}}{\pgfqpoint{3.726170in}{0.611247in}}%
\pgfpathcurveto{\pgfqpoint{3.731106in}{0.616182in}}{\pgfqpoint{3.733879in}{0.622877in}}{\pgfqpoint{3.733879in}{0.629857in}}%
\pgfpathcurveto{\pgfqpoint{3.733879in}{0.636837in}}{\pgfqpoint{3.731106in}{0.643532in}}{\pgfqpoint{3.726170in}{0.648468in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{0.653404in}}{\pgfqpoint{3.714540in}{0.656177in}}{\pgfqpoint{3.707560in}{0.656177in}}%
\pgfpathcurveto{\pgfqpoint{3.700580in}{0.656177in}}{\pgfqpoint{3.693885in}{0.653404in}}{\pgfqpoint{3.688949in}{0.648468in}}%
\pgfpathcurveto{\pgfqpoint{3.684013in}{0.643532in}}{\pgfqpoint{3.681240in}{0.636837in}}{\pgfqpoint{3.681240in}{0.629857in}}%
\pgfpathcurveto{\pgfqpoint{3.681240in}{0.622877in}}{\pgfqpoint{3.684013in}{0.616182in}}{\pgfqpoint{3.688949in}{0.611247in}}%
\pgfpathcurveto{\pgfqpoint{3.693885in}{0.606311in}}{\pgfqpoint{3.700580in}{0.603538in}}{\pgfqpoint{3.707560in}{0.603538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.613824in}}%
\pgfpathcurveto{\pgfqpoint{3.995516in}{0.613824in}}{\pgfqpoint{4.002211in}{0.616597in}}{\pgfqpoint{4.007147in}{0.621533in}}%
\pgfpathcurveto{\pgfqpoint{4.012082in}{0.626468in}}{\pgfqpoint{4.014855in}{0.633163in}}{\pgfqpoint{4.014855in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{0.647124in}}{\pgfqpoint{4.012082in}{0.653819in}}{\pgfqpoint{4.007147in}{0.658754in}}%
\pgfpathcurveto{\pgfqpoint{4.002211in}{0.663690in}}{\pgfqpoint{3.995516in}{0.666463in}}{\pgfqpoint{3.988536in}{0.666463in}}%
\pgfpathcurveto{\pgfqpoint{3.981556in}{0.666463in}}{\pgfqpoint{3.974861in}{0.663690in}}{\pgfqpoint{3.969925in}{0.658754in}}%
\pgfpathcurveto{\pgfqpoint{3.964989in}{0.653819in}}{\pgfqpoint{3.962216in}{0.647124in}}{\pgfqpoint{3.962216in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{3.962216in}{0.633163in}}{\pgfqpoint{3.964989in}{0.626468in}}{\pgfqpoint{3.969925in}{0.621533in}}%
\pgfpathcurveto{\pgfqpoint{3.974861in}{0.616597in}}{\pgfqpoint{3.981556in}{0.613824in}}{\pgfqpoint{3.988536in}{0.613824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.276492in}{0.627050in}}{\pgfqpoint{4.283187in}{0.629823in}}{\pgfqpoint{4.288123in}{0.634759in}}%
\pgfpathcurveto{\pgfqpoint{4.293058in}{0.639694in}}{\pgfqpoint{4.295832in}{0.646389in}}{\pgfqpoint{4.295832in}{0.653369in}}%
\pgfpathcurveto{\pgfqpoint{4.295832in}{0.660349in}}{\pgfqpoint{4.293058in}{0.667044in}}{\pgfqpoint{4.288123in}{0.671980in}}%
\pgfpathcurveto{\pgfqpoint{4.283187in}{0.676916in}}{\pgfqpoint{4.276492in}{0.679689in}}{\pgfqpoint{4.269512in}{0.679689in}}%
\pgfpathcurveto{\pgfqpoint{4.262532in}{0.679689in}}{\pgfqpoint{4.255837in}{0.676916in}}{\pgfqpoint{4.250901in}{0.671980in}}%
\pgfpathcurveto{\pgfqpoint{4.245966in}{0.667044in}}{\pgfqpoint{4.243192in}{0.660349in}}{\pgfqpoint{4.243192in}{0.653369in}}%
\pgfpathcurveto{\pgfqpoint{4.243192in}{0.646389in}}{\pgfqpoint{4.245966in}{0.639694in}}{\pgfqpoint{4.250901in}{0.634759in}}%
\pgfpathcurveto{\pgfqpoint{4.255837in}{0.629823in}}{\pgfqpoint{4.262532in}{0.627050in}}{\pgfqpoint{4.269512in}{0.627050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.776897in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.737350in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.654510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.078473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.988760in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{1.003253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.862865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.780522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.741800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.705882,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.662335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.653369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.560094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145607in}{0.433066in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.573031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426583in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{0.624194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707560in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{0.640826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988536in}{0.633868in}}%
\pgfpathlineto{\pgfqpoint{3.988536in}{0.643319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269512in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{4.269512in}{0.655803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724143in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887978in}{0.217977in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.217977in}}%
\pgfpathlineto{\pgfqpoint{2.925577in}{0.255576in}}%
\pgfpathlineto{\pgfqpoint{2.887978in}{0.255576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168954in}{0.167581in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.167581in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.205181in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{0.205181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449930in}{0.112463in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.112463in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.150062in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{0.150062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730906in}{0.117201in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.117201in}}%
\pgfpathlineto{\pgfqpoint{3.768506in}{0.154800in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{0.154800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011882in}{0.114426in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.114426in}}%
\pgfpathlineto{\pgfqpoint{4.049482in}{0.152025in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{0.152025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292859in}{0.043417in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.043417in}}%
\pgfpathlineto{\pgfqpoint{4.330458in}{0.081017in}}%
\pgfpathlineto{\pgfqpoint{4.292859in}{0.081017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880458in}{0.121849in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.121849in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.174488in}}%
\pgfpathlineto{\pgfqpoint{2.880458in}{0.174488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161434in}{0.127158in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.127158in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{0.179797in}}%
\pgfpathlineto{\pgfqpoint{3.161434in}{0.179797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442410in}{0.130052in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.130052in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{0.182692in}}%
\pgfpathlineto{\pgfqpoint{3.442410in}{0.182692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723386in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{3.776026in}{0.183107in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{0.183107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004363in}{0.130581in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.130581in}}%
\pgfpathlineto{\pgfqpoint{4.057002in}{0.183220in}}%
\pgfpathlineto{\pgfqpoint{4.004363in}{0.183220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.138252pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285339in}{0.128985in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.128985in}}%
\pgfpathlineto{\pgfqpoint{4.337978in}{0.181624in}}%
\pgfpathlineto{\pgfqpoint{4.285339in}{0.181624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.236776in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.186381in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.131263in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.136001in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.133225in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.062217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.211248in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.249913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.173493in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.203140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.108907in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.152437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.128352in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.138772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.150427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.056667in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.077822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.517670pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.148169in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.153478in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.156372in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.156787in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.156901in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.155305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906778in}{0.145306in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{0.153858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187754in}{0.151003in}}%
\pgfpathlineto{\pgfqpoint{3.187754in}{0.154750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468730in}{0.151340in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{0.157195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749706in}{0.155719in}}%
\pgfpathlineto{\pgfqpoint{3.749706in}{0.157487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030682in}{0.156562in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.157434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.724143in}{0.060000in}}{\pgfqpoint{1.685857in}{1.092000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311658in}{0.154984in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.155944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> representative_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156667in}{0.800000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.296667in,height=0.310000in]{representative_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387000in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806627in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.806627in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806627in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226254in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.226254in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226254in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645882in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645882in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065509in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226254in,y=0.078056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.316597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.604800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.561397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.849600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=0.806197in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.094400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.050997in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.339200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.295797in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207487in,y=1.540597in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151931in,y=0.972000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440189in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{0.451716in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{0.462940in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{0.474164in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{0.485084in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{0.496005in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{0.506622in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{0.517239in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{0.527553in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{0.537867in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{0.547877in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{0.557888in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{0.567595in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{0.586706in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{0.596110in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{0.605210in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{0.614311in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{0.631905in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{0.640702in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{0.649499in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{0.666487in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{0.674980in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{0.692271in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{0.701068in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{0.709865in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{0.718966in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{0.728370in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{0.738077in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{0.758704in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{0.769928in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.781759in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{0.808454in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{0.823924in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.022314in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{1.049616in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{1.062660in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{1.075400in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{1.087838in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{1.099972in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{1.111802in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.123633in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{1.135463in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{1.170955in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{1.183089in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{1.195223in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{1.207660in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{1.220401in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{1.233445in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{1.246792in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{1.274700in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.304428in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{1.320506in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{1.355391in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.374805in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.396343in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.510705in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{1.534367in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{1.570768in}{0.538903in}}%
\pgfpathlineto{\pgfqpoint{1.585936in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{1.624158in}{0.479982in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{1.645696in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{0.455467in}}%
\pgfpathlineto{\pgfqpoint{1.664806in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{1.673604in}{0.445523in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{1.705759in}{0.437209in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.727600in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{1.734577in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{1.741554in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{1.748531in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{1.755811in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{1.763091in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{1.777955in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{1.785539in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.793426in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{1.801313in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{0.517046in}}%
\pgfpathlineto{\pgfqpoint{1.817694in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.826188in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{1.843479in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{1.852579in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{1.861680in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.871083in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{1.890498in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{1.900508in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{1.910519in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{1.942067in}{0.970609in}}%
\pgfpathlineto{\pgfqpoint{1.952988in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{1.052645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449603in}{1.468900in}}%
\pgfpathcurveto{\pgfqpoint{0.458443in}{1.468900in}}{\pgfqpoint{0.466923in}{1.472412in}}{\pgfqpoint{0.473174in}{1.478663in}}%
\pgfpathcurveto{\pgfqpoint{0.479424in}{1.484914in}}{\pgfqpoint{0.482937in}{1.493393in}}{\pgfqpoint{0.482937in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{0.482937in}{1.511073in}}{\pgfqpoint{0.479424in}{1.519553in}}{\pgfqpoint{0.473174in}{1.525804in}}%
\pgfpathcurveto{\pgfqpoint{0.466923in}{1.532055in}}{\pgfqpoint{0.458443in}{1.535567in}}{\pgfqpoint{0.449603in}{1.535567in}}%
\pgfpathcurveto{\pgfqpoint{0.440763in}{1.535567in}}{\pgfqpoint{0.432284in}{1.532055in}}{\pgfqpoint{0.426033in}{1.525804in}}%
\pgfpathcurveto{\pgfqpoint{0.419782in}{1.519553in}}{\pgfqpoint{0.416270in}{1.511073in}}{\pgfqpoint{0.416270in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{0.416270in}{1.493393in}}{\pgfqpoint{0.419782in}{1.484914in}}{\pgfqpoint{0.426033in}{1.478663in}}%
\pgfpathcurveto{\pgfqpoint{0.432284in}{1.472412in}}{\pgfqpoint{0.440763in}{1.468900in}}{\pgfqpoint{0.449603in}{1.468900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450446in}{1.478288in}}%
\pgfpathcurveto{\pgfqpoint{0.459286in}{1.478288in}}{\pgfqpoint{0.467765in}{1.481800in}}{\pgfqpoint{0.474016in}{1.488051in}}%
\pgfpathcurveto{\pgfqpoint{0.480267in}{1.494302in}}{\pgfqpoint{0.483779in}{1.502781in}}{\pgfqpoint{0.483779in}{1.511621in}}%
\pgfpathcurveto{\pgfqpoint{0.483779in}{1.520461in}}{\pgfqpoint{0.480267in}{1.528941in}}{\pgfqpoint{0.474016in}{1.535191in}}%
\pgfpathcurveto{\pgfqpoint{0.467765in}{1.541442in}}{\pgfqpoint{0.459286in}{1.544955in}}{\pgfqpoint{0.450446in}{1.544955in}}%
\pgfpathcurveto{\pgfqpoint{0.441606in}{1.544955in}}{\pgfqpoint{0.433126in}{1.541442in}}{\pgfqpoint{0.426876in}{1.535191in}}%
\pgfpathcurveto{\pgfqpoint{0.420625in}{1.528941in}}{\pgfqpoint{0.417112in}{1.520461in}}{\pgfqpoint{0.417112in}{1.511621in}}%
\pgfpathcurveto{\pgfqpoint{0.417112in}{1.502781in}}{\pgfqpoint{0.420625in}{1.494302in}}{\pgfqpoint{0.426876in}{1.488051in}}%
\pgfpathcurveto{\pgfqpoint{0.433126in}{1.481800in}}{\pgfqpoint{0.441606in}{1.478288in}}{\pgfqpoint{0.450446in}{1.478288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461068in}{1.381382in}}%
\pgfpathcurveto{\pgfqpoint{0.469908in}{1.381382in}}{\pgfqpoint{0.478387in}{1.384894in}}{\pgfqpoint{0.484638in}{1.391145in}}%
\pgfpathcurveto{\pgfqpoint{0.490889in}{1.397396in}}{\pgfqpoint{0.494401in}{1.405875in}}{\pgfqpoint{0.494401in}{1.414716in}}%
\pgfpathcurveto{\pgfqpoint{0.494401in}{1.423556in}}{\pgfqpoint{0.490889in}{1.432035in}}{\pgfqpoint{0.484638in}{1.438286in}}%
\pgfpathcurveto{\pgfqpoint{0.478387in}{1.444537in}}{\pgfqpoint{0.469908in}{1.448049in}}{\pgfqpoint{0.461068in}{1.448049in}}%
\pgfpathcurveto{\pgfqpoint{0.452227in}{1.448049in}}{\pgfqpoint{0.443748in}{1.444537in}}{\pgfqpoint{0.437497in}{1.438286in}}%
\pgfpathcurveto{\pgfqpoint{0.431246in}{1.432035in}}{\pgfqpoint{0.427734in}{1.423556in}}{\pgfqpoint{0.427734in}{1.414716in}}%
\pgfpathcurveto{\pgfqpoint{0.427734in}{1.405875in}}{\pgfqpoint{0.431246in}{1.397396in}}{\pgfqpoint{0.437497in}{1.391145in}}%
\pgfpathcurveto{\pgfqpoint{0.443748in}{1.384894in}}{\pgfqpoint{0.452227in}{1.381382in}}{\pgfqpoint{0.461068in}{1.381382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505887in}{1.266827in}}%
\pgfpathcurveto{\pgfqpoint{0.514727in}{1.266827in}}{\pgfqpoint{0.523206in}{1.270339in}}{\pgfqpoint{0.529457in}{1.276590in}}%
\pgfpathcurveto{\pgfqpoint{0.535708in}{1.282841in}}{\pgfqpoint{0.539220in}{1.291320in}}{\pgfqpoint{0.539220in}{1.300160in}}%
\pgfpathcurveto{\pgfqpoint{0.539220in}{1.309001in}}{\pgfqpoint{0.535708in}{1.317480in}}{\pgfqpoint{0.529457in}{1.323731in}}%
\pgfpathcurveto{\pgfqpoint{0.523206in}{1.329982in}}{\pgfqpoint{0.514727in}{1.333494in}}{\pgfqpoint{0.505887in}{1.333494in}}%
\pgfpathcurveto{\pgfqpoint{0.497047in}{1.333494in}}{\pgfqpoint{0.488568in}{1.329982in}}{\pgfqpoint{0.482317in}{1.323731in}}%
\pgfpathcurveto{\pgfqpoint{0.476066in}{1.317480in}}{\pgfqpoint{0.472554in}{1.309001in}}{\pgfqpoint{0.472554in}{1.300160in}}%
\pgfpathcurveto{\pgfqpoint{0.472554in}{1.291320in}}{\pgfqpoint{0.476066in}{1.282841in}}{\pgfqpoint{0.482317in}{1.276590in}}%
\pgfpathcurveto{\pgfqpoint{0.488568in}{1.270339in}}{\pgfqpoint{0.497047in}{1.266827in}}{\pgfqpoint{0.505887in}{1.266827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{1.163258in}}%
\pgfpathcurveto{\pgfqpoint{0.520840in}{1.163258in}}{\pgfqpoint{0.529319in}{1.166770in}}{\pgfqpoint{0.535570in}{1.173021in}}%
\pgfpathcurveto{\pgfqpoint{0.541821in}{1.179272in}}{\pgfqpoint{0.545333in}{1.187751in}}{\pgfqpoint{0.545333in}{1.196591in}}%
\pgfpathcurveto{\pgfqpoint{0.545333in}{1.205431in}}{\pgfqpoint{0.541821in}{1.213910in}}{\pgfqpoint{0.535570in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{0.529319in}{1.226412in}}{\pgfqpoint{0.520840in}{1.229924in}}{\pgfqpoint{0.512000in}{1.229924in}}%
\pgfpathcurveto{\pgfqpoint{0.503160in}{1.229924in}}{\pgfqpoint{0.494681in}{1.226412in}}{\pgfqpoint{0.488430in}{1.220161in}}%
\pgfpathcurveto{\pgfqpoint{0.482179in}{1.213910in}}{\pgfqpoint{0.478667in}{1.205431in}}{\pgfqpoint{0.478667in}{1.196591in}}%
\pgfpathcurveto{\pgfqpoint{0.478667in}{1.187751in}}{\pgfqpoint{0.482179in}{1.179272in}}{\pgfqpoint{0.488430in}{1.173021in}}%
\pgfpathcurveto{\pgfqpoint{0.494681in}{1.166770in}}{\pgfqpoint{0.503160in}{1.163258in}}{\pgfqpoint{0.512000in}{1.163258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521885in}{1.100803in}}%
\pgfpathcurveto{\pgfqpoint{0.530725in}{1.100803in}}{\pgfqpoint{0.539204in}{1.104315in}}{\pgfqpoint{0.545455in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{0.551706in}{1.116817in}}{\pgfqpoint{0.555218in}{1.125296in}}{\pgfqpoint{0.555218in}{1.134136in}}%
\pgfpathcurveto{\pgfqpoint{0.555218in}{1.142976in}}{\pgfqpoint{0.551706in}{1.151455in}}{\pgfqpoint{0.545455in}{1.157706in}}%
\pgfpathcurveto{\pgfqpoint{0.539204in}{1.163957in}}{\pgfqpoint{0.530725in}{1.167469in}}{\pgfqpoint{0.521885in}{1.167469in}}%
\pgfpathcurveto{\pgfqpoint{0.513045in}{1.167469in}}{\pgfqpoint{0.504565in}{1.163957in}}{\pgfqpoint{0.498314in}{1.157706in}}%
\pgfpathcurveto{\pgfqpoint{0.492064in}{1.151455in}}{\pgfqpoint{0.488551in}{1.142976in}}{\pgfqpoint{0.488551in}{1.134136in}}%
\pgfpathcurveto{\pgfqpoint{0.488551in}{1.125296in}}{\pgfqpoint{0.492064in}{1.116817in}}{\pgfqpoint{0.498314in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{0.504565in}{1.104315in}}{\pgfqpoint{0.513045in}{1.100803in}}{\pgfqpoint{0.521885in}{1.100803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526801in}{1.046155in}}%
\pgfpathcurveto{\pgfqpoint{0.535641in}{1.046155in}}{\pgfqpoint{0.544120in}{1.049667in}}{\pgfqpoint{0.550371in}{1.055918in}}%
\pgfpathcurveto{\pgfqpoint{0.556622in}{1.062169in}}{\pgfqpoint{0.560134in}{1.070648in}}{\pgfqpoint{0.560134in}{1.079488in}}%
\pgfpathcurveto{\pgfqpoint{0.560134in}{1.088328in}}{\pgfqpoint{0.556622in}{1.096807in}}{\pgfqpoint{0.550371in}{1.103058in}}%
\pgfpathcurveto{\pgfqpoint{0.544120in}{1.109309in}}{\pgfqpoint{0.535641in}{1.112821in}}{\pgfqpoint{0.526801in}{1.112821in}}%
\pgfpathcurveto{\pgfqpoint{0.517961in}{1.112821in}}{\pgfqpoint{0.509482in}{1.109309in}}{\pgfqpoint{0.503231in}{1.103058in}}%
\pgfpathcurveto{\pgfqpoint{0.496980in}{1.096807in}}{\pgfqpoint{0.493468in}{1.088328in}}{\pgfqpoint{0.493468in}{1.079488in}}%
\pgfpathcurveto{\pgfqpoint{0.493468in}{1.070648in}}{\pgfqpoint{0.496980in}{1.062169in}}{\pgfqpoint{0.503231in}{1.055918in}}%
\pgfpathcurveto{\pgfqpoint{0.509482in}{1.049667in}}{\pgfqpoint{0.517961in}{1.046155in}}{\pgfqpoint{0.526801in}{1.046155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530886in}{1.061758in}}%
\pgfpathcurveto{\pgfqpoint{0.539726in}{1.061758in}}{\pgfqpoint{0.548205in}{1.065271in}}{\pgfqpoint{0.554456in}{1.071522in}}%
\pgfpathcurveto{\pgfqpoint{0.560707in}{1.077772in}}{\pgfqpoint{0.564219in}{1.086252in}}{\pgfqpoint{0.564219in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{0.564219in}{1.103932in}}{\pgfqpoint{0.560707in}{1.112411in}}{\pgfqpoint{0.554456in}{1.118662in}}%
\pgfpathcurveto{\pgfqpoint{0.548205in}{1.124913in}}{\pgfqpoint{0.539726in}{1.128425in}}{\pgfqpoint{0.530886in}{1.128425in}}%
\pgfpathcurveto{\pgfqpoint{0.522045in}{1.128425in}}{\pgfqpoint{0.513566in}{1.124913in}}{\pgfqpoint{0.507315in}{1.118662in}}%
\pgfpathcurveto{\pgfqpoint{0.501064in}{1.112411in}}{\pgfqpoint{0.497552in}{1.103932in}}{\pgfqpoint{0.497552in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{0.497552in}{1.086252in}}{\pgfqpoint{0.501064in}{1.077772in}}{\pgfqpoint{0.507315in}{1.071522in}}%
\pgfpathcurveto{\pgfqpoint{0.513566in}{1.065271in}}{\pgfqpoint{0.522045in}{1.061758in}}{\pgfqpoint{0.530886in}{1.061758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554500in}{1.086308in}}%
\pgfpathcurveto{\pgfqpoint{0.563340in}{1.086308in}}{\pgfqpoint{0.571819in}{1.089820in}}{\pgfqpoint{0.578070in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{0.584321in}{1.102322in}}{\pgfqpoint{0.587833in}{1.110801in}}{\pgfqpoint{0.587833in}{1.119641in}}%
\pgfpathcurveto{\pgfqpoint{0.587833in}{1.128481in}}{\pgfqpoint{0.584321in}{1.136961in}}{\pgfqpoint{0.578070in}{1.143212in}}%
\pgfpathcurveto{\pgfqpoint{0.571819in}{1.149462in}}{\pgfqpoint{0.563340in}{1.152975in}}{\pgfqpoint{0.554500in}{1.152975in}}%
\pgfpathcurveto{\pgfqpoint{0.545660in}{1.152975in}}{\pgfqpoint{0.537180in}{1.149462in}}{\pgfqpoint{0.530929in}{1.143212in}}%
\pgfpathcurveto{\pgfqpoint{0.524678in}{1.136961in}}{\pgfqpoint{0.521166in}{1.128481in}}{\pgfqpoint{0.521166in}{1.119641in}}%
\pgfpathcurveto{\pgfqpoint{0.521166in}{1.110801in}}{\pgfqpoint{0.524678in}{1.102322in}}{\pgfqpoint{0.530929in}{1.096071in}}%
\pgfpathcurveto{\pgfqpoint{0.537180in}{1.089820in}}{\pgfqpoint{0.545660in}{1.086308in}}{\pgfqpoint{0.554500in}{1.086308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602640in}{0.934979in}}%
\pgfpathcurveto{\pgfqpoint{0.611480in}{0.934979in}}{\pgfqpoint{0.619959in}{0.938491in}}{\pgfqpoint{0.626210in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{0.632461in}{0.950993in}}{\pgfqpoint{0.635973in}{0.959472in}}{\pgfqpoint{0.635973in}{0.968313in}}%
\pgfpathcurveto{\pgfqpoint{0.635973in}{0.977153in}}{\pgfqpoint{0.632461in}{0.985632in}}{\pgfqpoint{0.626210in}{0.991883in}}%
\pgfpathcurveto{\pgfqpoint{0.619959in}{0.998134in}}{\pgfqpoint{0.611480in}{1.001646in}}{\pgfqpoint{0.602640in}{1.001646in}}%
\pgfpathcurveto{\pgfqpoint{0.593800in}{1.001646in}}{\pgfqpoint{0.585321in}{0.998134in}}{\pgfqpoint{0.579070in}{0.991883in}}%
\pgfpathcurveto{\pgfqpoint{0.572819in}{0.985632in}}{\pgfqpoint{0.569307in}{0.977153in}}{\pgfqpoint{0.569307in}{0.968313in}}%
\pgfpathcurveto{\pgfqpoint{0.569307in}{0.959472in}}{\pgfqpoint{0.572819in}{0.950993in}}{\pgfqpoint{0.579070in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{0.585321in}{0.938491in}}{\pgfqpoint{0.593800in}{0.934979in}}{\pgfqpoint{0.602640in}{0.934979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609869in}{0.907785in}}%
\pgfpathcurveto{\pgfqpoint{0.618710in}{0.907785in}}{\pgfqpoint{0.627189in}{0.911297in}}{\pgfqpoint{0.633440in}{0.917548in}}%
\pgfpathcurveto{\pgfqpoint{0.639691in}{0.923799in}}{\pgfqpoint{0.643203in}{0.932278in}}{\pgfqpoint{0.643203in}{0.941119in}}%
\pgfpathcurveto{\pgfqpoint{0.643203in}{0.949959in}}{\pgfqpoint{0.639691in}{0.958438in}}{\pgfqpoint{0.633440in}{0.964689in}}%
\pgfpathcurveto{\pgfqpoint{0.627189in}{0.970940in}}{\pgfqpoint{0.618710in}{0.974452in}}{\pgfqpoint{0.609869in}{0.974452in}}%
\pgfpathcurveto{\pgfqpoint{0.601029in}{0.974452in}}{\pgfqpoint{0.592550in}{0.970940in}}{\pgfqpoint{0.586299in}{0.964689in}}%
\pgfpathcurveto{\pgfqpoint{0.580048in}{0.958438in}}{\pgfqpoint{0.576536in}{0.949959in}}{\pgfqpoint{0.576536in}{0.941119in}}%
\pgfpathcurveto{\pgfqpoint{0.576536in}{0.932278in}}{\pgfqpoint{0.580048in}{0.923799in}}{\pgfqpoint{0.586299in}{0.917548in}}%
\pgfpathcurveto{\pgfqpoint{0.592550in}{0.911297in}}{\pgfqpoint{0.601029in}{0.907785in}}{\pgfqpoint{0.609869in}{0.907785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621222in}{0.947515in}}%
\pgfpathcurveto{\pgfqpoint{0.630063in}{0.947515in}}{\pgfqpoint{0.638542in}{0.951027in}}{\pgfqpoint{0.644793in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{0.651044in}{0.963529in}}{\pgfqpoint{0.654556in}{0.972008in}}{\pgfqpoint{0.654556in}{0.980848in}}%
\pgfpathcurveto{\pgfqpoint{0.654556in}{0.989688in}}{\pgfqpoint{0.651044in}{0.998167in}}{\pgfqpoint{0.644793in}{1.004418in}}%
\pgfpathcurveto{\pgfqpoint{0.638542in}{1.010669in}}{\pgfqpoint{0.630063in}{1.014181in}}{\pgfqpoint{0.621222in}{1.014181in}}%
\pgfpathcurveto{\pgfqpoint{0.612382in}{1.014181in}}{\pgfqpoint{0.603903in}{1.010669in}}{\pgfqpoint{0.597652in}{1.004418in}}%
\pgfpathcurveto{\pgfqpoint{0.591401in}{0.998167in}}{\pgfqpoint{0.587889in}{0.989688in}}{\pgfqpoint{0.587889in}{0.980848in}}%
\pgfpathcurveto{\pgfqpoint{0.587889in}{0.972008in}}{\pgfqpoint{0.591401in}{0.963529in}}{\pgfqpoint{0.597652in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{0.603903in}{0.951027in}}{\pgfqpoint{0.612382in}{0.947515in}}{\pgfqpoint{0.621222in}{0.947515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628140in}{0.838991in}}%
\pgfpathcurveto{\pgfqpoint{0.636980in}{0.838991in}}{\pgfqpoint{0.645459in}{0.842503in}}{\pgfqpoint{0.651710in}{0.848754in}}%
\pgfpathcurveto{\pgfqpoint{0.657961in}{0.855005in}}{\pgfqpoint{0.661473in}{0.863484in}}{\pgfqpoint{0.661473in}{0.872325in}}%
\pgfpathcurveto{\pgfqpoint{0.661473in}{0.881165in}}{\pgfqpoint{0.657961in}{0.889644in}}{\pgfqpoint{0.651710in}{0.895895in}}%
\pgfpathcurveto{\pgfqpoint{0.645459in}{0.902146in}}{\pgfqpoint{0.636980in}{0.905658in}}{\pgfqpoint{0.628140in}{0.905658in}}%
\pgfpathcurveto{\pgfqpoint{0.619300in}{0.905658in}}{\pgfqpoint{0.610821in}{0.902146in}}{\pgfqpoint{0.604570in}{0.895895in}}%
\pgfpathcurveto{\pgfqpoint{0.598319in}{0.889644in}}{\pgfqpoint{0.594807in}{0.881165in}}{\pgfqpoint{0.594807in}{0.872325in}}%
\pgfpathcurveto{\pgfqpoint{0.594807in}{0.863484in}}{\pgfqpoint{0.598319in}{0.855005in}}{\pgfqpoint{0.604570in}{0.848754in}}%
\pgfpathcurveto{\pgfqpoint{0.610821in}{0.842503in}}{\pgfqpoint{0.619300in}{0.838991in}}{\pgfqpoint{0.628140in}{0.838991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658202in}{0.846146in}}%
\pgfpathcurveto{\pgfqpoint{0.667042in}{0.846146in}}{\pgfqpoint{0.675522in}{0.849659in}}{\pgfqpoint{0.681772in}{0.855910in}}%
\pgfpathcurveto{\pgfqpoint{0.688023in}{0.862160in}}{\pgfqpoint{0.691536in}{0.870640in}}{\pgfqpoint{0.691536in}{0.879480in}}%
\pgfpathcurveto{\pgfqpoint{0.691536in}{0.888320in}}{\pgfqpoint{0.688023in}{0.896799in}}{\pgfqpoint{0.681772in}{0.903050in}}%
\pgfpathcurveto{\pgfqpoint{0.675522in}{0.909301in}}{\pgfqpoint{0.667042in}{0.912813in}}{\pgfqpoint{0.658202in}{0.912813in}}%
\pgfpathcurveto{\pgfqpoint{0.649362in}{0.912813in}}{\pgfqpoint{0.640883in}{0.909301in}}{\pgfqpoint{0.634632in}{0.903050in}}%
\pgfpathcurveto{\pgfqpoint{0.628381in}{0.896799in}}{\pgfqpoint{0.624869in}{0.888320in}}{\pgfqpoint{0.624869in}{0.879480in}}%
\pgfpathcurveto{\pgfqpoint{0.624869in}{0.870640in}}{\pgfqpoint{0.628381in}{0.862160in}}{\pgfqpoint{0.634632in}{0.855910in}}%
\pgfpathcurveto{\pgfqpoint{0.640883in}{0.849659in}}{\pgfqpoint{0.649362in}{0.846146in}}{\pgfqpoint{0.658202in}{0.846146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667402in}{0.890428in}}%
\pgfpathcurveto{\pgfqpoint{0.676242in}{0.890428in}}{\pgfqpoint{0.684722in}{0.893941in}}{\pgfqpoint{0.690972in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{0.697223in}{0.906442in}}{\pgfqpoint{0.700736in}{0.914922in}}{\pgfqpoint{0.700736in}{0.923762in}}%
\pgfpathcurveto{\pgfqpoint{0.700736in}{0.932602in}}{\pgfqpoint{0.697223in}{0.941081in}}{\pgfqpoint{0.690972in}{0.947332in}}%
\pgfpathcurveto{\pgfqpoint{0.684722in}{0.953583in}}{\pgfqpoint{0.676242in}{0.957095in}}{\pgfqpoint{0.667402in}{0.957095in}}%
\pgfpathcurveto{\pgfqpoint{0.658562in}{0.957095in}}{\pgfqpoint{0.650083in}{0.953583in}}{\pgfqpoint{0.643832in}{0.947332in}}%
\pgfpathcurveto{\pgfqpoint{0.637581in}{0.941081in}}{\pgfqpoint{0.634069in}{0.932602in}}{\pgfqpoint{0.634069in}{0.923762in}}%
\pgfpathcurveto{\pgfqpoint{0.634069in}{0.914922in}}{\pgfqpoint{0.637581in}{0.906442in}}{\pgfqpoint{0.643832in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{0.650083in}{0.893941in}}{\pgfqpoint{0.658562in}{0.890428in}}{\pgfqpoint{0.667402in}{0.890428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671556in}{0.905278in}}%
\pgfpathcurveto{\pgfqpoint{0.680396in}{0.905278in}}{\pgfqpoint{0.688875in}{0.908790in}}{\pgfqpoint{0.695126in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{0.701377in}{0.921292in}}{\pgfqpoint{0.704889in}{0.929771in}}{\pgfqpoint{0.704889in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.704889in}{0.947451in}}{\pgfqpoint{0.701377in}{0.955930in}}{\pgfqpoint{0.695126in}{0.962181in}}%
\pgfpathcurveto{\pgfqpoint{0.688875in}{0.968432in}}{\pgfqpoint{0.680396in}{0.971944in}}{\pgfqpoint{0.671556in}{0.971944in}}%
\pgfpathcurveto{\pgfqpoint{0.662716in}{0.971944in}}{\pgfqpoint{0.654237in}{0.968432in}}{\pgfqpoint{0.647986in}{0.962181in}}%
\pgfpathcurveto{\pgfqpoint{0.641735in}{0.955930in}}{\pgfqpoint{0.638223in}{0.947451in}}{\pgfqpoint{0.638223in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.638223in}{0.929771in}}{\pgfqpoint{0.641735in}{0.921292in}}{\pgfqpoint{0.647986in}{0.915041in}}%
\pgfpathcurveto{\pgfqpoint{0.654237in}{0.908790in}}{\pgfqpoint{0.662716in}{0.905278in}}{\pgfqpoint{0.671556in}{0.905278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719649in}{0.886548in}}%
\pgfpathcurveto{\pgfqpoint{0.728489in}{0.886548in}}{\pgfqpoint{0.736968in}{0.890060in}}{\pgfqpoint{0.743219in}{0.896311in}}%
\pgfpathcurveto{\pgfqpoint{0.749470in}{0.902562in}}{\pgfqpoint{0.752982in}{0.911041in}}{\pgfqpoint{0.752982in}{0.919881in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.928721in}}{\pgfqpoint{0.749470in}{0.937200in}}{\pgfqpoint{0.743219in}{0.943451in}}%
\pgfpathcurveto{\pgfqpoint{0.736968in}{0.949702in}}{\pgfqpoint{0.728489in}{0.953214in}}{\pgfqpoint{0.719649in}{0.953214in}}%
\pgfpathcurveto{\pgfqpoint{0.710809in}{0.953214in}}{\pgfqpoint{0.702329in}{0.949702in}}{\pgfqpoint{0.696078in}{0.943451in}}%
\pgfpathcurveto{\pgfqpoint{0.689828in}{0.937200in}}{\pgfqpoint{0.686315in}{0.928721in}}{\pgfqpoint{0.686315in}{0.919881in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.911041in}}{\pgfqpoint{0.689828in}{0.902562in}}{\pgfqpoint{0.696078in}{0.896311in}}%
\pgfpathcurveto{\pgfqpoint{0.702329in}{0.890060in}}{\pgfqpoint{0.710809in}{0.886548in}}{\pgfqpoint{0.719649in}{0.886548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730616in}{0.872502in}}%
\pgfpathcurveto{\pgfqpoint{0.739456in}{0.872502in}}{\pgfqpoint{0.747935in}{0.876014in}}{\pgfqpoint{0.754186in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{0.760437in}{0.888516in}}{\pgfqpoint{0.763949in}{0.896995in}}{\pgfqpoint{0.763949in}{0.905835in}}%
\pgfpathcurveto{\pgfqpoint{0.763949in}{0.914675in}}{\pgfqpoint{0.760437in}{0.923154in}}{\pgfqpoint{0.754186in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.747935in}{0.935656in}}{\pgfqpoint{0.739456in}{0.939168in}}{\pgfqpoint{0.730616in}{0.939168in}}%
\pgfpathcurveto{\pgfqpoint{0.721776in}{0.939168in}}{\pgfqpoint{0.713297in}{0.935656in}}{\pgfqpoint{0.707046in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.700795in}{0.923154in}}{\pgfqpoint{0.697283in}{0.914675in}}{\pgfqpoint{0.697283in}{0.905835in}}%
\pgfpathcurveto{\pgfqpoint{0.697283in}{0.896995in}}{\pgfqpoint{0.700795in}{0.888516in}}{\pgfqpoint{0.707046in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{0.713297in}{0.876014in}}{\pgfqpoint{0.721776in}{0.872502in}}{\pgfqpoint{0.730616in}{0.872502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736918in}{0.885238in}}%
\pgfpathcurveto{\pgfqpoint{0.745758in}{0.885238in}}{\pgfqpoint{0.754237in}{0.888750in}}{\pgfqpoint{0.760488in}{0.895001in}}%
\pgfpathcurveto{\pgfqpoint{0.766739in}{0.901252in}}{\pgfqpoint{0.770251in}{0.909731in}}{\pgfqpoint{0.770251in}{0.918572in}}%
\pgfpathcurveto{\pgfqpoint{0.770251in}{0.927412in}}{\pgfqpoint{0.766739in}{0.935891in}}{\pgfqpoint{0.760488in}{0.942142in}}%
\pgfpathcurveto{\pgfqpoint{0.754237in}{0.948393in}}{\pgfqpoint{0.745758in}{0.951905in}}{\pgfqpoint{0.736918in}{0.951905in}}%
\pgfpathcurveto{\pgfqpoint{0.728078in}{0.951905in}}{\pgfqpoint{0.719599in}{0.948393in}}{\pgfqpoint{0.713348in}{0.942142in}}%
\pgfpathcurveto{\pgfqpoint{0.707097in}{0.935891in}}{\pgfqpoint{0.703585in}{0.927412in}}{\pgfqpoint{0.703585in}{0.918572in}}%
\pgfpathcurveto{\pgfqpoint{0.703585in}{0.909731in}}{\pgfqpoint{0.707097in}{0.901252in}}{\pgfqpoint{0.713348in}{0.895001in}}%
\pgfpathcurveto{\pgfqpoint{0.719599in}{0.888750in}}{\pgfqpoint{0.728078in}{0.885238in}}{\pgfqpoint{0.736918in}{0.885238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771973in}{0.946842in}}%
\pgfpathcurveto{\pgfqpoint{0.780814in}{0.946842in}}{\pgfqpoint{0.789293in}{0.950354in}}{\pgfqpoint{0.795544in}{0.956605in}}%
\pgfpathcurveto{\pgfqpoint{0.801795in}{0.962856in}}{\pgfqpoint{0.805307in}{0.971335in}}{\pgfqpoint{0.805307in}{0.980175in}}%
\pgfpathcurveto{\pgfqpoint{0.805307in}{0.989015in}}{\pgfqpoint{0.801795in}{0.997495in}}{\pgfqpoint{0.795544in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{0.789293in}{1.009996in}}{\pgfqpoint{0.780814in}{1.013509in}}{\pgfqpoint{0.771973in}{1.013509in}}%
\pgfpathcurveto{\pgfqpoint{0.763133in}{1.013509in}}{\pgfqpoint{0.754654in}{1.009996in}}{\pgfqpoint{0.748403in}{1.003745in}}%
\pgfpathcurveto{\pgfqpoint{0.742152in}{0.997495in}}{\pgfqpoint{0.738640in}{0.989015in}}{\pgfqpoint{0.738640in}{0.980175in}}%
\pgfpathcurveto{\pgfqpoint{0.738640in}{0.971335in}}{\pgfqpoint{0.742152in}{0.962856in}}{\pgfqpoint{0.748403in}{0.956605in}}%
\pgfpathcurveto{\pgfqpoint{0.754654in}{0.950354in}}{\pgfqpoint{0.763133in}{0.946842in}}{\pgfqpoint{0.771973in}{0.946842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787785in}{0.817427in}}%
\pgfpathcurveto{\pgfqpoint{0.796625in}{0.817427in}}{\pgfqpoint{0.805104in}{0.820940in}}{\pgfqpoint{0.811355in}{0.827191in}}%
\pgfpathcurveto{\pgfqpoint{0.817606in}{0.833441in}}{\pgfqpoint{0.821118in}{0.841921in}}{\pgfqpoint{0.821118in}{0.850761in}}%
\pgfpathcurveto{\pgfqpoint{0.821118in}{0.859601in}}{\pgfqpoint{0.817606in}{0.868080in}}{\pgfqpoint{0.811355in}{0.874331in}}%
\pgfpathcurveto{\pgfqpoint{0.805104in}{0.880582in}}{\pgfqpoint{0.796625in}{0.884094in}}{\pgfqpoint{0.787785in}{0.884094in}}%
\pgfpathcurveto{\pgfqpoint{0.778944in}{0.884094in}}{\pgfqpoint{0.770465in}{0.880582in}}{\pgfqpoint{0.764214in}{0.874331in}}%
\pgfpathcurveto{\pgfqpoint{0.757963in}{0.868080in}}{\pgfqpoint{0.754451in}{0.859601in}}{\pgfqpoint{0.754451in}{0.850761in}}%
\pgfpathcurveto{\pgfqpoint{0.754451in}{0.841921in}}{\pgfqpoint{0.757963in}{0.833441in}}{\pgfqpoint{0.764214in}{0.827191in}}%
\pgfpathcurveto{\pgfqpoint{0.770465in}{0.820940in}}{\pgfqpoint{0.778944in}{0.817427in}}{\pgfqpoint{0.787785in}{0.817427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853559in}{0.869274in}}%
\pgfpathcurveto{\pgfqpoint{0.862399in}{0.869274in}}{\pgfqpoint{0.870878in}{0.872786in}}{\pgfqpoint{0.877129in}{0.879037in}}%
\pgfpathcurveto{\pgfqpoint{0.883380in}{0.885288in}}{\pgfqpoint{0.886892in}{0.893767in}}{\pgfqpoint{0.886892in}{0.902607in}}%
\pgfpathcurveto{\pgfqpoint{0.886892in}{0.911447in}}{\pgfqpoint{0.883380in}{0.919927in}}{\pgfqpoint{0.877129in}{0.926178in}}%
\pgfpathcurveto{\pgfqpoint{0.870878in}{0.932428in}}{\pgfqpoint{0.862399in}{0.935941in}}{\pgfqpoint{0.853559in}{0.935941in}}%
\pgfpathcurveto{\pgfqpoint{0.844719in}{0.935941in}}{\pgfqpoint{0.836239in}{0.932428in}}{\pgfqpoint{0.829988in}{0.926178in}}%
\pgfpathcurveto{\pgfqpoint{0.823738in}{0.919927in}}{\pgfqpoint{0.820225in}{0.911447in}}{\pgfqpoint{0.820225in}{0.902607in}}%
\pgfpathcurveto{\pgfqpoint{0.820225in}{0.893767in}}{\pgfqpoint{0.823738in}{0.885288in}}{\pgfqpoint{0.829988in}{0.879037in}}%
\pgfpathcurveto{\pgfqpoint{0.836239in}{0.872786in}}{\pgfqpoint{0.844719in}{0.869274in}}{\pgfqpoint{0.853559in}{0.869274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859430in}{0.978946in}}%
\pgfpathcurveto{\pgfqpoint{0.868270in}{0.978946in}}{\pgfqpoint{0.876749in}{0.982458in}}{\pgfqpoint{0.883000in}{0.988709in}}%
\pgfpathcurveto{\pgfqpoint{0.889251in}{0.994960in}}{\pgfqpoint{0.892763in}{1.003439in}}{\pgfqpoint{0.892763in}{1.012279in}}%
\pgfpathcurveto{\pgfqpoint{0.892763in}{1.021119in}}{\pgfqpoint{0.889251in}{1.029598in}}{\pgfqpoint{0.883000in}{1.035849in}}%
\pgfpathcurveto{\pgfqpoint{0.876749in}{1.042100in}}{\pgfqpoint{0.868270in}{1.045612in}}{\pgfqpoint{0.859430in}{1.045612in}}%
\pgfpathcurveto{\pgfqpoint{0.850590in}{1.045612in}}{\pgfqpoint{0.842110in}{1.042100in}}{\pgfqpoint{0.835860in}{1.035849in}}%
\pgfpathcurveto{\pgfqpoint{0.829609in}{1.029598in}}{\pgfqpoint{0.826096in}{1.021119in}}{\pgfqpoint{0.826096in}{1.012279in}}%
\pgfpathcurveto{\pgfqpoint{0.826096in}{1.003439in}}{\pgfqpoint{0.829609in}{0.994960in}}{\pgfqpoint{0.835860in}{0.988709in}}%
\pgfpathcurveto{\pgfqpoint{0.842110in}{0.982458in}}{\pgfqpoint{0.850590in}{0.978946in}}{\pgfqpoint{0.859430in}{0.978946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872754in}{0.829436in}}%
\pgfpathcurveto{\pgfqpoint{0.881594in}{0.829436in}}{\pgfqpoint{0.890074in}{0.832948in}}{\pgfqpoint{0.896325in}{0.839199in}}%
\pgfpathcurveto{\pgfqpoint{0.902575in}{0.845450in}}{\pgfqpoint{0.906088in}{0.853929in}}{\pgfqpoint{0.906088in}{0.862769in}}%
\pgfpathcurveto{\pgfqpoint{0.906088in}{0.871609in}}{\pgfqpoint{0.902575in}{0.880088in}}{\pgfqpoint{0.896325in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{0.890074in}{0.892590in}}{\pgfqpoint{0.881594in}{0.896102in}}{\pgfqpoint{0.872754in}{0.896102in}}%
\pgfpathcurveto{\pgfqpoint{0.863914in}{0.896102in}}{\pgfqpoint{0.855435in}{0.892590in}}{\pgfqpoint{0.849184in}{0.886339in}}%
\pgfpathcurveto{\pgfqpoint{0.842933in}{0.880088in}}{\pgfqpoint{0.839421in}{0.871609in}}{\pgfqpoint{0.839421in}{0.862769in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.853929in}}{\pgfqpoint{0.842933in}{0.845450in}}{\pgfqpoint{0.849184in}{0.839199in}}%
\pgfpathcurveto{\pgfqpoint{0.855435in}{0.832948in}}{\pgfqpoint{0.863914in}{0.829436in}}{\pgfqpoint{0.872754in}{0.829436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896093in}{0.978825in}}%
\pgfpathcurveto{\pgfqpoint{0.904934in}{0.978825in}}{\pgfqpoint{0.913413in}{0.982338in}}{\pgfqpoint{0.919664in}{0.988588in}}%
\pgfpathcurveto{\pgfqpoint{0.925915in}{0.994839in}}{\pgfqpoint{0.929427in}{1.003319in}}{\pgfqpoint{0.929427in}{1.012159in}}%
\pgfpathcurveto{\pgfqpoint{0.929427in}{1.020999in}}{\pgfqpoint{0.925915in}{1.029478in}}{\pgfqpoint{0.919664in}{1.035729in}}%
\pgfpathcurveto{\pgfqpoint{0.913413in}{1.041980in}}{\pgfqpoint{0.904934in}{1.045492in}}{\pgfqpoint{0.896093in}{1.045492in}}%
\pgfpathcurveto{\pgfqpoint{0.887253in}{1.045492in}}{\pgfqpoint{0.878774in}{1.041980in}}{\pgfqpoint{0.872523in}{1.035729in}}%
\pgfpathcurveto{\pgfqpoint{0.866272in}{1.029478in}}{\pgfqpoint{0.862760in}{1.020999in}}{\pgfqpoint{0.862760in}{1.012159in}}%
\pgfpathcurveto{\pgfqpoint{0.862760in}{1.003319in}}{\pgfqpoint{0.866272in}{0.994839in}}{\pgfqpoint{0.872523in}{0.988588in}}%
\pgfpathcurveto{\pgfqpoint{0.878774in}{0.982338in}}{\pgfqpoint{0.887253in}{0.978825in}}{\pgfqpoint{0.896093in}{0.978825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920651in}{0.830995in}}%
\pgfpathcurveto{\pgfqpoint{0.929491in}{0.830995in}}{\pgfqpoint{0.937971in}{0.834507in}}{\pgfqpoint{0.944221in}{0.840758in}}%
\pgfpathcurveto{\pgfqpoint{0.950472in}{0.847009in}}{\pgfqpoint{0.953985in}{0.855488in}}{\pgfqpoint{0.953985in}{0.864328in}}%
\pgfpathcurveto{\pgfqpoint{0.953985in}{0.873168in}}{\pgfqpoint{0.950472in}{0.881647in}}{\pgfqpoint{0.944221in}{0.887898in}}%
\pgfpathcurveto{\pgfqpoint{0.937971in}{0.894149in}}{\pgfqpoint{0.929491in}{0.897661in}}{\pgfqpoint{0.920651in}{0.897661in}}%
\pgfpathcurveto{\pgfqpoint{0.911811in}{0.897661in}}{\pgfqpoint{0.903332in}{0.894149in}}{\pgfqpoint{0.897081in}{0.887898in}}%
\pgfpathcurveto{\pgfqpoint{0.890830in}{0.881647in}}{\pgfqpoint{0.887318in}{0.873168in}}{\pgfqpoint{0.887318in}{0.864328in}}%
\pgfpathcurveto{\pgfqpoint{0.887318in}{0.855488in}}{\pgfqpoint{0.890830in}{0.847009in}}{\pgfqpoint{0.897081in}{0.840758in}}%
\pgfpathcurveto{\pgfqpoint{0.903332in}{0.834507in}}{\pgfqpoint{0.911811in}{0.830995in}}{\pgfqpoint{0.920651in}{0.830995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940111in}{0.921212in}}%
\pgfpathcurveto{\pgfqpoint{0.948951in}{0.921212in}}{\pgfqpoint{0.957430in}{0.924725in}}{\pgfqpoint{0.963681in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.969932in}{0.937226in}}{\pgfqpoint{0.973444in}{0.945706in}}{\pgfqpoint{0.973444in}{0.954546in}}%
\pgfpathcurveto{\pgfqpoint{0.973444in}{0.963386in}}{\pgfqpoint{0.969932in}{0.971865in}}{\pgfqpoint{0.963681in}{0.978116in}}%
\pgfpathcurveto{\pgfqpoint{0.957430in}{0.984367in}}{\pgfqpoint{0.948951in}{0.987879in}}{\pgfqpoint{0.940111in}{0.987879in}}%
\pgfpathcurveto{\pgfqpoint{0.931271in}{0.987879in}}{\pgfqpoint{0.922791in}{0.984367in}}{\pgfqpoint{0.916540in}{0.978116in}}%
\pgfpathcurveto{\pgfqpoint{0.910290in}{0.971865in}}{\pgfqpoint{0.906777in}{0.963386in}}{\pgfqpoint{0.906777in}{0.954546in}}%
\pgfpathcurveto{\pgfqpoint{0.906777in}{0.945706in}}{\pgfqpoint{0.910290in}{0.937226in}}{\pgfqpoint{0.916540in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.922791in}{0.924725in}}{\pgfqpoint{0.931271in}{0.921212in}}{\pgfqpoint{0.940111in}{0.921212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982797in}{1.018283in}}%
\pgfpathcurveto{\pgfqpoint{0.991637in}{1.018283in}}{\pgfqpoint{1.000116in}{1.021795in}}{\pgfqpoint{1.006367in}{1.028046in}}%
\pgfpathcurveto{\pgfqpoint{1.012618in}{1.034297in}}{\pgfqpoint{1.016130in}{1.042776in}}{\pgfqpoint{1.016130in}{1.051616in}}%
\pgfpathcurveto{\pgfqpoint{1.016130in}{1.060456in}}{\pgfqpoint{1.012618in}{1.068936in}}{\pgfqpoint{1.006367in}{1.075186in}}%
\pgfpathcurveto{\pgfqpoint{1.000116in}{1.081437in}}{\pgfqpoint{0.991637in}{1.084950in}}{\pgfqpoint{0.982797in}{1.084950in}}%
\pgfpathcurveto{\pgfqpoint{0.973957in}{1.084950in}}{\pgfqpoint{0.965477in}{1.081437in}}{\pgfqpoint{0.959226in}{1.075186in}}%
\pgfpathcurveto{\pgfqpoint{0.952976in}{1.068936in}}{\pgfqpoint{0.949463in}{1.060456in}}{\pgfqpoint{0.949463in}{1.051616in}}%
\pgfpathcurveto{\pgfqpoint{0.949463in}{1.042776in}}{\pgfqpoint{0.952976in}{1.034297in}}{\pgfqpoint{0.959226in}{1.028046in}}%
\pgfpathcurveto{\pgfqpoint{0.965477in}{1.021795in}}{\pgfqpoint{0.973957in}{1.018283in}}{\pgfqpoint{0.982797in}{1.018283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993516in}{0.963117in}}%
\pgfpathcurveto{\pgfqpoint{1.002356in}{0.963117in}}{\pgfqpoint{1.010835in}{0.966630in}}{\pgfqpoint{1.017086in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{1.023337in}{0.979131in}}{\pgfqpoint{1.026849in}{0.987611in}}{\pgfqpoint{1.026849in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{1.026849in}{1.005291in}}{\pgfqpoint{1.023337in}{1.013770in}}{\pgfqpoint{1.017086in}{1.020021in}}%
\pgfpathcurveto{\pgfqpoint{1.010835in}{1.026272in}}{\pgfqpoint{1.002356in}{1.029784in}}{\pgfqpoint{0.993516in}{1.029784in}}%
\pgfpathcurveto{\pgfqpoint{0.984676in}{1.029784in}}{\pgfqpoint{0.976197in}{1.026272in}}{\pgfqpoint{0.969946in}{1.020021in}}%
\pgfpathcurveto{\pgfqpoint{0.963695in}{1.013770in}}{\pgfqpoint{0.960183in}{1.005291in}}{\pgfqpoint{0.960183in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{0.960183in}{0.987611in}}{\pgfqpoint{0.963695in}{0.979131in}}{\pgfqpoint{0.969946in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{0.976197in}{0.966630in}}{\pgfqpoint{0.984676in}{0.963117in}}{\pgfqpoint{0.993516in}{0.963117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999488in}{0.966932in}}%
\pgfpathcurveto{\pgfqpoint{1.008328in}{0.966932in}}{\pgfqpoint{1.016807in}{0.970445in}}{\pgfqpoint{1.023058in}{0.976695in}}%
\pgfpathcurveto{\pgfqpoint{1.029309in}{0.982946in}}{\pgfqpoint{1.032821in}{0.991426in}}{\pgfqpoint{1.032821in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{1.032821in}{1.009106in}}{\pgfqpoint{1.029309in}{1.017585in}}{\pgfqpoint{1.023058in}{1.023836in}}%
\pgfpathcurveto{\pgfqpoint{1.016807in}{1.030087in}}{\pgfqpoint{1.008328in}{1.033599in}}{\pgfqpoint{0.999488in}{1.033599in}}%
\pgfpathcurveto{\pgfqpoint{0.990648in}{1.033599in}}{\pgfqpoint{0.982168in}{1.030087in}}{\pgfqpoint{0.975918in}{1.023836in}}%
\pgfpathcurveto{\pgfqpoint{0.969667in}{1.017585in}}{\pgfqpoint{0.966154in}{1.009106in}}{\pgfqpoint{0.966154in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{0.966154in}{0.991426in}}{\pgfqpoint{0.969667in}{0.982946in}}{\pgfqpoint{0.975918in}{0.976695in}}%
\pgfpathcurveto{\pgfqpoint{0.982168in}{0.970445in}}{\pgfqpoint{0.990648in}{0.966932in}}{\pgfqpoint{0.999488in}{0.966932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001651in}{1.021971in}}%
\pgfpathcurveto{\pgfqpoint{1.010491in}{1.021971in}}{\pgfqpoint{1.018971in}{1.025483in}}{\pgfqpoint{1.025222in}{1.031734in}}%
\pgfpathcurveto{\pgfqpoint{1.031472in}{1.037985in}}{\pgfqpoint{1.034985in}{1.046464in}}{\pgfqpoint{1.034985in}{1.055304in}}%
\pgfpathcurveto{\pgfqpoint{1.034985in}{1.064144in}}{\pgfqpoint{1.031472in}{1.072624in}}{\pgfqpoint{1.025222in}{1.078874in}}%
\pgfpathcurveto{\pgfqpoint{1.018971in}{1.085125in}}{\pgfqpoint{1.010491in}{1.088638in}}{\pgfqpoint{1.001651in}{1.088638in}}%
\pgfpathcurveto{\pgfqpoint{0.992811in}{1.088638in}}{\pgfqpoint{0.984332in}{1.085125in}}{\pgfqpoint{0.978081in}{1.078874in}}%
\pgfpathcurveto{\pgfqpoint{0.971830in}{1.072624in}}{\pgfqpoint{0.968318in}{1.064144in}}{\pgfqpoint{0.968318in}{1.055304in}}%
\pgfpathcurveto{\pgfqpoint{0.968318in}{1.046464in}}{\pgfqpoint{0.971830in}{1.037985in}}{\pgfqpoint{0.978081in}{1.031734in}}%
\pgfpathcurveto{\pgfqpoint{0.984332in}{1.025483in}}{\pgfqpoint{0.992811in}{1.021971in}}{\pgfqpoint{1.001651in}{1.021971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019950in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.028790in}{0.871619in}}{\pgfqpoint{1.037269in}{0.875131in}}{\pgfqpoint{1.043520in}{0.881382in}}%
\pgfpathcurveto{\pgfqpoint{1.049771in}{0.887633in}}{\pgfqpoint{1.053283in}{0.896112in}}{\pgfqpoint{1.053283in}{0.904952in}}%
\pgfpathcurveto{\pgfqpoint{1.053283in}{0.913792in}}{\pgfqpoint{1.049771in}{0.922271in}}{\pgfqpoint{1.043520in}{0.928522in}}%
\pgfpathcurveto{\pgfqpoint{1.037269in}{0.934773in}}{\pgfqpoint{1.028790in}{0.938285in}}{\pgfqpoint{1.019950in}{0.938285in}}%
\pgfpathcurveto{\pgfqpoint{1.011110in}{0.938285in}}{\pgfqpoint{1.002630in}{0.934773in}}{\pgfqpoint{0.996379in}{0.928522in}}%
\pgfpathcurveto{\pgfqpoint{0.990129in}{0.922271in}}{\pgfqpoint{0.986616in}{0.913792in}}{\pgfqpoint{0.986616in}{0.904952in}}%
\pgfpathcurveto{\pgfqpoint{0.986616in}{0.896112in}}{\pgfqpoint{0.990129in}{0.887633in}}{\pgfqpoint{0.996379in}{0.881382in}}%
\pgfpathcurveto{\pgfqpoint{1.002630in}{0.875131in}}{\pgfqpoint{1.011110in}{0.871619in}}{\pgfqpoint{1.019950in}{0.871619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042522in}{0.995088in}}%
\pgfpathcurveto{\pgfqpoint{1.051362in}{0.995088in}}{\pgfqpoint{1.059841in}{0.998600in}}{\pgfqpoint{1.066092in}{1.004851in}}%
\pgfpathcurveto{\pgfqpoint{1.072343in}{1.011102in}}{\pgfqpoint{1.075855in}{1.019581in}}{\pgfqpoint{1.075855in}{1.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.075855in}{1.037262in}}{\pgfqpoint{1.072343in}{1.045741in}}{\pgfqpoint{1.066092in}{1.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.059841in}{1.058243in}}{\pgfqpoint{1.051362in}{1.061755in}}{\pgfqpoint{1.042522in}{1.061755in}}%
\pgfpathcurveto{\pgfqpoint{1.033682in}{1.061755in}}{\pgfqpoint{1.025203in}{1.058243in}}{\pgfqpoint{1.018952in}{1.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.012701in}{1.045741in}}{\pgfqpoint{1.009189in}{1.037262in}}{\pgfqpoint{1.009189in}{1.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.009189in}{1.019581in}}{\pgfqpoint{1.012701in}{1.011102in}}{\pgfqpoint{1.018952in}{1.004851in}}%
\pgfpathcurveto{\pgfqpoint{1.025203in}{0.998600in}}{\pgfqpoint{1.033682in}{0.995088in}}{\pgfqpoint{1.042522in}{0.995088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072170in}{1.021864in}}%
\pgfpathcurveto{\pgfqpoint{1.081010in}{1.021864in}}{\pgfqpoint{1.089489in}{1.025376in}}{\pgfqpoint{1.095740in}{1.031627in}}%
\pgfpathcurveto{\pgfqpoint{1.101991in}{1.037878in}}{\pgfqpoint{1.105503in}{1.046357in}}{\pgfqpoint{1.105503in}{1.055197in}}%
\pgfpathcurveto{\pgfqpoint{1.105503in}{1.064037in}}{\pgfqpoint{1.101991in}{1.072516in}}{\pgfqpoint{1.095740in}{1.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.089489in}{1.085018in}}{\pgfqpoint{1.081010in}{1.088530in}}{\pgfqpoint{1.072170in}{1.088530in}}%
\pgfpathcurveto{\pgfqpoint{1.063330in}{1.088530in}}{\pgfqpoint{1.054851in}{1.085018in}}{\pgfqpoint{1.048600in}{1.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.042349in}{1.072516in}}{\pgfqpoint{1.038837in}{1.064037in}}{\pgfqpoint{1.038837in}{1.055197in}}%
\pgfpathcurveto{\pgfqpoint{1.038837in}{1.046357in}}{\pgfqpoint{1.042349in}{1.037878in}}{\pgfqpoint{1.048600in}{1.031627in}}%
\pgfpathcurveto{\pgfqpoint{1.054851in}{1.025376in}}{\pgfqpoint{1.063330in}{1.021864in}}{\pgfqpoint{1.072170in}{1.021864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101619in}{0.982214in}}%
\pgfpathcurveto{\pgfqpoint{1.110459in}{0.982214in}}{\pgfqpoint{1.118938in}{0.985726in}}{\pgfqpoint{1.125189in}{0.991977in}}%
\pgfpathcurveto{\pgfqpoint{1.131440in}{0.998228in}}{\pgfqpoint{1.134952in}{1.006707in}}{\pgfqpoint{1.134952in}{1.015547in}}%
\pgfpathcurveto{\pgfqpoint{1.134952in}{1.024387in}}{\pgfqpoint{1.131440in}{1.032866in}}{\pgfqpoint{1.125189in}{1.039117in}}%
\pgfpathcurveto{\pgfqpoint{1.118938in}{1.045368in}}{\pgfqpoint{1.110459in}{1.048880in}}{\pgfqpoint{1.101619in}{1.048880in}}%
\pgfpathcurveto{\pgfqpoint{1.092779in}{1.048880in}}{\pgfqpoint{1.084300in}{1.045368in}}{\pgfqpoint{1.078049in}{1.039117in}}%
\pgfpathcurveto{\pgfqpoint{1.071798in}{1.032866in}}{\pgfqpoint{1.068286in}{1.024387in}}{\pgfqpoint{1.068286in}{1.015547in}}%
\pgfpathcurveto{\pgfqpoint{1.068286in}{1.006707in}}{\pgfqpoint{1.071798in}{0.998228in}}{\pgfqpoint{1.078049in}{0.991977in}}%
\pgfpathcurveto{\pgfqpoint{1.084300in}{0.985726in}}{\pgfqpoint{1.092779in}{0.982214in}}{\pgfqpoint{1.101619in}{0.982214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102710in}{0.958969in}}%
\pgfpathcurveto{\pgfqpoint{1.111551in}{0.958969in}}{\pgfqpoint{1.120030in}{0.962481in}}{\pgfqpoint{1.126281in}{0.968732in}}%
\pgfpathcurveto{\pgfqpoint{1.132532in}{0.974983in}}{\pgfqpoint{1.136044in}{0.983462in}}{\pgfqpoint{1.136044in}{0.992302in}}%
\pgfpathcurveto{\pgfqpoint{1.136044in}{1.001142in}}{\pgfqpoint{1.132532in}{1.009621in}}{\pgfqpoint{1.126281in}{1.015872in}}%
\pgfpathcurveto{\pgfqpoint{1.120030in}{1.022123in}}{\pgfqpoint{1.111551in}{1.025635in}}{\pgfqpoint{1.102710in}{1.025635in}}%
\pgfpathcurveto{\pgfqpoint{1.093870in}{1.025635in}}{\pgfqpoint{1.085391in}{1.022123in}}{\pgfqpoint{1.079140in}{1.015872in}}%
\pgfpathcurveto{\pgfqpoint{1.072889in}{1.009621in}}{\pgfqpoint{1.069377in}{1.001142in}}{\pgfqpoint{1.069377in}{0.992302in}}%
\pgfpathcurveto{\pgfqpoint{1.069377in}{0.983462in}}{\pgfqpoint{1.072889in}{0.974983in}}{\pgfqpoint{1.079140in}{0.968732in}}%
\pgfpathcurveto{\pgfqpoint{1.085391in}{0.962481in}}{\pgfqpoint{1.093870in}{0.958969in}}{\pgfqpoint{1.102710in}{0.958969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103976in}{0.954803in}}%
\pgfpathcurveto{\pgfqpoint{1.112816in}{0.954803in}}{\pgfqpoint{1.121295in}{0.958315in}}{\pgfqpoint{1.127546in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{1.133797in}{0.970817in}}{\pgfqpoint{1.137309in}{0.979296in}}{\pgfqpoint{1.137309in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{1.137309in}{0.996976in}}{\pgfqpoint{1.133797in}{1.005455in}}{\pgfqpoint{1.127546in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{1.121295in}{1.017957in}}{\pgfqpoint{1.112816in}{1.021469in}}{\pgfqpoint{1.103976in}{1.021469in}}%
\pgfpathcurveto{\pgfqpoint{1.095136in}{1.021469in}}{\pgfqpoint{1.086657in}{1.017957in}}{\pgfqpoint{1.080406in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{1.074155in}{1.005455in}}{\pgfqpoint{1.070643in}{0.996976in}}{\pgfqpoint{1.070643in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{1.070643in}{0.979296in}}{\pgfqpoint{1.074155in}{0.970817in}}{\pgfqpoint{1.080406in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{1.086657in}{0.958315in}}{\pgfqpoint{1.095136in}{0.954803in}}{\pgfqpoint{1.103976in}{0.954803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104859in}{1.025023in}}%
\pgfpathcurveto{\pgfqpoint{1.113699in}{1.025023in}}{\pgfqpoint{1.122178in}{1.028535in}}{\pgfqpoint{1.128429in}{1.034786in}}%
\pgfpathcurveto{\pgfqpoint{1.134680in}{1.041037in}}{\pgfqpoint{1.138192in}{1.049516in}}{\pgfqpoint{1.138192in}{1.058356in}}%
\pgfpathcurveto{\pgfqpoint{1.138192in}{1.067196in}}{\pgfqpoint{1.134680in}{1.075675in}}{\pgfqpoint{1.128429in}{1.081926in}}%
\pgfpathcurveto{\pgfqpoint{1.122178in}{1.088177in}}{\pgfqpoint{1.113699in}{1.091689in}}{\pgfqpoint{1.104859in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{1.096019in}{1.091689in}}{\pgfqpoint{1.087540in}{1.088177in}}{\pgfqpoint{1.081289in}{1.081926in}}%
\pgfpathcurveto{\pgfqpoint{1.075038in}{1.075675in}}{\pgfqpoint{1.071526in}{1.067196in}}{\pgfqpoint{1.071526in}{1.058356in}}%
\pgfpathcurveto{\pgfqpoint{1.071526in}{1.049516in}}{\pgfqpoint{1.075038in}{1.041037in}}{\pgfqpoint{1.081289in}{1.034786in}}%
\pgfpathcurveto{\pgfqpoint{1.087540in}{1.028535in}}{\pgfqpoint{1.096019in}{1.025023in}}{\pgfqpoint{1.104859in}{1.025023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110668in}{0.890219in}}%
\pgfpathcurveto{\pgfqpoint{1.119508in}{0.890219in}}{\pgfqpoint{1.127987in}{0.893731in}}{\pgfqpoint{1.134238in}{0.899982in}}%
\pgfpathcurveto{\pgfqpoint{1.140489in}{0.906233in}}{\pgfqpoint{1.144001in}{0.914712in}}{\pgfqpoint{1.144001in}{0.923552in}}%
\pgfpathcurveto{\pgfqpoint{1.144001in}{0.932392in}}{\pgfqpoint{1.140489in}{0.940872in}}{\pgfqpoint{1.134238in}{0.947122in}}%
\pgfpathcurveto{\pgfqpoint{1.127987in}{0.953373in}}{\pgfqpoint{1.119508in}{0.956886in}}{\pgfqpoint{1.110668in}{0.956886in}}%
\pgfpathcurveto{\pgfqpoint{1.101828in}{0.956886in}}{\pgfqpoint{1.093349in}{0.953373in}}{\pgfqpoint{1.087098in}{0.947122in}}%
\pgfpathcurveto{\pgfqpoint{1.080847in}{0.940872in}}{\pgfqpoint{1.077335in}{0.932392in}}{\pgfqpoint{1.077335in}{0.923552in}}%
\pgfpathcurveto{\pgfqpoint{1.077335in}{0.914712in}}{\pgfqpoint{1.080847in}{0.906233in}}{\pgfqpoint{1.087098in}{0.899982in}}%
\pgfpathcurveto{\pgfqpoint{1.093349in}{0.893731in}}{\pgfqpoint{1.101828in}{0.890219in}}{\pgfqpoint{1.110668in}{0.890219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125086in}{1.019950in}}%
\pgfpathcurveto{\pgfqpoint{1.133926in}{1.019950in}}{\pgfqpoint{1.142405in}{1.023462in}}{\pgfqpoint{1.148656in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{1.154907in}{1.035964in}}{\pgfqpoint{1.158419in}{1.044443in}}{\pgfqpoint{1.158419in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.158419in}{1.062123in}}{\pgfqpoint{1.154907in}{1.070603in}}{\pgfqpoint{1.148656in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.142405in}{1.083105in}}{\pgfqpoint{1.133926in}{1.086617in}}{\pgfqpoint{1.125086in}{1.086617in}}%
\pgfpathcurveto{\pgfqpoint{1.116246in}{1.086617in}}{\pgfqpoint{1.107767in}{1.083105in}}{\pgfqpoint{1.101516in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.095265in}{1.070603in}}{\pgfqpoint{1.091753in}{1.062123in}}{\pgfqpoint{1.091753in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.091753in}{1.044443in}}{\pgfqpoint{1.095265in}{1.035964in}}{\pgfqpoint{1.101516in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{1.023462in}}{\pgfqpoint{1.116246in}{1.019950in}}{\pgfqpoint{1.125086in}{1.019950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155391in}{0.957422in}}%
\pgfpathcurveto{\pgfqpoint{1.164231in}{0.957422in}}{\pgfqpoint{1.172710in}{0.960934in}}{\pgfqpoint{1.178961in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.973436in}}{\pgfqpoint{1.188724in}{0.981915in}}{\pgfqpoint{1.188724in}{0.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.188724in}{0.999596in}}{\pgfqpoint{1.185212in}{1.008075in}}{\pgfqpoint{1.178961in}{1.014326in}}%
\pgfpathcurveto{\pgfqpoint{1.172710in}{1.020577in}}{\pgfqpoint{1.164231in}{1.024089in}}{\pgfqpoint{1.155391in}{1.024089in}}%
\pgfpathcurveto{\pgfqpoint{1.146551in}{1.024089in}}{\pgfqpoint{1.138071in}{1.020577in}}{\pgfqpoint{1.131820in}{1.014326in}}%
\pgfpathcurveto{\pgfqpoint{1.125569in}{1.008075in}}{\pgfqpoint{1.122057in}{0.999596in}}{\pgfqpoint{1.122057in}{0.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.122057in}{0.981915in}}{\pgfqpoint{1.125569in}{0.973436in}}{\pgfqpoint{1.131820in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.138071in}{0.960934in}}{\pgfqpoint{1.146551in}{0.957422in}}{\pgfqpoint{1.155391in}{0.957422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165189in}{0.965178in}}%
\pgfpathcurveto{\pgfqpoint{1.174029in}{0.965178in}}{\pgfqpoint{1.182508in}{0.968690in}}{\pgfqpoint{1.188759in}{0.974941in}}%
\pgfpathcurveto{\pgfqpoint{1.195010in}{0.981192in}}{\pgfqpoint{1.198522in}{0.989671in}}{\pgfqpoint{1.198522in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{1.198522in}{1.007351in}}{\pgfqpoint{1.195010in}{1.015830in}}{\pgfqpoint{1.188759in}{1.022081in}}%
\pgfpathcurveto{\pgfqpoint{1.182508in}{1.028332in}}{\pgfqpoint{1.174029in}{1.031844in}}{\pgfqpoint{1.165189in}{1.031844in}}%
\pgfpathcurveto{\pgfqpoint{1.156349in}{1.031844in}}{\pgfqpoint{1.147869in}{1.028332in}}{\pgfqpoint{1.141618in}{1.022081in}}%
\pgfpathcurveto{\pgfqpoint{1.135368in}{1.015830in}}{\pgfqpoint{1.131855in}{1.007351in}}{\pgfqpoint{1.131855in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{1.131855in}{0.989671in}}{\pgfqpoint{1.135368in}{0.981192in}}{\pgfqpoint{1.141618in}{0.974941in}}%
\pgfpathcurveto{\pgfqpoint{1.147869in}{0.968690in}}{\pgfqpoint{1.156349in}{0.965178in}}{\pgfqpoint{1.165189in}{0.965178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168624in}{1.026164in}}%
\pgfpathcurveto{\pgfqpoint{1.177464in}{1.026164in}}{\pgfqpoint{1.185943in}{1.029676in}}{\pgfqpoint{1.192194in}{1.035927in}}%
\pgfpathcurveto{\pgfqpoint{1.198445in}{1.042178in}}{\pgfqpoint{1.201957in}{1.050657in}}{\pgfqpoint{1.201957in}{1.059497in}}%
\pgfpathcurveto{\pgfqpoint{1.201957in}{1.068338in}}{\pgfqpoint{1.198445in}{1.076817in}}{\pgfqpoint{1.192194in}{1.083068in}}%
\pgfpathcurveto{\pgfqpoint{1.185943in}{1.089319in}}{\pgfqpoint{1.177464in}{1.092831in}}{\pgfqpoint{1.168624in}{1.092831in}}%
\pgfpathcurveto{\pgfqpoint{1.159784in}{1.092831in}}{\pgfqpoint{1.151305in}{1.089319in}}{\pgfqpoint{1.145054in}{1.083068in}}%
\pgfpathcurveto{\pgfqpoint{1.138803in}{1.076817in}}{\pgfqpoint{1.135291in}{1.068338in}}{\pgfqpoint{1.135291in}{1.059497in}}%
\pgfpathcurveto{\pgfqpoint{1.135291in}{1.050657in}}{\pgfqpoint{1.138803in}{1.042178in}}{\pgfqpoint{1.145054in}{1.035927in}}%
\pgfpathcurveto{\pgfqpoint{1.151305in}{1.029676in}}{\pgfqpoint{1.159784in}{1.026164in}}{\pgfqpoint{1.168624in}{1.026164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199917in}{1.009654in}}%
\pgfpathcurveto{\pgfqpoint{1.208757in}{1.009654in}}{\pgfqpoint{1.217237in}{1.013166in}}{\pgfqpoint{1.223487in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{1.229738in}{1.025668in}}{\pgfqpoint{1.233251in}{1.034147in}}{\pgfqpoint{1.233251in}{1.042987in}}%
\pgfpathcurveto{\pgfqpoint{1.233251in}{1.051828in}}{\pgfqpoint{1.229738in}{1.060307in}}{\pgfqpoint{1.223487in}{1.066558in}}%
\pgfpathcurveto{\pgfqpoint{1.217237in}{1.072809in}}{\pgfqpoint{1.208757in}{1.076321in}}{\pgfqpoint{1.199917in}{1.076321in}}%
\pgfpathcurveto{\pgfqpoint{1.191077in}{1.076321in}}{\pgfqpoint{1.182598in}{1.072809in}}{\pgfqpoint{1.176347in}{1.066558in}}%
\pgfpathcurveto{\pgfqpoint{1.170096in}{1.060307in}}{\pgfqpoint{1.166584in}{1.051828in}}{\pgfqpoint{1.166584in}{1.042987in}}%
\pgfpathcurveto{\pgfqpoint{1.166584in}{1.034147in}}{\pgfqpoint{1.170096in}{1.025668in}}{\pgfqpoint{1.176347in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{1.182598in}{1.013166in}}{\pgfqpoint{1.191077in}{1.009654in}}{\pgfqpoint{1.199917in}{1.009654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202290in}{0.980684in}}%
\pgfpathcurveto{\pgfqpoint{1.211130in}{0.980684in}}{\pgfqpoint{1.219609in}{0.984197in}}{\pgfqpoint{1.225860in}{0.990448in}}%
\pgfpathcurveto{\pgfqpoint{1.232111in}{0.996698in}}{\pgfqpoint{1.235623in}{1.005178in}}{\pgfqpoint{1.235623in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.235623in}{1.022858in}}{\pgfqpoint{1.232111in}{1.031337in}}{\pgfqpoint{1.225860in}{1.037588in}}%
\pgfpathcurveto{\pgfqpoint{1.219609in}{1.043839in}}{\pgfqpoint{1.211130in}{1.047351in}}{\pgfqpoint{1.202290in}{1.047351in}}%
\pgfpathcurveto{\pgfqpoint{1.193449in}{1.047351in}}{\pgfqpoint{1.184970in}{1.043839in}}{\pgfqpoint{1.178719in}{1.037588in}}%
\pgfpathcurveto{\pgfqpoint{1.172468in}{1.031337in}}{\pgfqpoint{1.168956in}{1.022858in}}{\pgfqpoint{1.168956in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.168956in}{1.005178in}}{\pgfqpoint{1.172468in}{0.996698in}}{\pgfqpoint{1.178719in}{0.990448in}}%
\pgfpathcurveto{\pgfqpoint{1.184970in}{0.984197in}}{\pgfqpoint{1.193449in}{0.980684in}}{\pgfqpoint{1.202290in}{0.980684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202907in}{0.974769in}}%
\pgfpathcurveto{\pgfqpoint{1.211747in}{0.974769in}}{\pgfqpoint{1.220227in}{0.978281in}}{\pgfqpoint{1.226477in}{0.984532in}}%
\pgfpathcurveto{\pgfqpoint{1.232728in}{0.990783in}}{\pgfqpoint{1.236241in}{0.999262in}}{\pgfqpoint{1.236241in}{1.008102in}}%
\pgfpathcurveto{\pgfqpoint{1.236241in}{1.016942in}}{\pgfqpoint{1.232728in}{1.025421in}}{\pgfqpoint{1.226477in}{1.031672in}}%
\pgfpathcurveto{\pgfqpoint{1.220227in}{1.037923in}}{\pgfqpoint{1.211747in}{1.041435in}}{\pgfqpoint{1.202907in}{1.041435in}}%
\pgfpathcurveto{\pgfqpoint{1.194067in}{1.041435in}}{\pgfqpoint{1.185588in}{1.037923in}}{\pgfqpoint{1.179337in}{1.031672in}}%
\pgfpathcurveto{\pgfqpoint{1.173086in}{1.025421in}}{\pgfqpoint{1.169574in}{1.016942in}}{\pgfqpoint{1.169574in}{1.008102in}}%
\pgfpathcurveto{\pgfqpoint{1.169574in}{0.999262in}}{\pgfqpoint{1.173086in}{0.990783in}}{\pgfqpoint{1.179337in}{0.984532in}}%
\pgfpathcurveto{\pgfqpoint{1.185588in}{0.978281in}}{\pgfqpoint{1.194067in}{0.974769in}}{\pgfqpoint{1.202907in}{0.974769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203084in}{1.016415in}}%
\pgfpathcurveto{\pgfqpoint{1.211924in}{1.016415in}}{\pgfqpoint{1.220403in}{1.019927in}}{\pgfqpoint{1.226654in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{1.232905in}{1.032429in}}{\pgfqpoint{1.236417in}{1.040908in}}{\pgfqpoint{1.236417in}{1.049748in}}%
\pgfpathcurveto{\pgfqpoint{1.236417in}{1.058589in}}{\pgfqpoint{1.232905in}{1.067068in}}{\pgfqpoint{1.226654in}{1.073319in}}%
\pgfpathcurveto{\pgfqpoint{1.220403in}{1.079570in}}{\pgfqpoint{1.211924in}{1.083082in}}{\pgfqpoint{1.203084in}{1.083082in}}%
\pgfpathcurveto{\pgfqpoint{1.194243in}{1.083082in}}{\pgfqpoint{1.185764in}{1.079570in}}{\pgfqpoint{1.179513in}{1.073319in}}%
\pgfpathcurveto{\pgfqpoint{1.173262in}{1.067068in}}{\pgfqpoint{1.169750in}{1.058589in}}{\pgfqpoint{1.169750in}{1.049748in}}%
\pgfpathcurveto{\pgfqpoint{1.169750in}{1.040908in}}{\pgfqpoint{1.173262in}{1.032429in}}{\pgfqpoint{1.179513in}{1.026178in}}%
\pgfpathcurveto{\pgfqpoint{1.185764in}{1.019927in}}{\pgfqpoint{1.194243in}{1.016415in}}{\pgfqpoint{1.203084in}{1.016415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241209in}{1.057243in}}%
\pgfpathcurveto{\pgfqpoint{1.250049in}{1.057243in}}{\pgfqpoint{1.258528in}{1.060755in}}{\pgfqpoint{1.264779in}{1.067006in}}%
\pgfpathcurveto{\pgfqpoint{1.271030in}{1.073257in}}{\pgfqpoint{1.274542in}{1.081736in}}{\pgfqpoint{1.274542in}{1.090576in}}%
\pgfpathcurveto{\pgfqpoint{1.274542in}{1.099416in}}{\pgfqpoint{1.271030in}{1.107895in}}{\pgfqpoint{1.264779in}{1.114146in}}%
\pgfpathcurveto{\pgfqpoint{1.258528in}{1.120397in}}{\pgfqpoint{1.250049in}{1.123909in}}{\pgfqpoint{1.241209in}{1.123909in}}%
\pgfpathcurveto{\pgfqpoint{1.232368in}{1.123909in}}{\pgfqpoint{1.223889in}{1.120397in}}{\pgfqpoint{1.217638in}{1.114146in}}%
\pgfpathcurveto{\pgfqpoint{1.211387in}{1.107895in}}{\pgfqpoint{1.207875in}{1.099416in}}{\pgfqpoint{1.207875in}{1.090576in}}%
\pgfpathcurveto{\pgfqpoint{1.207875in}{1.081736in}}{\pgfqpoint{1.211387in}{1.073257in}}{\pgfqpoint{1.217638in}{1.067006in}}%
\pgfpathcurveto{\pgfqpoint{1.223889in}{1.060755in}}{\pgfqpoint{1.232368in}{1.057243in}}{\pgfqpoint{1.241209in}{1.057243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248921in}{0.972135in}}%
\pgfpathcurveto{\pgfqpoint{1.257761in}{0.972135in}}{\pgfqpoint{1.266240in}{0.975648in}}{\pgfqpoint{1.272491in}{0.981899in}}%
\pgfpathcurveto{\pgfqpoint{1.278742in}{0.988149in}}{\pgfqpoint{1.282254in}{0.996629in}}{\pgfqpoint{1.282254in}{1.005469in}}%
\pgfpathcurveto{\pgfqpoint{1.282254in}{1.014309in}}{\pgfqpoint{1.278742in}{1.022788in}}{\pgfqpoint{1.272491in}{1.029039in}}%
\pgfpathcurveto{\pgfqpoint{1.266240in}{1.035290in}}{\pgfqpoint{1.257761in}{1.038802in}}{\pgfqpoint{1.248921in}{1.038802in}}%
\pgfpathcurveto{\pgfqpoint{1.240081in}{1.038802in}}{\pgfqpoint{1.231602in}{1.035290in}}{\pgfqpoint{1.225351in}{1.029039in}}%
\pgfpathcurveto{\pgfqpoint{1.219100in}{1.022788in}}{\pgfqpoint{1.215588in}{1.014309in}}{\pgfqpoint{1.215588in}{1.005469in}}%
\pgfpathcurveto{\pgfqpoint{1.215588in}{0.996629in}}{\pgfqpoint{1.219100in}{0.988149in}}{\pgfqpoint{1.225351in}{0.981899in}}%
\pgfpathcurveto{\pgfqpoint{1.231602in}{0.975648in}}{\pgfqpoint{1.240081in}{0.972135in}}{\pgfqpoint{1.248921in}{0.972135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252775in}{0.868261in}}%
\pgfpathcurveto{\pgfqpoint{1.261615in}{0.868261in}}{\pgfqpoint{1.270094in}{0.871774in}}{\pgfqpoint{1.276345in}{0.878024in}}%
\pgfpathcurveto{\pgfqpoint{1.282596in}{0.884275in}}{\pgfqpoint{1.286108in}{0.892755in}}{\pgfqpoint{1.286108in}{0.901595in}}%
\pgfpathcurveto{\pgfqpoint{1.286108in}{0.910435in}}{\pgfqpoint{1.282596in}{0.918914in}}{\pgfqpoint{1.276345in}{0.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.270094in}{0.931416in}}{\pgfqpoint{1.261615in}{0.934928in}}{\pgfqpoint{1.252775in}{0.934928in}}%
\pgfpathcurveto{\pgfqpoint{1.243935in}{0.934928in}}{\pgfqpoint{1.235456in}{0.931416in}}{\pgfqpoint{1.229205in}{0.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.222954in}{0.918914in}}{\pgfqpoint{1.219442in}{0.910435in}}{\pgfqpoint{1.219442in}{0.901595in}}%
\pgfpathcurveto{\pgfqpoint{1.219442in}{0.892755in}}{\pgfqpoint{1.222954in}{0.884275in}}{\pgfqpoint{1.229205in}{0.878024in}}%
\pgfpathcurveto{\pgfqpoint{1.235456in}{0.871774in}}{\pgfqpoint{1.243935in}{0.868261in}}{\pgfqpoint{1.252775in}{0.868261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254332in}{0.796374in}}%
\pgfpathcurveto{\pgfqpoint{1.263172in}{0.796374in}}{\pgfqpoint{1.271651in}{0.799886in}}{\pgfqpoint{1.277902in}{0.806137in}}%
\pgfpathcurveto{\pgfqpoint{1.284153in}{0.812388in}}{\pgfqpoint{1.287665in}{0.820867in}}{\pgfqpoint{1.287665in}{0.829708in}}%
\pgfpathcurveto{\pgfqpoint{1.287665in}{0.838548in}}{\pgfqpoint{1.284153in}{0.847027in}}{\pgfqpoint{1.277902in}{0.853278in}}%
\pgfpathcurveto{\pgfqpoint{1.271651in}{0.859529in}}{\pgfqpoint{1.263172in}{0.863041in}}{\pgfqpoint{1.254332in}{0.863041in}}%
\pgfpathcurveto{\pgfqpoint{1.245492in}{0.863041in}}{\pgfqpoint{1.237012in}{0.859529in}}{\pgfqpoint{1.230761in}{0.853278in}}%
\pgfpathcurveto{\pgfqpoint{1.224511in}{0.847027in}}{\pgfqpoint{1.220998in}{0.838548in}}{\pgfqpoint{1.220998in}{0.829708in}}%
\pgfpathcurveto{\pgfqpoint{1.220998in}{0.820867in}}{\pgfqpoint{1.224511in}{0.812388in}}{\pgfqpoint{1.230761in}{0.806137in}}%
\pgfpathcurveto{\pgfqpoint{1.237012in}{0.799886in}}{\pgfqpoint{1.245492in}{0.796374in}}{\pgfqpoint{1.254332in}{0.796374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291208in}{1.012915in}}%
\pgfpathcurveto{\pgfqpoint{1.300049in}{1.012915in}}{\pgfqpoint{1.308528in}{1.016428in}}{\pgfqpoint{1.314779in}{1.022678in}}%
\pgfpathcurveto{\pgfqpoint{1.321030in}{1.028929in}}{\pgfqpoint{1.324542in}{1.037409in}}{\pgfqpoint{1.324542in}{1.046249in}}%
\pgfpathcurveto{\pgfqpoint{1.324542in}{1.055089in}}{\pgfqpoint{1.321030in}{1.063568in}}{\pgfqpoint{1.314779in}{1.069819in}}%
\pgfpathcurveto{\pgfqpoint{1.308528in}{1.076070in}}{\pgfqpoint{1.300049in}{1.079582in}}{\pgfqpoint{1.291208in}{1.079582in}}%
\pgfpathcurveto{\pgfqpoint{1.282368in}{1.079582in}}{\pgfqpoint{1.273889in}{1.076070in}}{\pgfqpoint{1.267638in}{1.069819in}}%
\pgfpathcurveto{\pgfqpoint{1.261387in}{1.063568in}}{\pgfqpoint{1.257875in}{1.055089in}}{\pgfqpoint{1.257875in}{1.046249in}}%
\pgfpathcurveto{\pgfqpoint{1.257875in}{1.037409in}}{\pgfqpoint{1.261387in}{1.028929in}}{\pgfqpoint{1.267638in}{1.022678in}}%
\pgfpathcurveto{\pgfqpoint{1.273889in}{1.016428in}}{\pgfqpoint{1.282368in}{1.012915in}}{\pgfqpoint{1.291208in}{1.012915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291568in}{0.782357in}}%
\pgfpathcurveto{\pgfqpoint{1.300408in}{0.782357in}}{\pgfqpoint{1.308887in}{0.785869in}}{\pgfqpoint{1.315138in}{0.792120in}}%
\pgfpathcurveto{\pgfqpoint{1.321389in}{0.798371in}}{\pgfqpoint{1.324901in}{0.806850in}}{\pgfqpoint{1.324901in}{0.815690in}}%
\pgfpathcurveto{\pgfqpoint{1.324901in}{0.824530in}}{\pgfqpoint{1.321389in}{0.833009in}}{\pgfqpoint{1.315138in}{0.839260in}}%
\pgfpathcurveto{\pgfqpoint{1.308887in}{0.845511in}}{\pgfqpoint{1.300408in}{0.849023in}}{\pgfqpoint{1.291568in}{0.849023in}}%
\pgfpathcurveto{\pgfqpoint{1.282728in}{0.849023in}}{\pgfqpoint{1.274248in}{0.845511in}}{\pgfqpoint{1.267997in}{0.839260in}}%
\pgfpathcurveto{\pgfqpoint{1.261747in}{0.833009in}}{\pgfqpoint{1.258234in}{0.824530in}}{\pgfqpoint{1.258234in}{0.815690in}}%
\pgfpathcurveto{\pgfqpoint{1.258234in}{0.806850in}}{\pgfqpoint{1.261747in}{0.798371in}}{\pgfqpoint{1.267997in}{0.792120in}}%
\pgfpathcurveto{\pgfqpoint{1.274248in}{0.785869in}}{\pgfqpoint{1.282728in}{0.782357in}}{\pgfqpoint{1.291568in}{0.782357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298409in}{0.959998in}}%
\pgfpathcurveto{\pgfqpoint{1.307249in}{0.959998in}}{\pgfqpoint{1.315729in}{0.963510in}}{\pgfqpoint{1.321979in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.328230in}{0.976012in}}{\pgfqpoint{1.331743in}{0.984491in}}{\pgfqpoint{1.331743in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{1.331743in}{1.002171in}}{\pgfqpoint{1.328230in}{1.010651in}}{\pgfqpoint{1.321979in}{1.016901in}}%
\pgfpathcurveto{\pgfqpoint{1.315729in}{1.023152in}}{\pgfqpoint{1.307249in}{1.026665in}}{\pgfqpoint{1.298409in}{1.026665in}}%
\pgfpathcurveto{\pgfqpoint{1.289569in}{1.026665in}}{\pgfqpoint{1.281090in}{1.023152in}}{\pgfqpoint{1.274839in}{1.016901in}}%
\pgfpathcurveto{\pgfqpoint{1.268588in}{1.010651in}}{\pgfqpoint{1.265076in}{1.002171in}}{\pgfqpoint{1.265076in}{0.993331in}}%
\pgfpathcurveto{\pgfqpoint{1.265076in}{0.984491in}}{\pgfqpoint{1.268588in}{0.976012in}}{\pgfqpoint{1.274839in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.281090in}{0.963510in}}{\pgfqpoint{1.289569in}{0.959998in}}{\pgfqpoint{1.298409in}{0.959998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301676in}{0.930490in}}%
\pgfpathcurveto{\pgfqpoint{1.310516in}{0.930490in}}{\pgfqpoint{1.318995in}{0.934002in}}{\pgfqpoint{1.325246in}{0.940253in}}%
\pgfpathcurveto{\pgfqpoint{1.331497in}{0.946504in}}{\pgfqpoint{1.335009in}{0.954983in}}{\pgfqpoint{1.335009in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.335009in}{0.972663in}}{\pgfqpoint{1.331497in}{0.981142in}}{\pgfqpoint{1.325246in}{0.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.318995in}{0.993644in}}{\pgfqpoint{1.310516in}{0.997156in}}{\pgfqpoint{1.301676in}{0.997156in}}%
\pgfpathcurveto{\pgfqpoint{1.292836in}{0.997156in}}{\pgfqpoint{1.284356in}{0.993644in}}{\pgfqpoint{1.278105in}{0.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.271854in}{0.981142in}}{\pgfqpoint{1.268342in}{0.972663in}}{\pgfqpoint{1.268342in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.268342in}{0.954983in}}{\pgfqpoint{1.271854in}{0.946504in}}{\pgfqpoint{1.278105in}{0.940253in}}%
\pgfpathcurveto{\pgfqpoint{1.284356in}{0.934002in}}{\pgfqpoint{1.292836in}{0.930490in}}{\pgfqpoint{1.301676in}{0.930490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302147in}{0.856045in}}%
\pgfpathcurveto{\pgfqpoint{1.310987in}{0.856045in}}{\pgfqpoint{1.319467in}{0.859557in}}{\pgfqpoint{1.325717in}{0.865808in}}%
\pgfpathcurveto{\pgfqpoint{1.331968in}{0.872059in}}{\pgfqpoint{1.335481in}{0.880538in}}{\pgfqpoint{1.335481in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.335481in}{0.898218in}}{\pgfqpoint{1.331968in}{0.906697in}}{\pgfqpoint{1.325717in}{0.912948in}}%
\pgfpathcurveto{\pgfqpoint{1.319467in}{0.919199in}}{\pgfqpoint{1.310987in}{0.922711in}}{\pgfqpoint{1.302147in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{1.293307in}{0.922711in}}{\pgfqpoint{1.284828in}{0.919199in}}{\pgfqpoint{1.278577in}{0.912948in}}%
\pgfpathcurveto{\pgfqpoint{1.272326in}{0.906697in}}{\pgfqpoint{1.268814in}{0.898218in}}{\pgfqpoint{1.268814in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.268814in}{0.880538in}}{\pgfqpoint{1.272326in}{0.872059in}}{\pgfqpoint{1.278577in}{0.865808in}}%
\pgfpathcurveto{\pgfqpoint{1.284828in}{0.859557in}}{\pgfqpoint{1.293307in}{0.856045in}}{\pgfqpoint{1.302147in}{0.856045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330799in}{0.890597in}}%
\pgfpathcurveto{\pgfqpoint{1.339639in}{0.890597in}}{\pgfqpoint{1.348118in}{0.894109in}}{\pgfqpoint{1.354369in}{0.900360in}}%
\pgfpathcurveto{\pgfqpoint{1.360620in}{0.906611in}}{\pgfqpoint{1.364132in}{0.915090in}}{\pgfqpoint{1.364132in}{0.923930in}}%
\pgfpathcurveto{\pgfqpoint{1.364132in}{0.932770in}}{\pgfqpoint{1.360620in}{0.941249in}}{\pgfqpoint{1.354369in}{0.947500in}}%
\pgfpathcurveto{\pgfqpoint{1.348118in}{0.953751in}}{\pgfqpoint{1.339639in}{0.957263in}}{\pgfqpoint{1.330799in}{0.957263in}}%
\pgfpathcurveto{\pgfqpoint{1.321959in}{0.957263in}}{\pgfqpoint{1.313479in}{0.953751in}}{\pgfqpoint{1.307229in}{0.947500in}}%
\pgfpathcurveto{\pgfqpoint{1.300978in}{0.941249in}}{\pgfqpoint{1.297465in}{0.932770in}}{\pgfqpoint{1.297465in}{0.923930in}}%
\pgfpathcurveto{\pgfqpoint{1.297465in}{0.915090in}}{\pgfqpoint{1.300978in}{0.906611in}}{\pgfqpoint{1.307229in}{0.900360in}}%
\pgfpathcurveto{\pgfqpoint{1.313479in}{0.894109in}}{\pgfqpoint{1.321959in}{0.890597in}}{\pgfqpoint{1.330799in}{0.890597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341901in}{0.779241in}}%
\pgfpathcurveto{\pgfqpoint{1.350741in}{0.779241in}}{\pgfqpoint{1.359220in}{0.782753in}}{\pgfqpoint{1.365471in}{0.789004in}}%
\pgfpathcurveto{\pgfqpoint{1.371722in}{0.795255in}}{\pgfqpoint{1.375234in}{0.803734in}}{\pgfqpoint{1.375234in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.375234in}{0.821414in}}{\pgfqpoint{1.371722in}{0.829894in}}{\pgfqpoint{1.365471in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{1.359220in}{0.842395in}}{\pgfqpoint{1.350741in}{0.845908in}}{\pgfqpoint{1.341901in}{0.845908in}}%
\pgfpathcurveto{\pgfqpoint{1.333061in}{0.845908in}}{\pgfqpoint{1.324582in}{0.842395in}}{\pgfqpoint{1.318331in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{1.312080in}{0.829894in}}{\pgfqpoint{1.308568in}{0.821414in}}{\pgfqpoint{1.308568in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.308568in}{0.803734in}}{\pgfqpoint{1.312080in}{0.795255in}}{\pgfqpoint{1.318331in}{0.789004in}}%
\pgfpathcurveto{\pgfqpoint{1.324582in}{0.782753in}}{\pgfqpoint{1.333061in}{0.779241in}}{\pgfqpoint{1.341901in}{0.779241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360961in}{0.881728in}}%
\pgfpathcurveto{\pgfqpoint{1.369801in}{0.881728in}}{\pgfqpoint{1.378280in}{0.885240in}}{\pgfqpoint{1.384531in}{0.891491in}}%
\pgfpathcurveto{\pgfqpoint{1.390782in}{0.897742in}}{\pgfqpoint{1.394294in}{0.906221in}}{\pgfqpoint{1.394294in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.394294in}{0.923901in}}{\pgfqpoint{1.390782in}{0.932380in}}{\pgfqpoint{1.384531in}{0.938631in}}%
\pgfpathcurveto{\pgfqpoint{1.378280in}{0.944882in}}{\pgfqpoint{1.369801in}{0.948394in}}{\pgfqpoint{1.360961in}{0.948394in}}%
\pgfpathcurveto{\pgfqpoint{1.352121in}{0.948394in}}{\pgfqpoint{1.343642in}{0.944882in}}{\pgfqpoint{1.337391in}{0.938631in}}%
\pgfpathcurveto{\pgfqpoint{1.331140in}{0.932380in}}{\pgfqpoint{1.327628in}{0.923901in}}{\pgfqpoint{1.327628in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.327628in}{0.906221in}}{\pgfqpoint{1.331140in}{0.897742in}}{\pgfqpoint{1.337391in}{0.891491in}}%
\pgfpathcurveto{\pgfqpoint{1.343642in}{0.885240in}}{\pgfqpoint{1.352121in}{0.881728in}}{\pgfqpoint{1.360961in}{0.881728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368475in}{0.764791in}}%
\pgfpathcurveto{\pgfqpoint{1.377315in}{0.764791in}}{\pgfqpoint{1.385795in}{0.768303in}}{\pgfqpoint{1.392046in}{0.774554in}}%
\pgfpathcurveto{\pgfqpoint{1.398296in}{0.780805in}}{\pgfqpoint{1.401809in}{0.789284in}}{\pgfqpoint{1.401809in}{0.798124in}}%
\pgfpathcurveto{\pgfqpoint{1.401809in}{0.806964in}}{\pgfqpoint{1.398296in}{0.815443in}}{\pgfqpoint{1.392046in}{0.821694in}}%
\pgfpathcurveto{\pgfqpoint{1.385795in}{0.827945in}}{\pgfqpoint{1.377315in}{0.831457in}}{\pgfqpoint{1.368475in}{0.831457in}}%
\pgfpathcurveto{\pgfqpoint{1.359635in}{0.831457in}}{\pgfqpoint{1.351156in}{0.827945in}}{\pgfqpoint{1.344905in}{0.821694in}}%
\pgfpathcurveto{\pgfqpoint{1.338654in}{0.815443in}}{\pgfqpoint{1.335142in}{0.806964in}}{\pgfqpoint{1.335142in}{0.798124in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{0.789284in}}{\pgfqpoint{1.338654in}{0.780805in}}{\pgfqpoint{1.344905in}{0.774554in}}%
\pgfpathcurveto{\pgfqpoint{1.351156in}{0.768303in}}{\pgfqpoint{1.359635in}{0.764791in}}{\pgfqpoint{1.368475in}{0.764791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373399in}{0.835007in}}%
\pgfpathcurveto{\pgfqpoint{1.382240in}{0.835007in}}{\pgfqpoint{1.390719in}{0.838519in}}{\pgfqpoint{1.396970in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.403221in}{0.851021in}}{\pgfqpoint{1.406733in}{0.859500in}}{\pgfqpoint{1.406733in}{0.868341in}}%
\pgfpathcurveto{\pgfqpoint{1.406733in}{0.877181in}}{\pgfqpoint{1.403221in}{0.885660in}}{\pgfqpoint{1.396970in}{0.891911in}}%
\pgfpathcurveto{\pgfqpoint{1.390719in}{0.898162in}}{\pgfqpoint{1.382240in}{0.901674in}}{\pgfqpoint{1.373399in}{0.901674in}}%
\pgfpathcurveto{\pgfqpoint{1.364559in}{0.901674in}}{\pgfqpoint{1.356080in}{0.898162in}}{\pgfqpoint{1.349829in}{0.891911in}}%
\pgfpathcurveto{\pgfqpoint{1.343578in}{0.885660in}}{\pgfqpoint{1.340066in}{0.877181in}}{\pgfqpoint{1.340066in}{0.868341in}}%
\pgfpathcurveto{\pgfqpoint{1.340066in}{0.859500in}}{\pgfqpoint{1.343578in}{0.851021in}}{\pgfqpoint{1.349829in}{0.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.356080in}{0.838519in}}{\pgfqpoint{1.364559in}{0.835007in}}{\pgfqpoint{1.373399in}{0.835007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376501in}{0.848525in}}%
\pgfpathcurveto{\pgfqpoint{1.385341in}{0.848525in}}{\pgfqpoint{1.393821in}{0.852037in}}{\pgfqpoint{1.400072in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{1.406322in}{0.864539in}}{\pgfqpoint{1.409835in}{0.873018in}}{\pgfqpoint{1.409835in}{0.881858in}}%
\pgfpathcurveto{\pgfqpoint{1.409835in}{0.890698in}}{\pgfqpoint{1.406322in}{0.899177in}}{\pgfqpoint{1.400072in}{0.905428in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{0.911679in}}{\pgfqpoint{1.385341in}{0.915191in}}{\pgfqpoint{1.376501in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{1.367661in}{0.915191in}}{\pgfqpoint{1.359182in}{0.911679in}}{\pgfqpoint{1.352931in}{0.905428in}}%
\pgfpathcurveto{\pgfqpoint{1.346680in}{0.899177in}}{\pgfqpoint{1.343168in}{0.890698in}}{\pgfqpoint{1.343168in}{0.881858in}}%
\pgfpathcurveto{\pgfqpoint{1.343168in}{0.873018in}}{\pgfqpoint{1.346680in}{0.864539in}}{\pgfqpoint{1.352931in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{1.359182in}{0.852037in}}{\pgfqpoint{1.367661in}{0.848525in}}{\pgfqpoint{1.376501in}{0.848525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383579in}{0.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.392419in}{0.769233in}}{\pgfqpoint{1.400898in}{0.772745in}}{\pgfqpoint{1.407149in}{0.778996in}}%
\pgfpathcurveto{\pgfqpoint{1.413400in}{0.785247in}}{\pgfqpoint{1.416912in}{0.793726in}}{\pgfqpoint{1.416912in}{0.802566in}}%
\pgfpathcurveto{\pgfqpoint{1.416912in}{0.811406in}}{\pgfqpoint{1.413400in}{0.819885in}}{\pgfqpoint{1.407149in}{0.826136in}}%
\pgfpathcurveto{\pgfqpoint{1.400898in}{0.832387in}}{\pgfqpoint{1.392419in}{0.835899in}}{\pgfqpoint{1.383579in}{0.835899in}}%
\pgfpathcurveto{\pgfqpoint{1.374739in}{0.835899in}}{\pgfqpoint{1.366259in}{0.832387in}}{\pgfqpoint{1.360008in}{0.826136in}}%
\pgfpathcurveto{\pgfqpoint{1.353758in}{0.819885in}}{\pgfqpoint{1.350245in}{0.811406in}}{\pgfqpoint{1.350245in}{0.802566in}}%
\pgfpathcurveto{\pgfqpoint{1.350245in}{0.793726in}}{\pgfqpoint{1.353758in}{0.785247in}}{\pgfqpoint{1.360008in}{0.778996in}}%
\pgfpathcurveto{\pgfqpoint{1.366259in}{0.772745in}}{\pgfqpoint{1.374739in}{0.769233in}}{\pgfqpoint{1.383579in}{0.769233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387837in}{0.919446in}}%
\pgfpathcurveto{\pgfqpoint{1.396677in}{0.919446in}}{\pgfqpoint{1.405156in}{0.922958in}}{\pgfqpoint{1.411407in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{1.417658in}{0.935460in}}{\pgfqpoint{1.421170in}{0.943939in}}{\pgfqpoint{1.421170in}{0.952779in}}%
\pgfpathcurveto{\pgfqpoint{1.421170in}{0.961619in}}{\pgfqpoint{1.417658in}{0.970098in}}{\pgfqpoint{1.411407in}{0.976349in}}%
\pgfpathcurveto{\pgfqpoint{1.405156in}{0.982600in}}{\pgfqpoint{1.396677in}{0.986112in}}{\pgfqpoint{1.387837in}{0.986112in}}%
\pgfpathcurveto{\pgfqpoint{1.378997in}{0.986112in}}{\pgfqpoint{1.370517in}{0.982600in}}{\pgfqpoint{1.364267in}{0.976349in}}%
\pgfpathcurveto{\pgfqpoint{1.358016in}{0.970098in}}{\pgfqpoint{1.354503in}{0.961619in}}{\pgfqpoint{1.354503in}{0.952779in}}%
\pgfpathcurveto{\pgfqpoint{1.354503in}{0.943939in}}{\pgfqpoint{1.358016in}{0.935460in}}{\pgfqpoint{1.364267in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{1.370517in}{0.922958in}}{\pgfqpoint{1.378997in}{0.919446in}}{\pgfqpoint{1.387837in}{0.919446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389080in}{0.800286in}}%
\pgfpathcurveto{\pgfqpoint{1.397920in}{0.800286in}}{\pgfqpoint{1.406399in}{0.803798in}}{\pgfqpoint{1.412650in}{0.810049in}}%
\pgfpathcurveto{\pgfqpoint{1.418901in}{0.816300in}}{\pgfqpoint{1.422414in}{0.824779in}}{\pgfqpoint{1.422414in}{0.833619in}}%
\pgfpathcurveto{\pgfqpoint{1.422414in}{0.842459in}}{\pgfqpoint{1.418901in}{0.850938in}}{\pgfqpoint{1.412650in}{0.857189in}}%
\pgfpathcurveto{\pgfqpoint{1.406399in}{0.863440in}}{\pgfqpoint{1.397920in}{0.866952in}}{\pgfqpoint{1.389080in}{0.866952in}}%
\pgfpathcurveto{\pgfqpoint{1.380240in}{0.866952in}}{\pgfqpoint{1.371761in}{0.863440in}}{\pgfqpoint{1.365510in}{0.857189in}}%
\pgfpathcurveto{\pgfqpoint{1.359259in}{0.850938in}}{\pgfqpoint{1.355747in}{0.842459in}}{\pgfqpoint{1.355747in}{0.833619in}}%
\pgfpathcurveto{\pgfqpoint{1.355747in}{0.824779in}}{\pgfqpoint{1.359259in}{0.816300in}}{\pgfqpoint{1.365510in}{0.810049in}}%
\pgfpathcurveto{\pgfqpoint{1.371761in}{0.803798in}}{\pgfqpoint{1.380240in}{0.800286in}}{\pgfqpoint{1.389080in}{0.800286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401195in}{0.801835in}}%
\pgfpathcurveto{\pgfqpoint{1.410035in}{0.801835in}}{\pgfqpoint{1.418514in}{0.805347in}}{\pgfqpoint{1.424765in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{1.431016in}{0.817849in}}{\pgfqpoint{1.434528in}{0.826328in}}{\pgfqpoint{1.434528in}{0.835168in}}%
\pgfpathcurveto{\pgfqpoint{1.434528in}{0.844008in}}{\pgfqpoint{1.431016in}{0.852488in}}{\pgfqpoint{1.424765in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{1.418514in}{0.864990in}}{\pgfqpoint{1.410035in}{0.868502in}}{\pgfqpoint{1.401195in}{0.868502in}}%
\pgfpathcurveto{\pgfqpoint{1.392355in}{0.868502in}}{\pgfqpoint{1.383876in}{0.864990in}}{\pgfqpoint{1.377625in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{1.371374in}{0.852488in}}{\pgfqpoint{1.367862in}{0.844008in}}{\pgfqpoint{1.367862in}{0.835168in}}%
\pgfpathcurveto{\pgfqpoint{1.367862in}{0.826328in}}{\pgfqpoint{1.371374in}{0.817849in}}{\pgfqpoint{1.377625in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{1.383876in}{0.805347in}}{\pgfqpoint{1.392355in}{0.801835in}}{\pgfqpoint{1.401195in}{0.801835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427964in}{0.682750in}}%
\pgfpathcurveto{\pgfqpoint{1.436804in}{0.682750in}}{\pgfqpoint{1.445283in}{0.686262in}}{\pgfqpoint{1.451534in}{0.692513in}}%
\pgfpathcurveto{\pgfqpoint{1.457785in}{0.698764in}}{\pgfqpoint{1.461297in}{0.707243in}}{\pgfqpoint{1.461297in}{0.716083in}}%
\pgfpathcurveto{\pgfqpoint{1.461297in}{0.724923in}}{\pgfqpoint{1.457785in}{0.733402in}}{\pgfqpoint{1.451534in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.445283in}{0.745904in}}{\pgfqpoint{1.436804in}{0.749416in}}{\pgfqpoint{1.427964in}{0.749416in}}%
\pgfpathcurveto{\pgfqpoint{1.419124in}{0.749416in}}{\pgfqpoint{1.410645in}{0.745904in}}{\pgfqpoint{1.404394in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.398143in}{0.733402in}}{\pgfqpoint{1.394631in}{0.724923in}}{\pgfqpoint{1.394631in}{0.716083in}}%
\pgfpathcurveto{\pgfqpoint{1.394631in}{0.707243in}}{\pgfqpoint{1.398143in}{0.698764in}}{\pgfqpoint{1.404394in}{0.692513in}}%
\pgfpathcurveto{\pgfqpoint{1.410645in}{0.686262in}}{\pgfqpoint{1.419124in}{0.682750in}}{\pgfqpoint{1.427964in}{0.682750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455326in}{0.667849in}}%
\pgfpathcurveto{\pgfqpoint{1.464166in}{0.667849in}}{\pgfqpoint{1.472645in}{0.671361in}}{\pgfqpoint{1.478896in}{0.677612in}}%
\pgfpathcurveto{\pgfqpoint{1.485147in}{0.683863in}}{\pgfqpoint{1.488659in}{0.692342in}}{\pgfqpoint{1.488659in}{0.701182in}}%
\pgfpathcurveto{\pgfqpoint{1.488659in}{0.710023in}}{\pgfqpoint{1.485147in}{0.718502in}}{\pgfqpoint{1.478896in}{0.724753in}}%
\pgfpathcurveto{\pgfqpoint{1.472645in}{0.731004in}}{\pgfqpoint{1.464166in}{0.734516in}}{\pgfqpoint{1.455326in}{0.734516in}}%
\pgfpathcurveto{\pgfqpoint{1.446486in}{0.734516in}}{\pgfqpoint{1.438007in}{0.731004in}}{\pgfqpoint{1.431756in}{0.724753in}}%
\pgfpathcurveto{\pgfqpoint{1.425505in}{0.718502in}}{\pgfqpoint{1.421993in}{0.710023in}}{\pgfqpoint{1.421993in}{0.701182in}}%
\pgfpathcurveto{\pgfqpoint{1.421993in}{0.692342in}}{\pgfqpoint{1.425505in}{0.683863in}}{\pgfqpoint{1.431756in}{0.677612in}}%
\pgfpathcurveto{\pgfqpoint{1.438007in}{0.671361in}}{\pgfqpoint{1.446486in}{0.667849in}}{\pgfqpoint{1.455326in}{0.667849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463604in}{0.744155in}}%
\pgfpathcurveto{\pgfqpoint{1.472445in}{0.744155in}}{\pgfqpoint{1.480924in}{0.747668in}}{\pgfqpoint{1.487175in}{0.753918in}}%
\pgfpathcurveto{\pgfqpoint{1.493426in}{0.760169in}}{\pgfqpoint{1.496938in}{0.768649in}}{\pgfqpoint{1.496938in}{0.777489in}}%
\pgfpathcurveto{\pgfqpoint{1.496938in}{0.786329in}}{\pgfqpoint{1.493426in}{0.794808in}}{\pgfqpoint{1.487175in}{0.801059in}}%
\pgfpathcurveto{\pgfqpoint{1.480924in}{0.807310in}}{\pgfqpoint{1.472445in}{0.810822in}}{\pgfqpoint{1.463604in}{0.810822in}}%
\pgfpathcurveto{\pgfqpoint{1.454764in}{0.810822in}}{\pgfqpoint{1.446285in}{0.807310in}}{\pgfqpoint{1.440034in}{0.801059in}}%
\pgfpathcurveto{\pgfqpoint{1.433783in}{0.794808in}}{\pgfqpoint{1.430271in}{0.786329in}}{\pgfqpoint{1.430271in}{0.777489in}}%
\pgfpathcurveto{\pgfqpoint{1.430271in}{0.768649in}}{\pgfqpoint{1.433783in}{0.760169in}}{\pgfqpoint{1.440034in}{0.753918in}}%
\pgfpathcurveto{\pgfqpoint{1.446285in}{0.747668in}}{\pgfqpoint{1.454764in}{0.744155in}}{\pgfqpoint{1.463604in}{0.744155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476619in}{0.588688in}}%
\pgfpathcurveto{\pgfqpoint{1.485459in}{0.588688in}}{\pgfqpoint{1.493938in}{0.592200in}}{\pgfqpoint{1.500189in}{0.598451in}}%
\pgfpathcurveto{\pgfqpoint{1.506440in}{0.604702in}}{\pgfqpoint{1.509952in}{0.613182in}}{\pgfqpoint{1.509952in}{0.622022in}}%
\pgfpathcurveto{\pgfqpoint{1.509952in}{0.630862in}}{\pgfqpoint{1.506440in}{0.639341in}}{\pgfqpoint{1.500189in}{0.645592in}}%
\pgfpathcurveto{\pgfqpoint{1.493938in}{0.651843in}}{\pgfqpoint{1.485459in}{0.655355in}}{\pgfqpoint{1.476619in}{0.655355in}}%
\pgfpathcurveto{\pgfqpoint{1.467778in}{0.655355in}}{\pgfqpoint{1.459299in}{0.651843in}}{\pgfqpoint{1.453048in}{0.645592in}}%
\pgfpathcurveto{\pgfqpoint{1.446797in}{0.639341in}}{\pgfqpoint{1.443285in}{0.630862in}}{\pgfqpoint{1.443285in}{0.622022in}}%
\pgfpathcurveto{\pgfqpoint{1.443285in}{0.613182in}}{\pgfqpoint{1.446797in}{0.604702in}}{\pgfqpoint{1.453048in}{0.598451in}}%
\pgfpathcurveto{\pgfqpoint{1.459299in}{0.592200in}}{\pgfqpoint{1.467778in}{0.588688in}}{\pgfqpoint{1.476619in}{0.588688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508158in}{0.458768in}}%
\pgfpathcurveto{\pgfqpoint{1.516998in}{0.458768in}}{\pgfqpoint{1.525477in}{0.462280in}}{\pgfqpoint{1.531728in}{0.468531in}}%
\pgfpathcurveto{\pgfqpoint{1.537979in}{0.474782in}}{\pgfqpoint{1.541491in}{0.483261in}}{\pgfqpoint{1.541491in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.541491in}{0.500941in}}{\pgfqpoint{1.537979in}{0.509421in}}{\pgfqpoint{1.531728in}{0.515671in}}%
\pgfpathcurveto{\pgfqpoint{1.525477in}{0.521922in}}{\pgfqpoint{1.516998in}{0.525435in}}{\pgfqpoint{1.508158in}{0.525435in}}%
\pgfpathcurveto{\pgfqpoint{1.499317in}{0.525435in}}{\pgfqpoint{1.490838in}{0.521922in}}{\pgfqpoint{1.484587in}{0.515671in}}%
\pgfpathcurveto{\pgfqpoint{1.478336in}{0.509421in}}{\pgfqpoint{1.474824in}{0.500941in}}{\pgfqpoint{1.474824in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.474824in}{0.483261in}}{\pgfqpoint{1.478336in}{0.474782in}}{\pgfqpoint{1.484587in}{0.468531in}}%
\pgfpathcurveto{\pgfqpoint{1.490838in}{0.462280in}}{\pgfqpoint{1.499317in}{0.458768in}}{\pgfqpoint{1.508158in}{0.458768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508643in}{0.570463in}}%
\pgfpathcurveto{\pgfqpoint{1.517483in}{0.570463in}}{\pgfqpoint{1.525963in}{0.573975in}}{\pgfqpoint{1.532213in}{0.580226in}}%
\pgfpathcurveto{\pgfqpoint{1.538464in}{0.586477in}}{\pgfqpoint{1.541977in}{0.594956in}}{\pgfqpoint{1.541977in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{1.541977in}{0.612636in}}{\pgfqpoint{1.538464in}{0.621116in}}{\pgfqpoint{1.532213in}{0.627367in}}%
\pgfpathcurveto{\pgfqpoint{1.525963in}{0.633617in}}{\pgfqpoint{1.517483in}{0.637130in}}{\pgfqpoint{1.508643in}{0.637130in}}%
\pgfpathcurveto{\pgfqpoint{1.499803in}{0.637130in}}{\pgfqpoint{1.491324in}{0.633617in}}{\pgfqpoint{1.485073in}{0.627367in}}%
\pgfpathcurveto{\pgfqpoint{1.478822in}{0.621116in}}{\pgfqpoint{1.475310in}{0.612636in}}{\pgfqpoint{1.475310in}{0.603796in}}%
\pgfpathcurveto{\pgfqpoint{1.475310in}{0.594956in}}{\pgfqpoint{1.478822in}{0.586477in}}{\pgfqpoint{1.485073in}{0.580226in}}%
\pgfpathcurveto{\pgfqpoint{1.491324in}{0.573975in}}{\pgfqpoint{1.499803in}{0.570463in}}{\pgfqpoint{1.508643in}{0.570463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510791in}{0.532570in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{0.532570in}}{\pgfqpoint{1.528110in}{0.536083in}}{\pgfqpoint{1.534361in}{0.542333in}}%
\pgfpathcurveto{\pgfqpoint{1.540612in}{0.548584in}}{\pgfqpoint{1.544124in}{0.557064in}}{\pgfqpoint{1.544124in}{0.565904in}}%
\pgfpathcurveto{\pgfqpoint{1.544124in}{0.574744in}}{\pgfqpoint{1.540612in}{0.583223in}}{\pgfqpoint{1.534361in}{0.589474in}}%
\pgfpathcurveto{\pgfqpoint{1.528110in}{0.595725in}}{\pgfqpoint{1.519631in}{0.599237in}}{\pgfqpoint{1.510791in}{0.599237in}}%
\pgfpathcurveto{\pgfqpoint{1.501951in}{0.599237in}}{\pgfqpoint{1.493472in}{0.595725in}}{\pgfqpoint{1.487221in}{0.589474in}}%
\pgfpathcurveto{\pgfqpoint{1.480970in}{0.583223in}}{\pgfqpoint{1.477458in}{0.574744in}}{\pgfqpoint{1.477458in}{0.565904in}}%
\pgfpathcurveto{\pgfqpoint{1.477458in}{0.557064in}}{\pgfqpoint{1.480970in}{0.548584in}}{\pgfqpoint{1.487221in}{0.542333in}}%
\pgfpathcurveto{\pgfqpoint{1.493472in}{0.536083in}}{\pgfqpoint{1.501951in}{0.532570in}}{\pgfqpoint{1.510791in}{0.532570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520958in}{0.594440in}}%
\pgfpathcurveto{\pgfqpoint{1.529798in}{0.594440in}}{\pgfqpoint{1.538277in}{0.597952in}}{\pgfqpoint{1.544528in}{0.604203in}}%
\pgfpathcurveto{\pgfqpoint{1.550779in}{0.610454in}}{\pgfqpoint{1.554291in}{0.618933in}}{\pgfqpoint{1.554291in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{1.554291in}{0.636613in}}{\pgfqpoint{1.550779in}{0.645092in}}{\pgfqpoint{1.544528in}{0.651343in}}%
\pgfpathcurveto{\pgfqpoint{1.538277in}{0.657594in}}{\pgfqpoint{1.529798in}{0.661106in}}{\pgfqpoint{1.520958in}{0.661106in}}%
\pgfpathcurveto{\pgfqpoint{1.512118in}{0.661106in}}{\pgfqpoint{1.503639in}{0.657594in}}{\pgfqpoint{1.497388in}{0.651343in}}%
\pgfpathcurveto{\pgfqpoint{1.491137in}{0.645092in}}{\pgfqpoint{1.487625in}{0.636613in}}{\pgfqpoint{1.487625in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{1.487625in}{0.618933in}}{\pgfqpoint{1.491137in}{0.610454in}}{\pgfqpoint{1.497388in}{0.604203in}}%
\pgfpathcurveto{\pgfqpoint{1.503639in}{0.597952in}}{\pgfqpoint{1.512118in}{0.594440in}}{\pgfqpoint{1.520958in}{0.594440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560114in}{0.552985in}}%
\pgfpathcurveto{\pgfqpoint{1.568954in}{0.552985in}}{\pgfqpoint{1.577433in}{0.556497in}}{\pgfqpoint{1.583684in}{0.562748in}}%
\pgfpathcurveto{\pgfqpoint{1.589935in}{0.568999in}}{\pgfqpoint{1.593447in}{0.577478in}}{\pgfqpoint{1.593447in}{0.586318in}}%
\pgfpathcurveto{\pgfqpoint{1.593447in}{0.595158in}}{\pgfqpoint{1.589935in}{0.603637in}}{\pgfqpoint{1.583684in}{0.609888in}}%
\pgfpathcurveto{\pgfqpoint{1.577433in}{0.616139in}}{\pgfqpoint{1.568954in}{0.619651in}}{\pgfqpoint{1.560114in}{0.619651in}}%
\pgfpathcurveto{\pgfqpoint{1.551274in}{0.619651in}}{\pgfqpoint{1.542795in}{0.616139in}}{\pgfqpoint{1.536544in}{0.609888in}}%
\pgfpathcurveto{\pgfqpoint{1.530293in}{0.603637in}}{\pgfqpoint{1.526781in}{0.595158in}}{\pgfqpoint{1.526781in}{0.586318in}}%
\pgfpathcurveto{\pgfqpoint{1.526781in}{0.577478in}}{\pgfqpoint{1.530293in}{0.568999in}}{\pgfqpoint{1.536544in}{0.562748in}}%
\pgfpathcurveto{\pgfqpoint{1.542795in}{0.556497in}}{\pgfqpoint{1.551274in}{0.552985in}}{\pgfqpoint{1.560114in}{0.552985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571548in}{0.457879in}}%
\pgfpathcurveto{\pgfqpoint{1.580388in}{0.457879in}}{\pgfqpoint{1.588868in}{0.461391in}}{\pgfqpoint{1.595119in}{0.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.601369in}{0.473893in}}{\pgfqpoint{1.604882in}{0.482372in}}{\pgfqpoint{1.604882in}{0.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.604882in}{0.500052in}}{\pgfqpoint{1.601369in}{0.508531in}}{\pgfqpoint{1.595119in}{0.514782in}}%
\pgfpathcurveto{\pgfqpoint{1.588868in}{0.521033in}}{\pgfqpoint{1.580388in}{0.524545in}}{\pgfqpoint{1.571548in}{0.524545in}}%
\pgfpathcurveto{\pgfqpoint{1.562708in}{0.524545in}}{\pgfqpoint{1.554229in}{0.521033in}}{\pgfqpoint{1.547978in}{0.514782in}}%
\pgfpathcurveto{\pgfqpoint{1.541727in}{0.508531in}}{\pgfqpoint{1.538215in}{0.500052in}}{\pgfqpoint{1.538215in}{0.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.538215in}{0.482372in}}{\pgfqpoint{1.541727in}{0.473893in}}{\pgfqpoint{1.547978in}{0.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.554229in}{0.461391in}}{\pgfqpoint{1.562708in}{0.457879in}}{\pgfqpoint{1.571548in}{0.457879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612133in}{0.438149in}}%
\pgfpathcurveto{\pgfqpoint{1.620973in}{0.438149in}}{\pgfqpoint{1.629452in}{0.441661in}}{\pgfqpoint{1.635703in}{0.447912in}}%
\pgfpathcurveto{\pgfqpoint{1.641954in}{0.454163in}}{\pgfqpoint{1.645466in}{0.462642in}}{\pgfqpoint{1.645466in}{0.471483in}}%
\pgfpathcurveto{\pgfqpoint{1.645466in}{0.480323in}}{\pgfqpoint{1.641954in}{0.488802in}}{\pgfqpoint{1.635703in}{0.495053in}}%
\pgfpathcurveto{\pgfqpoint{1.629452in}{0.501304in}}{\pgfqpoint{1.620973in}{0.504816in}}{\pgfqpoint{1.612133in}{0.504816in}}%
\pgfpathcurveto{\pgfqpoint{1.603293in}{0.504816in}}{\pgfqpoint{1.594814in}{0.501304in}}{\pgfqpoint{1.588563in}{0.495053in}}%
\pgfpathcurveto{\pgfqpoint{1.582312in}{0.488802in}}{\pgfqpoint{1.578800in}{0.480323in}}{\pgfqpoint{1.578800in}{0.471483in}}%
\pgfpathcurveto{\pgfqpoint{1.578800in}{0.462642in}}{\pgfqpoint{1.582312in}{0.454163in}}{\pgfqpoint{1.588563in}{0.447912in}}%
\pgfpathcurveto{\pgfqpoint{1.594814in}{0.441661in}}{\pgfqpoint{1.603293in}{0.438149in}}{\pgfqpoint{1.612133in}{0.438149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622974in}{0.390209in}}%
\pgfpathcurveto{\pgfqpoint{1.631815in}{0.390209in}}{\pgfqpoint{1.640294in}{0.393721in}}{\pgfqpoint{1.646545in}{0.399972in}}%
\pgfpathcurveto{\pgfqpoint{1.652796in}{0.406223in}}{\pgfqpoint{1.656308in}{0.414702in}}{\pgfqpoint{1.656308in}{0.423542in}}%
\pgfpathcurveto{\pgfqpoint{1.656308in}{0.432382in}}{\pgfqpoint{1.652796in}{0.440862in}}{\pgfqpoint{1.646545in}{0.447112in}}%
\pgfpathcurveto{\pgfqpoint{1.640294in}{0.453363in}}{\pgfqpoint{1.631815in}{0.456876in}}{\pgfqpoint{1.622974in}{0.456876in}}%
\pgfpathcurveto{\pgfqpoint{1.614134in}{0.456876in}}{\pgfqpoint{1.605655in}{0.453363in}}{\pgfqpoint{1.599404in}{0.447112in}}%
\pgfpathcurveto{\pgfqpoint{1.593153in}{0.440862in}}{\pgfqpoint{1.589641in}{0.432382in}}{\pgfqpoint{1.589641in}{0.423542in}}%
\pgfpathcurveto{\pgfqpoint{1.589641in}{0.414702in}}{\pgfqpoint{1.593153in}{0.406223in}}{\pgfqpoint{1.599404in}{0.399972in}}%
\pgfpathcurveto{\pgfqpoint{1.605655in}{0.393721in}}{\pgfqpoint{1.614134in}{0.390209in}}{\pgfqpoint{1.622974in}{0.390209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631137in}{0.386449in}}%
\pgfpathcurveto{\pgfqpoint{1.639977in}{0.386449in}}{\pgfqpoint{1.648456in}{0.389962in}}{\pgfqpoint{1.654707in}{0.396213in}}%
\pgfpathcurveto{\pgfqpoint{1.660958in}{0.402463in}}{\pgfqpoint{1.664470in}{0.410943in}}{\pgfqpoint{1.664470in}{0.419783in}}%
\pgfpathcurveto{\pgfqpoint{1.664470in}{0.428623in}}{\pgfqpoint{1.660958in}{0.437102in}}{\pgfqpoint{1.654707in}{0.443353in}}%
\pgfpathcurveto{\pgfqpoint{1.648456in}{0.449604in}}{\pgfqpoint{1.639977in}{0.453116in}}{\pgfqpoint{1.631137in}{0.453116in}}%
\pgfpathcurveto{\pgfqpoint{1.622297in}{0.453116in}}{\pgfqpoint{1.613818in}{0.449604in}}{\pgfqpoint{1.607567in}{0.443353in}}%
\pgfpathcurveto{\pgfqpoint{1.601316in}{0.437102in}}{\pgfqpoint{1.597804in}{0.428623in}}{\pgfqpoint{1.597804in}{0.419783in}}%
\pgfpathcurveto{\pgfqpoint{1.597804in}{0.410943in}}{\pgfqpoint{1.601316in}{0.402463in}}{\pgfqpoint{1.607567in}{0.396213in}}%
\pgfpathcurveto{\pgfqpoint{1.613818in}{0.389962in}}{\pgfqpoint{1.622297in}{0.386449in}}{\pgfqpoint{1.631137in}{0.386449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636250in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{1.645090in}{0.450327in}}{\pgfqpoint{1.653569in}{0.453839in}}{\pgfqpoint{1.659820in}{0.460090in}}%
\pgfpathcurveto{\pgfqpoint{1.666071in}{0.466341in}}{\pgfqpoint{1.669583in}{0.474820in}}{\pgfqpoint{1.669583in}{0.483660in}}%
\pgfpathcurveto{\pgfqpoint{1.669583in}{0.492500in}}{\pgfqpoint{1.666071in}{0.500979in}}{\pgfqpoint{1.659820in}{0.507230in}}%
\pgfpathcurveto{\pgfqpoint{1.653569in}{0.513481in}}{\pgfqpoint{1.645090in}{0.516993in}}{\pgfqpoint{1.636250in}{0.516993in}}%
\pgfpathcurveto{\pgfqpoint{1.627410in}{0.516993in}}{\pgfqpoint{1.618931in}{0.513481in}}{\pgfqpoint{1.612680in}{0.507230in}}%
\pgfpathcurveto{\pgfqpoint{1.606429in}{0.500979in}}{\pgfqpoint{1.602917in}{0.492500in}}{\pgfqpoint{1.602917in}{0.483660in}}%
\pgfpathcurveto{\pgfqpoint{1.602917in}{0.474820in}}{\pgfqpoint{1.606429in}{0.466341in}}{\pgfqpoint{1.612680in}{0.460090in}}%
\pgfpathcurveto{\pgfqpoint{1.618931in}{0.453839in}}{\pgfqpoint{1.627410in}{0.450327in}}{\pgfqpoint{1.636250in}{0.450327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638970in}{0.473426in}}%
\pgfpathcurveto{\pgfqpoint{1.647810in}{0.473426in}}{\pgfqpoint{1.656290in}{0.476938in}}{\pgfqpoint{1.662541in}{0.483189in}}%
\pgfpathcurveto{\pgfqpoint{1.668791in}{0.489440in}}{\pgfqpoint{1.672304in}{0.497919in}}{\pgfqpoint{1.672304in}{0.506760in}}%
\pgfpathcurveto{\pgfqpoint{1.672304in}{0.515600in}}{\pgfqpoint{1.668791in}{0.524079in}}{\pgfqpoint{1.662541in}{0.530330in}}%
\pgfpathcurveto{\pgfqpoint{1.656290in}{0.536581in}}{\pgfqpoint{1.647810in}{0.540093in}}{\pgfqpoint{1.638970in}{0.540093in}}%
\pgfpathcurveto{\pgfqpoint{1.630130in}{0.540093in}}{\pgfqpoint{1.621651in}{0.536581in}}{\pgfqpoint{1.615400in}{0.530330in}}%
\pgfpathcurveto{\pgfqpoint{1.609149in}{0.524079in}}{\pgfqpoint{1.605637in}{0.515600in}}{\pgfqpoint{1.605637in}{0.506760in}}%
\pgfpathcurveto{\pgfqpoint{1.605637in}{0.497919in}}{\pgfqpoint{1.609149in}{0.489440in}}{\pgfqpoint{1.615400in}{0.483189in}}%
\pgfpathcurveto{\pgfqpoint{1.621651in}{0.476938in}}{\pgfqpoint{1.630130in}{0.473426in}}{\pgfqpoint{1.638970in}{0.473426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641154in}{0.443940in}}%
\pgfpathcurveto{\pgfqpoint{1.649994in}{0.443940in}}{\pgfqpoint{1.658473in}{0.447452in}}{\pgfqpoint{1.664724in}{0.453703in}}%
\pgfpathcurveto{\pgfqpoint{1.670975in}{0.459954in}}{\pgfqpoint{1.674487in}{0.468433in}}{\pgfqpoint{1.674487in}{0.477273in}}%
\pgfpathcurveto{\pgfqpoint{1.674487in}{0.486113in}}{\pgfqpoint{1.670975in}{0.494593in}}{\pgfqpoint{1.664724in}{0.500844in}}%
\pgfpathcurveto{\pgfqpoint{1.658473in}{0.507095in}}{\pgfqpoint{1.649994in}{0.510607in}}{\pgfqpoint{1.641154in}{0.510607in}}%
\pgfpathcurveto{\pgfqpoint{1.632314in}{0.510607in}}{\pgfqpoint{1.623835in}{0.507095in}}{\pgfqpoint{1.617584in}{0.500844in}}%
\pgfpathcurveto{\pgfqpoint{1.611333in}{0.494593in}}{\pgfqpoint{1.607821in}{0.486113in}}{\pgfqpoint{1.607821in}{0.477273in}}%
\pgfpathcurveto{\pgfqpoint{1.607821in}{0.468433in}}{\pgfqpoint{1.611333in}{0.459954in}}{\pgfqpoint{1.617584in}{0.453703in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{0.447452in}}{\pgfqpoint{1.632314in}{0.443940in}}{\pgfqpoint{1.641154in}{0.443940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656179in}{0.481450in}}%
\pgfpathcurveto{\pgfqpoint{1.665019in}{0.481450in}}{\pgfqpoint{1.673498in}{0.484962in}}{\pgfqpoint{1.679749in}{0.491213in}}%
\pgfpathcurveto{\pgfqpoint{1.686000in}{0.497464in}}{\pgfqpoint{1.689512in}{0.505943in}}{\pgfqpoint{1.689512in}{0.514783in}}%
\pgfpathcurveto{\pgfqpoint{1.689512in}{0.523623in}}{\pgfqpoint{1.686000in}{0.532103in}}{\pgfqpoint{1.679749in}{0.538354in}}%
\pgfpathcurveto{\pgfqpoint{1.673498in}{0.544604in}}{\pgfqpoint{1.665019in}{0.548117in}}{\pgfqpoint{1.656179in}{0.548117in}}%
\pgfpathcurveto{\pgfqpoint{1.647339in}{0.548117in}}{\pgfqpoint{1.638860in}{0.544604in}}{\pgfqpoint{1.632609in}{0.538354in}}%
\pgfpathcurveto{\pgfqpoint{1.626358in}{0.532103in}}{\pgfqpoint{1.622846in}{0.523623in}}{\pgfqpoint{1.622846in}{0.514783in}}%
\pgfpathcurveto{\pgfqpoint{1.622846in}{0.505943in}}{\pgfqpoint{1.626358in}{0.497464in}}{\pgfqpoint{1.632609in}{0.491213in}}%
\pgfpathcurveto{\pgfqpoint{1.638860in}{0.484962in}}{\pgfqpoint{1.647339in}{0.481450in}}{\pgfqpoint{1.656179in}{0.481450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656597in}{0.483426in}}%
\pgfpathcurveto{\pgfqpoint{1.665437in}{0.483426in}}{\pgfqpoint{1.673916in}{0.486938in}}{\pgfqpoint{1.680167in}{0.493189in}}%
\pgfpathcurveto{\pgfqpoint{1.686418in}{0.499440in}}{\pgfqpoint{1.689930in}{0.507919in}}{\pgfqpoint{1.689930in}{0.516759in}}%
\pgfpathcurveto{\pgfqpoint{1.689930in}{0.525599in}}{\pgfqpoint{1.686418in}{0.534079in}}{\pgfqpoint{1.680167in}{0.540329in}}%
\pgfpathcurveto{\pgfqpoint{1.673916in}{0.546580in}}{\pgfqpoint{1.665437in}{0.550093in}}{\pgfqpoint{1.656597in}{0.550093in}}%
\pgfpathcurveto{\pgfqpoint{1.647757in}{0.550093in}}{\pgfqpoint{1.639277in}{0.546580in}}{\pgfqpoint{1.633026in}{0.540329in}}%
\pgfpathcurveto{\pgfqpoint{1.626776in}{0.534079in}}{\pgfqpoint{1.623263in}{0.525599in}}{\pgfqpoint{1.623263in}{0.516759in}}%
\pgfpathcurveto{\pgfqpoint{1.623263in}{0.507919in}}{\pgfqpoint{1.626776in}{0.499440in}}{\pgfqpoint{1.633026in}{0.493189in}}%
\pgfpathcurveto{\pgfqpoint{1.639277in}{0.486938in}}{\pgfqpoint{1.647757in}{0.483426in}}{\pgfqpoint{1.656597in}{0.483426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682459in}{0.404099in}}%
\pgfpathcurveto{\pgfqpoint{1.691299in}{0.404099in}}{\pgfqpoint{1.699778in}{0.407611in}}{\pgfqpoint{1.706029in}{0.413862in}}%
\pgfpathcurveto{\pgfqpoint{1.712280in}{0.420113in}}{\pgfqpoint{1.715792in}{0.428592in}}{\pgfqpoint{1.715792in}{0.437432in}}%
\pgfpathcurveto{\pgfqpoint{1.715792in}{0.446272in}}{\pgfqpoint{1.712280in}{0.454752in}}{\pgfqpoint{1.706029in}{0.461003in}}%
\pgfpathcurveto{\pgfqpoint{1.699778in}{0.467253in}}{\pgfqpoint{1.691299in}{0.470766in}}{\pgfqpoint{1.682459in}{0.470766in}}%
\pgfpathcurveto{\pgfqpoint{1.673619in}{0.470766in}}{\pgfqpoint{1.665139in}{0.467253in}}{\pgfqpoint{1.658888in}{0.461003in}}%
\pgfpathcurveto{\pgfqpoint{1.652638in}{0.454752in}}{\pgfqpoint{1.649125in}{0.446272in}}{\pgfqpoint{1.649125in}{0.437432in}}%
\pgfpathcurveto{\pgfqpoint{1.649125in}{0.428592in}}{\pgfqpoint{1.652638in}{0.420113in}}{\pgfqpoint{1.658888in}{0.413862in}}%
\pgfpathcurveto{\pgfqpoint{1.665139in}{0.407611in}}{\pgfqpoint{1.673619in}{0.404099in}}{\pgfqpoint{1.682459in}{0.404099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700360in}{0.369798in}}%
\pgfpathcurveto{\pgfqpoint{1.709200in}{0.369798in}}{\pgfqpoint{1.717679in}{0.373310in}}{\pgfqpoint{1.723930in}{0.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{0.385812in}}{\pgfqpoint{1.733693in}{0.394291in}}{\pgfqpoint{1.733693in}{0.403131in}}%
\pgfpathcurveto{\pgfqpoint{1.733693in}{0.411971in}}{\pgfqpoint{1.730181in}{0.420450in}}{\pgfqpoint{1.723930in}{0.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.717679in}{0.432952in}}{\pgfqpoint{1.709200in}{0.436464in}}{\pgfqpoint{1.700360in}{0.436464in}}%
\pgfpathcurveto{\pgfqpoint{1.691520in}{0.436464in}}{\pgfqpoint{1.683041in}{0.432952in}}{\pgfqpoint{1.676790in}{0.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.670539in}{0.420450in}}{\pgfqpoint{1.667027in}{0.411971in}}{\pgfqpoint{1.667027in}{0.403131in}}%
\pgfpathcurveto{\pgfqpoint{1.667027in}{0.394291in}}{\pgfqpoint{1.670539in}{0.385812in}}{\pgfqpoint{1.676790in}{0.379561in}}%
\pgfpathcurveto{\pgfqpoint{1.683041in}{0.373310in}}{\pgfqpoint{1.691520in}{0.369798in}}{\pgfqpoint{1.700360in}{0.369798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758167in}{0.362078in}}%
\pgfpathcurveto{\pgfqpoint{1.767008in}{0.362078in}}{\pgfqpoint{1.775487in}{0.365590in}}{\pgfqpoint{1.781738in}{0.371841in}}%
\pgfpathcurveto{\pgfqpoint{1.787989in}{0.378092in}}{\pgfqpoint{1.791501in}{0.386571in}}{\pgfqpoint{1.791501in}{0.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.791501in}{0.404252in}}{\pgfqpoint{1.787989in}{0.412731in}}{\pgfqpoint{1.781738in}{0.418982in}}%
\pgfpathcurveto{\pgfqpoint{1.775487in}{0.425233in}}{\pgfqpoint{1.767008in}{0.428745in}}{\pgfqpoint{1.758167in}{0.428745in}}%
\pgfpathcurveto{\pgfqpoint{1.749327in}{0.428745in}}{\pgfqpoint{1.740848in}{0.425233in}}{\pgfqpoint{1.734597in}{0.418982in}}%
\pgfpathcurveto{\pgfqpoint{1.728346in}{0.412731in}}{\pgfqpoint{1.724834in}{0.404252in}}{\pgfqpoint{1.724834in}{0.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.724834in}{0.386571in}}{\pgfqpoint{1.728346in}{0.378092in}}{\pgfqpoint{1.734597in}{0.371841in}}%
\pgfpathcurveto{\pgfqpoint{1.740848in}{0.365590in}}{\pgfqpoint{1.749327in}{0.362078in}}{\pgfqpoint{1.758167in}{0.362078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768487in}{0.351790in}}%
\pgfpathcurveto{\pgfqpoint{1.777327in}{0.351790in}}{\pgfqpoint{1.785806in}{0.355302in}}{\pgfqpoint{1.792057in}{0.361553in}}%
\pgfpathcurveto{\pgfqpoint{1.798308in}{0.367804in}}{\pgfqpoint{1.801820in}{0.376283in}}{\pgfqpoint{1.801820in}{0.385123in}}%
\pgfpathcurveto{\pgfqpoint{1.801820in}{0.393963in}}{\pgfqpoint{1.798308in}{0.402442in}}{\pgfqpoint{1.792057in}{0.408693in}}%
\pgfpathcurveto{\pgfqpoint{1.785806in}{0.414944in}}{\pgfqpoint{1.777327in}{0.418456in}}{\pgfqpoint{1.768487in}{0.418456in}}%
\pgfpathcurveto{\pgfqpoint{1.759647in}{0.418456in}}{\pgfqpoint{1.751168in}{0.414944in}}{\pgfqpoint{1.744917in}{0.408693in}}%
\pgfpathcurveto{\pgfqpoint{1.738666in}{0.402442in}}{\pgfqpoint{1.735154in}{0.393963in}}{\pgfqpoint{1.735154in}{0.385123in}}%
\pgfpathcurveto{\pgfqpoint{1.735154in}{0.376283in}}{\pgfqpoint{1.738666in}{0.367804in}}{\pgfqpoint{1.744917in}{0.361553in}}%
\pgfpathcurveto{\pgfqpoint{1.751168in}{0.355302in}}{\pgfqpoint{1.759647in}{0.351790in}}{\pgfqpoint{1.768487in}{0.351790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778660in}{0.448737in}}%
\pgfpathcurveto{\pgfqpoint{1.787500in}{0.448737in}}{\pgfqpoint{1.795980in}{0.452249in}}{\pgfqpoint{1.802230in}{0.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.808481in}{0.464751in}}{\pgfqpoint{1.811994in}{0.473230in}}{\pgfqpoint{1.811994in}{0.482071in}}%
\pgfpathcurveto{\pgfqpoint{1.811994in}{0.490911in}}{\pgfqpoint{1.808481in}{0.499390in}}{\pgfqpoint{1.802230in}{0.505641in}}%
\pgfpathcurveto{\pgfqpoint{1.795980in}{0.511892in}}{\pgfqpoint{1.787500in}{0.515404in}}{\pgfqpoint{1.778660in}{0.515404in}}%
\pgfpathcurveto{\pgfqpoint{1.769820in}{0.515404in}}{\pgfqpoint{1.761341in}{0.511892in}}{\pgfqpoint{1.755090in}{0.505641in}}%
\pgfpathcurveto{\pgfqpoint{1.748839in}{0.499390in}}{\pgfqpoint{1.745327in}{0.490911in}}{\pgfqpoint{1.745327in}{0.482071in}}%
\pgfpathcurveto{\pgfqpoint{1.745327in}{0.473230in}}{\pgfqpoint{1.748839in}{0.464751in}}{\pgfqpoint{1.755090in}{0.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.761341in}{0.452249in}}{\pgfqpoint{1.769820in}{0.448737in}}{\pgfqpoint{1.778660in}{0.448737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804931in}{0.461994in}}%
\pgfpathcurveto{\pgfqpoint{1.813771in}{0.461994in}}{\pgfqpoint{1.822250in}{0.465506in}}{\pgfqpoint{1.828501in}{0.471757in}}%
\pgfpathcurveto{\pgfqpoint{1.834752in}{0.478008in}}{\pgfqpoint{1.838264in}{0.486487in}}{\pgfqpoint{1.838264in}{0.495327in}}%
\pgfpathcurveto{\pgfqpoint{1.838264in}{0.504167in}}{\pgfqpoint{1.834752in}{0.512646in}}{\pgfqpoint{1.828501in}{0.518897in}}%
\pgfpathcurveto{\pgfqpoint{1.822250in}{0.525148in}}{\pgfqpoint{1.813771in}{0.528660in}}{\pgfqpoint{1.804931in}{0.528660in}}%
\pgfpathcurveto{\pgfqpoint{1.796091in}{0.528660in}}{\pgfqpoint{1.787612in}{0.525148in}}{\pgfqpoint{1.781361in}{0.518897in}}%
\pgfpathcurveto{\pgfqpoint{1.775110in}{0.512646in}}{\pgfqpoint{1.771598in}{0.504167in}}{\pgfqpoint{1.771598in}{0.495327in}}%
\pgfpathcurveto{\pgfqpoint{1.771598in}{0.486487in}}{\pgfqpoint{1.775110in}{0.478008in}}{\pgfqpoint{1.781361in}{0.471757in}}%
\pgfpathcurveto{\pgfqpoint{1.787612in}{0.465506in}}{\pgfqpoint{1.796091in}{0.461994in}}{\pgfqpoint{1.804931in}{0.461994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819111in}{0.634750in}}%
\pgfpathcurveto{\pgfqpoint{1.827951in}{0.634750in}}{\pgfqpoint{1.836430in}{0.638262in}}{\pgfqpoint{1.842681in}{0.644513in}}%
\pgfpathcurveto{\pgfqpoint{1.848932in}{0.650764in}}{\pgfqpoint{1.852444in}{0.659243in}}{\pgfqpoint{1.852444in}{0.668083in}}%
\pgfpathcurveto{\pgfqpoint{1.852444in}{0.676924in}}{\pgfqpoint{1.848932in}{0.685403in}}{\pgfqpoint{1.842681in}{0.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.836430in}{0.697905in}}{\pgfqpoint{1.827951in}{0.701417in}}{\pgfqpoint{1.819111in}{0.701417in}}%
\pgfpathcurveto{\pgfqpoint{1.810271in}{0.701417in}}{\pgfqpoint{1.801792in}{0.697905in}}{\pgfqpoint{1.795541in}{0.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.789290in}{0.685403in}}{\pgfqpoint{1.785778in}{0.676924in}}{\pgfqpoint{1.785778in}{0.668083in}}%
\pgfpathcurveto{\pgfqpoint{1.785778in}{0.659243in}}{\pgfqpoint{1.789290in}{0.650764in}}{\pgfqpoint{1.795541in}{0.644513in}}%
\pgfpathcurveto{\pgfqpoint{1.801792in}{0.638262in}}{\pgfqpoint{1.810271in}{0.634750in}}{\pgfqpoint{1.819111in}{0.634750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823367in}{0.517558in}}%
\pgfpathcurveto{\pgfqpoint{1.832208in}{0.517558in}}{\pgfqpoint{1.840687in}{0.521071in}}{\pgfqpoint{1.846938in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{1.853189in}{0.533572in}}{\pgfqpoint{1.856701in}{0.542052in}}{\pgfqpoint{1.856701in}{0.550892in}}%
\pgfpathcurveto{\pgfqpoint{1.856701in}{0.559732in}}{\pgfqpoint{1.853189in}{0.568211in}}{\pgfqpoint{1.846938in}{0.574462in}}%
\pgfpathcurveto{\pgfqpoint{1.840687in}{0.580713in}}{\pgfqpoint{1.832208in}{0.584225in}}{\pgfqpoint{1.823367in}{0.584225in}}%
\pgfpathcurveto{\pgfqpoint{1.814527in}{0.584225in}}{\pgfqpoint{1.806048in}{0.580713in}}{\pgfqpoint{1.799797in}{0.574462in}}%
\pgfpathcurveto{\pgfqpoint{1.793546in}{0.568211in}}{\pgfqpoint{1.790034in}{0.559732in}}{\pgfqpoint{1.790034in}{0.550892in}}%
\pgfpathcurveto{\pgfqpoint{1.790034in}{0.542052in}}{\pgfqpoint{1.793546in}{0.533572in}}{\pgfqpoint{1.799797in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{1.806048in}{0.521071in}}{\pgfqpoint{1.814527in}{0.517558in}}{\pgfqpoint{1.823367in}{0.517558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832580in}{0.441158in}}%
\pgfpathcurveto{\pgfqpoint{1.841420in}{0.441158in}}{\pgfqpoint{1.849899in}{0.444671in}}{\pgfqpoint{1.856150in}{0.450922in}}%
\pgfpathcurveto{\pgfqpoint{1.862401in}{0.457172in}}{\pgfqpoint{1.865913in}{0.465652in}}{\pgfqpoint{1.865913in}{0.474492in}}%
\pgfpathcurveto{\pgfqpoint{1.865913in}{0.483332in}}{\pgfqpoint{1.862401in}{0.491811in}}{\pgfqpoint{1.856150in}{0.498062in}}%
\pgfpathcurveto{\pgfqpoint{1.849899in}{0.504313in}}{\pgfqpoint{1.841420in}{0.507825in}}{\pgfqpoint{1.832580in}{0.507825in}}%
\pgfpathcurveto{\pgfqpoint{1.823740in}{0.507825in}}{\pgfqpoint{1.815261in}{0.504313in}}{\pgfqpoint{1.809010in}{0.498062in}}%
\pgfpathcurveto{\pgfqpoint{1.802759in}{0.491811in}}{\pgfqpoint{1.799247in}{0.483332in}}{\pgfqpoint{1.799247in}{0.474492in}}%
\pgfpathcurveto{\pgfqpoint{1.799247in}{0.465652in}}{\pgfqpoint{1.802759in}{0.457172in}}{\pgfqpoint{1.809010in}{0.450922in}}%
\pgfpathcurveto{\pgfqpoint{1.815261in}{0.444671in}}{\pgfqpoint{1.823740in}{0.441158in}}{\pgfqpoint{1.832580in}{0.441158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842694in}{0.643033in}}%
\pgfpathcurveto{\pgfqpoint{1.851534in}{0.643033in}}{\pgfqpoint{1.860013in}{0.646546in}}{\pgfqpoint{1.866264in}{0.652796in}}%
\pgfpathcurveto{\pgfqpoint{1.872515in}{0.659047in}}{\pgfqpoint{1.876027in}{0.667527in}}{\pgfqpoint{1.876027in}{0.676367in}}%
\pgfpathcurveto{\pgfqpoint{1.876027in}{0.685207in}}{\pgfqpoint{1.872515in}{0.693686in}}{\pgfqpoint{1.866264in}{0.699937in}}%
\pgfpathcurveto{\pgfqpoint{1.860013in}{0.706188in}}{\pgfqpoint{1.851534in}{0.709700in}}{\pgfqpoint{1.842694in}{0.709700in}}%
\pgfpathcurveto{\pgfqpoint{1.833854in}{0.709700in}}{\pgfqpoint{1.825375in}{0.706188in}}{\pgfqpoint{1.819124in}{0.699937in}}%
\pgfpathcurveto{\pgfqpoint{1.812873in}{0.693686in}}{\pgfqpoint{1.809361in}{0.685207in}}{\pgfqpoint{1.809361in}{0.676367in}}%
\pgfpathcurveto{\pgfqpoint{1.809361in}{0.667527in}}{\pgfqpoint{1.812873in}{0.659047in}}{\pgfqpoint{1.819124in}{0.652796in}}%
\pgfpathcurveto{\pgfqpoint{1.825375in}{0.646546in}}{\pgfqpoint{1.833854in}{0.643033in}}{\pgfqpoint{1.842694in}{0.643033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855239in}{0.452064in}}%
\pgfpathcurveto{\pgfqpoint{1.864079in}{0.452064in}}{\pgfqpoint{1.872558in}{0.455576in}}{\pgfqpoint{1.878809in}{0.461827in}}%
\pgfpathcurveto{\pgfqpoint{1.885060in}{0.468078in}}{\pgfqpoint{1.888572in}{0.476557in}}{\pgfqpoint{1.888572in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.888572in}{0.494237in}}{\pgfqpoint{1.885060in}{0.502716in}}{\pgfqpoint{1.878809in}{0.508967in}}%
\pgfpathcurveto{\pgfqpoint{1.872558in}{0.515218in}}{\pgfqpoint{1.864079in}{0.518730in}}{\pgfqpoint{1.855239in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{1.846399in}{0.518730in}}{\pgfqpoint{1.837919in}{0.515218in}}{\pgfqpoint{1.831669in}{0.508967in}}%
\pgfpathcurveto{\pgfqpoint{1.825418in}{0.502716in}}{\pgfqpoint{1.821905in}{0.494237in}}{\pgfqpoint{1.821905in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.821905in}{0.476557in}}{\pgfqpoint{1.825418in}{0.468078in}}{\pgfqpoint{1.831669in}{0.461827in}}%
\pgfpathcurveto{\pgfqpoint{1.837919in}{0.455576in}}{\pgfqpoint{1.846399in}{0.452064in}}{\pgfqpoint{1.855239in}{0.452064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882972in}{0.590357in}}%
\pgfpathcurveto{\pgfqpoint{1.891813in}{0.590357in}}{\pgfqpoint{1.900292in}{0.593870in}}{\pgfqpoint{1.906543in}{0.600121in}}%
\pgfpathcurveto{\pgfqpoint{1.912794in}{0.606371in}}{\pgfqpoint{1.916306in}{0.614851in}}{\pgfqpoint{1.916306in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{1.916306in}{0.632531in}}{\pgfqpoint{1.912794in}{0.641010in}}{\pgfqpoint{1.906543in}{0.647261in}}%
\pgfpathcurveto{\pgfqpoint{1.900292in}{0.653512in}}{\pgfqpoint{1.891813in}{0.657024in}}{\pgfqpoint{1.882972in}{0.657024in}}%
\pgfpathcurveto{\pgfqpoint{1.874132in}{0.657024in}}{\pgfqpoint{1.865653in}{0.653512in}}{\pgfqpoint{1.859402in}{0.647261in}}%
\pgfpathcurveto{\pgfqpoint{1.853151in}{0.641010in}}{\pgfqpoint{1.849639in}{0.632531in}}{\pgfqpoint{1.849639in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{1.849639in}{0.614851in}}{\pgfqpoint{1.853151in}{0.606371in}}{\pgfqpoint{1.859402in}{0.600121in}}%
\pgfpathcurveto{\pgfqpoint{1.865653in}{0.593870in}}{\pgfqpoint{1.874132in}{0.590357in}}{\pgfqpoint{1.882972in}{0.590357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893149in}{0.735422in}}%
\pgfpathcurveto{\pgfqpoint{1.901989in}{0.735422in}}{\pgfqpoint{1.910468in}{0.738934in}}{\pgfqpoint{1.916719in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.922970in}{0.751436in}}{\pgfqpoint{1.926482in}{0.759915in}}{\pgfqpoint{1.926482in}{0.768755in}}%
\pgfpathcurveto{\pgfqpoint{1.926482in}{0.777595in}}{\pgfqpoint{1.922970in}{0.786074in}}{\pgfqpoint{1.916719in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.910468in}{0.798576in}}{\pgfqpoint{1.901989in}{0.802088in}}{\pgfqpoint{1.893149in}{0.802088in}}%
\pgfpathcurveto{\pgfqpoint{1.884309in}{0.802088in}}{\pgfqpoint{1.875829in}{0.798576in}}{\pgfqpoint{1.869578in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.863328in}{0.786074in}}{\pgfqpoint{1.859815in}{0.777595in}}{\pgfqpoint{1.859815in}{0.768755in}}%
\pgfpathcurveto{\pgfqpoint{1.859815in}{0.759915in}}{\pgfqpoint{1.863328in}{0.751436in}}{\pgfqpoint{1.869578in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.875829in}{0.738934in}}{\pgfqpoint{1.884309in}{0.735422in}}{\pgfqpoint{1.893149in}{0.735422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894153in}{0.715540in}}%
\pgfpathcurveto{\pgfqpoint{1.902993in}{0.715540in}}{\pgfqpoint{1.911472in}{0.719052in}}{\pgfqpoint{1.917723in}{0.725303in}}%
\pgfpathcurveto{\pgfqpoint{1.923974in}{0.731554in}}{\pgfqpoint{1.927486in}{0.740033in}}{\pgfqpoint{1.927486in}{0.748873in}}%
\pgfpathcurveto{\pgfqpoint{1.927486in}{0.757713in}}{\pgfqpoint{1.923974in}{0.766193in}}{\pgfqpoint{1.917723in}{0.772444in}}%
\pgfpathcurveto{\pgfqpoint{1.911472in}{0.778694in}}{\pgfqpoint{1.902993in}{0.782207in}}{\pgfqpoint{1.894153in}{0.782207in}}%
\pgfpathcurveto{\pgfqpoint{1.885313in}{0.782207in}}{\pgfqpoint{1.876834in}{0.778694in}}{\pgfqpoint{1.870583in}{0.772444in}}%
\pgfpathcurveto{\pgfqpoint{1.864332in}{0.766193in}}{\pgfqpoint{1.860820in}{0.757713in}}{\pgfqpoint{1.860820in}{0.748873in}}%
\pgfpathcurveto{\pgfqpoint{1.860820in}{0.740033in}}{\pgfqpoint{1.864332in}{0.731554in}}{\pgfqpoint{1.870583in}{0.725303in}}%
\pgfpathcurveto{\pgfqpoint{1.876834in}{0.719052in}}{\pgfqpoint{1.885313in}{0.715540in}}{\pgfqpoint{1.894153in}{0.715540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929339in}{0.951374in}}%
\pgfpathcurveto{\pgfqpoint{1.938179in}{0.951374in}}{\pgfqpoint{1.946658in}{0.954886in}}{\pgfqpoint{1.952909in}{0.961137in}}%
\pgfpathcurveto{\pgfqpoint{1.959160in}{0.967388in}}{\pgfqpoint{1.962672in}{0.975867in}}{\pgfqpoint{1.962672in}{0.984707in}}%
\pgfpathcurveto{\pgfqpoint{1.962672in}{0.993547in}}{\pgfqpoint{1.959160in}{1.002026in}}{\pgfqpoint{1.952909in}{1.008277in}}%
\pgfpathcurveto{\pgfqpoint{1.946658in}{1.014528in}}{\pgfqpoint{1.938179in}{1.018040in}}{\pgfqpoint{1.929339in}{1.018040in}}%
\pgfpathcurveto{\pgfqpoint{1.920499in}{1.018040in}}{\pgfqpoint{1.912020in}{1.014528in}}{\pgfqpoint{1.905769in}{1.008277in}}%
\pgfpathcurveto{\pgfqpoint{1.899518in}{1.002026in}}{\pgfqpoint{1.896006in}{0.993547in}}{\pgfqpoint{1.896006in}{0.984707in}}%
\pgfpathcurveto{\pgfqpoint{1.896006in}{0.975867in}}{\pgfqpoint{1.899518in}{0.967388in}}{\pgfqpoint{1.905769in}{0.961137in}}%
\pgfpathcurveto{\pgfqpoint{1.912020in}{0.954886in}}{\pgfqpoint{1.920499in}{0.951374in}}{\pgfqpoint{1.929339in}{0.951374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387000in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944620in}{0.860104in}}%
\pgfpathcurveto{\pgfqpoint{1.953460in}{0.860104in}}{\pgfqpoint{1.961939in}{0.863616in}}{\pgfqpoint{1.968190in}{0.869867in}}%
\pgfpathcurveto{\pgfqpoint{1.974441in}{0.876118in}}{\pgfqpoint{1.977953in}{0.884597in}}{\pgfqpoint{1.977953in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{1.977953in}{0.902277in}}{\pgfqpoint{1.974441in}{0.910756in}}{\pgfqpoint{1.968190in}{0.917007in}}%
\pgfpathcurveto{\pgfqpoint{1.961939in}{0.923258in}}{\pgfqpoint{1.953460in}{0.926770in}}{\pgfqpoint{1.944620in}{0.926770in}}%
\pgfpathcurveto{\pgfqpoint{1.935780in}{0.926770in}}{\pgfqpoint{1.927300in}{0.923258in}}{\pgfqpoint{1.921050in}{0.917007in}}%
\pgfpathcurveto{\pgfqpoint{1.914799in}{0.910756in}}{\pgfqpoint{1.911286in}{0.902277in}}{\pgfqpoint{1.911286in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{1.911286in}{0.884597in}}{\pgfqpoint{1.914799in}{0.876118in}}{\pgfqpoint{1.921050in}{0.869867in}}%
\pgfpathcurveto{\pgfqpoint{1.927300in}{0.863616in}}{\pgfqpoint{1.935780in}{0.860104in}}{\pgfqpoint{1.944620in}{0.860104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535491in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955118in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955118in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374746in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.374746in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374746in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794373in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.794373in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794373in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214000in,y=0.244722in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374746in,y=0.078056in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.604800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.849600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.094400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.339200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588680in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{2.611431in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{2.622655in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{2.644496in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{2.665730in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{2.696368in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{2.706379in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{2.735197in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{2.744601in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{2.753701in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{2.762802in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{2.771599in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{2.789193in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{2.806484in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{2.814978in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{2.823472in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{2.831965in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{2.840762in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{2.858357in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{2.867457in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{2.886568in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{2.907196in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{2.918420in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{2.930250in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{2.942991in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{2.956945in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{2.972416in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{2.990313in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.053410in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{3.084048in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{3.105586in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{3.124090in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.140774in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{3.156245in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{3.170806in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{3.184760in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{3.198107in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{3.211151in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{3.223892in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{3.236329in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{3.248463in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{3.260293in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{3.272124in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{3.283955in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{3.295785in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{3.307616in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.319446in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{3.331580in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{3.343714in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{3.356152in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{3.368892in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{3.381936in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{3.408934in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{3.423192in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{3.437752in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{3.452920in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{3.485985in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{3.503882in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{3.544834in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{3.570012in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{3.604897in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{3.659197in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{3.682858in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{3.702272in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.538903in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{3.748078in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{3.760818in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{3.772649in}{0.479982in}}%
\pgfpathlineto{\pgfqpoint{3.783873in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{3.794187in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{3.803894in}{0.455467in}}%
\pgfpathlineto{\pgfqpoint{3.813298in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.445523in}}%
\pgfpathlineto{\pgfqpoint{3.830589in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{3.838779in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{3.846666in}{0.438015in}}%
\pgfpathlineto{\pgfqpoint{3.854250in}{0.437209in}}%
\pgfpathlineto{\pgfqpoint{3.861530in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{3.868811in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{3.876091in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{3.883068in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{3.904302in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{3.911583in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{3.918863in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{3.926447in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{3.934030in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{3.941917in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{3.949805in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{3.957995in}{0.517046in}}%
\pgfpathlineto{\pgfqpoint{3.966185in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{3.974679in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{3.983173in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{3.991970in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{4.001070in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{4.010171in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{4.019575in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{4.029282in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{4.038989in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{4.049000in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.059010in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{4.069324in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{4.079941in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{4.090558in}{0.970609in}}%
\pgfpathlineto{\pgfqpoint{4.101479in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{4.105119in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{4.105119in}{1.052645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603847in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{2.616870in}{1.376186in}}{\pgfqpoint{2.629361in}{1.381360in}}{\pgfqpoint{2.638569in}{1.390568in}}%
\pgfpathcurveto{\pgfqpoint{2.647778in}{1.399777in}}{\pgfqpoint{2.652952in}{1.412268in}}{\pgfqpoint{2.652952in}{1.425291in}}%
\pgfpathcurveto{\pgfqpoint{2.652952in}{1.438313in}}{\pgfqpoint{2.647778in}{1.450804in}}{\pgfqpoint{2.638569in}{1.460013in}}%
\pgfpathcurveto{\pgfqpoint{2.629361in}{1.469221in}}{\pgfqpoint{2.616870in}{1.474395in}}{\pgfqpoint{2.603847in}{1.474395in}}%
\pgfpathcurveto{\pgfqpoint{2.590824in}{1.474395in}}{\pgfqpoint{2.578333in}{1.469221in}}{\pgfqpoint{2.569125in}{1.460013in}}%
\pgfpathcurveto{\pgfqpoint{2.559917in}{1.450804in}}{\pgfqpoint{2.554743in}{1.438313in}}{\pgfqpoint{2.554743in}{1.425291in}}%
\pgfpathcurveto{\pgfqpoint{2.554743in}{1.412268in}}{\pgfqpoint{2.559917in}{1.399777in}}{\pgfqpoint{2.569125in}{1.390568in}}%
\pgfpathcurveto{\pgfqpoint{2.578333in}{1.381360in}}{\pgfqpoint{2.590824in}{1.376186in}}{\pgfqpoint{2.603847in}{1.376186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816191in}{0.856189in}}%
\pgfpathcurveto{\pgfqpoint{2.829214in}{0.856189in}}{\pgfqpoint{2.841705in}{0.861363in}}{\pgfqpoint{2.850913in}{0.870572in}}%
\pgfpathcurveto{\pgfqpoint{2.860122in}{0.879780in}}{\pgfqpoint{2.865296in}{0.892271in}}{\pgfqpoint{2.865296in}{0.905294in}}%
\pgfpathcurveto{\pgfqpoint{2.865296in}{0.918317in}}{\pgfqpoint{2.860122in}{0.930808in}}{\pgfqpoint{2.850913in}{0.940016in}}%
\pgfpathcurveto{\pgfqpoint{2.841705in}{0.949225in}}{\pgfqpoint{2.829214in}{0.954399in}}{\pgfqpoint{2.816191in}{0.954399in}}%
\pgfpathcurveto{\pgfqpoint{2.803168in}{0.954399in}}{\pgfqpoint{2.790677in}{0.949225in}}{\pgfqpoint{2.781469in}{0.940016in}}%
\pgfpathcurveto{\pgfqpoint{2.772260in}{0.930808in}}{\pgfqpoint{2.767087in}{0.918317in}}{\pgfqpoint{2.767087in}{0.905294in}}%
\pgfpathcurveto{\pgfqpoint{2.767087in}{0.892271in}}{\pgfqpoint{2.772260in}{0.879780in}}{\pgfqpoint{2.781469in}{0.870572in}}%
\pgfpathcurveto{\pgfqpoint{2.790677in}{0.861363in}}{\pgfqpoint{2.803168in}{0.856189in}}{\pgfqpoint{2.816191in}{0.856189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028535in}{0.898456in}}%
\pgfpathcurveto{\pgfqpoint{3.041558in}{0.898456in}}{\pgfqpoint{3.054049in}{0.903630in}}{\pgfqpoint{3.063257in}{0.912838in}}%
\pgfpathcurveto{\pgfqpoint{3.072466in}{0.922047in}}{\pgfqpoint{3.077640in}{0.934538in}}{\pgfqpoint{3.077640in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{3.077640in}{0.960583in}}{\pgfqpoint{3.072466in}{0.973074in}}{\pgfqpoint{3.063257in}{0.982283in}}%
\pgfpathcurveto{\pgfqpoint{3.054049in}{0.991491in}}{\pgfqpoint{3.041558in}{0.996665in}}{\pgfqpoint{3.028535in}{0.996665in}}%
\pgfpathcurveto{\pgfqpoint{3.015512in}{0.996665in}}{\pgfqpoint{3.003021in}{0.991491in}}{\pgfqpoint{2.993813in}{0.982283in}}%
\pgfpathcurveto{\pgfqpoint{2.984604in}{0.973074in}}{\pgfqpoint{2.979430in}{0.960583in}}{\pgfqpoint{2.979430in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{2.979430in}{0.934538in}}{\pgfqpoint{2.984604in}{0.922047in}}{\pgfqpoint{2.993813in}{0.912838in}}%
\pgfpathcurveto{\pgfqpoint{3.003021in}{0.903630in}}{\pgfqpoint{3.015512in}{0.898456in}}{\pgfqpoint{3.028535in}{0.898456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240879in}{0.982276in}}%
\pgfpathcurveto{\pgfqpoint{3.253902in}{0.982276in}}{\pgfqpoint{3.266393in}{0.987450in}}{\pgfqpoint{3.275601in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{3.284810in}{1.005867in}}{\pgfqpoint{3.289984in}{1.018358in}}{\pgfqpoint{3.289984in}{1.031381in}}%
\pgfpathcurveto{\pgfqpoint{3.289984in}{1.044404in}}{\pgfqpoint{3.284810in}{1.056895in}}{\pgfqpoint{3.275601in}{1.066103in}}%
\pgfpathcurveto{\pgfqpoint{3.266393in}{1.075312in}}{\pgfqpoint{3.253902in}{1.080486in}}{\pgfqpoint{3.240879in}{1.080486in}}%
\pgfpathcurveto{\pgfqpoint{3.227856in}{1.080486in}}{\pgfqpoint{3.215365in}{1.075312in}}{\pgfqpoint{3.206157in}{1.066103in}}%
\pgfpathcurveto{\pgfqpoint{3.196948in}{1.056895in}}{\pgfqpoint{3.191774in}{1.044404in}}{\pgfqpoint{3.191774in}{1.031381in}}%
\pgfpathcurveto{\pgfqpoint{3.191774in}{1.018358in}}{\pgfqpoint{3.196948in}{1.005867in}}{\pgfqpoint{3.206157in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{3.215365in}{0.987450in}}{\pgfqpoint{3.227856in}{0.982276in}}{\pgfqpoint{3.240879in}{0.982276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453223in}{0.861254in}}%
\pgfpathcurveto{\pgfqpoint{3.466246in}{0.861254in}}{\pgfqpoint{3.478737in}{0.866428in}}{\pgfqpoint{3.487945in}{0.875636in}}%
\pgfpathcurveto{\pgfqpoint{3.497154in}{0.884844in}}{\pgfqpoint{3.502328in}{0.897336in}}{\pgfqpoint{3.502328in}{0.910358in}}%
\pgfpathcurveto{\pgfqpoint{3.502328in}{0.923381in}}{\pgfqpoint{3.497154in}{0.935872in}}{\pgfqpoint{3.487945in}{0.945080in}}%
\pgfpathcurveto{\pgfqpoint{3.478737in}{0.954289in}}{\pgfqpoint{3.466246in}{0.959463in}}{\pgfqpoint{3.453223in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{3.440200in}{0.959463in}}{\pgfqpoint{3.427709in}{0.954289in}}{\pgfqpoint{3.418501in}{0.945080in}}%
\pgfpathcurveto{\pgfqpoint{3.409292in}{0.935872in}}{\pgfqpoint{3.404118in}{0.923381in}}{\pgfqpoint{3.404118in}{0.910358in}}%
\pgfpathcurveto{\pgfqpoint{3.404118in}{0.897336in}}{\pgfqpoint{3.409292in}{0.884844in}}{\pgfqpoint{3.418501in}{0.875636in}}%
\pgfpathcurveto{\pgfqpoint{3.427709in}{0.866428in}}{\pgfqpoint{3.440200in}{0.861254in}}{\pgfqpoint{3.453223in}{0.861254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665567in}{0.563306in}}%
\pgfpathcurveto{\pgfqpoint{3.678590in}{0.563306in}}{\pgfqpoint{3.691081in}{0.568480in}}{\pgfqpoint{3.700289in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{3.709498in}{0.586896in}}{\pgfqpoint{3.714672in}{0.599388in}}{\pgfqpoint{3.714672in}{0.612410in}}%
\pgfpathcurveto{\pgfqpoint{3.714672in}{0.625433in}}{\pgfqpoint{3.709498in}{0.637924in}}{\pgfqpoint{3.700289in}{0.647132in}}%
\pgfpathcurveto{\pgfqpoint{3.691081in}{0.656341in}}{\pgfqpoint{3.678590in}{0.661515in}}{\pgfqpoint{3.665567in}{0.661515in}}%
\pgfpathcurveto{\pgfqpoint{3.652544in}{0.661515in}}{\pgfqpoint{3.640053in}{0.656341in}}{\pgfqpoint{3.630845in}{0.647132in}}%
\pgfpathcurveto{\pgfqpoint{3.621636in}{0.637924in}}{\pgfqpoint{3.616462in}{0.625433in}}{\pgfqpoint{3.616462in}{0.612410in}}%
\pgfpathcurveto{\pgfqpoint{3.616462in}{0.599388in}}{\pgfqpoint{3.621636in}{0.586896in}}{\pgfqpoint{3.630845in}{0.577688in}}%
\pgfpathcurveto{\pgfqpoint{3.640053in}{0.568480in}}{\pgfqpoint{3.652544in}{0.563306in}}{\pgfqpoint{3.665567in}{0.563306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877911in}{0.390664in}}%
\pgfpathcurveto{\pgfqpoint{3.890934in}{0.390664in}}{\pgfqpoint{3.903425in}{0.395838in}}{\pgfqpoint{3.912633in}{0.405046in}}%
\pgfpathcurveto{\pgfqpoint{3.921842in}{0.414254in}}{\pgfqpoint{3.927016in}{0.426746in}}{\pgfqpoint{3.927016in}{0.439768in}}%
\pgfpathcurveto{\pgfqpoint{3.927016in}{0.452791in}}{\pgfqpoint{3.921842in}{0.465282in}}{\pgfqpoint{3.912633in}{0.474490in}}%
\pgfpathcurveto{\pgfqpoint{3.903425in}{0.483699in}}{\pgfqpoint{3.890934in}{0.488873in}}{\pgfqpoint{3.877911in}{0.488873in}}%
\pgfpathcurveto{\pgfqpoint{3.864888in}{0.488873in}}{\pgfqpoint{3.852397in}{0.483699in}}{\pgfqpoint{3.843189in}{0.474490in}}%
\pgfpathcurveto{\pgfqpoint{3.833980in}{0.465282in}}{\pgfqpoint{3.828806in}{0.452791in}}{\pgfqpoint{3.828806in}{0.439768in}}%
\pgfpathcurveto{\pgfqpoint{3.828806in}{0.426746in}}{\pgfqpoint{3.833980in}{0.414254in}}{\pgfqpoint{3.843189in}{0.405046in}}%
\pgfpathcurveto{\pgfqpoint{3.852397in}{0.395838in}}{\pgfqpoint{3.864888in}{0.390664in}}{\pgfqpoint{3.877911in}{0.390664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.535491in}{0.360000in}}{\pgfqpoint{1.678509in}{1.224000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090255in}{0.919873in}}%
\pgfpathcurveto{\pgfqpoint{4.103278in}{0.919873in}}{\pgfqpoint{4.115769in}{0.925047in}}{\pgfqpoint{4.124977in}{0.934255in}}%
\pgfpathcurveto{\pgfqpoint{4.134186in}{0.943464in}}{\pgfqpoint{4.139360in}{0.955955in}}{\pgfqpoint{4.139360in}{0.968978in}}%
\pgfpathcurveto{\pgfqpoint{4.139360in}{0.982000in}}{\pgfqpoint{4.134186in}{0.994491in}}{\pgfqpoint{4.124977in}{1.003700in}}%
\pgfpathcurveto{\pgfqpoint{4.115769in}{1.012908in}}{\pgfqpoint{4.103278in}{1.018082in}}{\pgfqpoint{4.090255in}{1.018082in}}%
\pgfpathcurveto{\pgfqpoint{4.077232in}{1.018082in}}{\pgfqpoint{4.064741in}{1.012908in}}{\pgfqpoint{4.055533in}{1.003700in}}%
\pgfpathcurveto{\pgfqpoint{4.046324in}{0.994491in}}{\pgfqpoint{4.041150in}{0.982000in}}{\pgfqpoint{4.041150in}{0.968978in}}%
\pgfpathcurveto{\pgfqpoint{4.041150in}{0.955955in}}{\pgfqpoint{4.046324in}{0.943464in}}{\pgfqpoint{4.055533in}{0.934255in}}%
\pgfpathcurveto{\pgfqpoint{4.064741in}{0.925047in}}{\pgfqpoint{4.077232in}{0.919873in}}{\pgfqpoint{4.090255in}{0.919873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535491in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.214000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

